Predicted Incrementality by Experimentation (PIE) for Ad Measurement

Randomized controlled trials (RCTs) provide the most credible estimates of advertising incrementality but are difficult to scale. We propose Predicted Incrementality by Experimentation (PIE), which reframes ad measurement as a campaign-level prediction problem. PIE uses a sample of RCTs to learn a mapping from campaign features to causal effects, then applies it to campaigns not run as RCTs. Because the RCTs identify the causal effects, PIE can incorporate post-determined features -- campaign-level aggregates such as test-group outcomes, exposure rates, and last-click conversions, computed after campaign completion. These metrics reflect the consumer behaviors that generate treatment effects, so they carry predictive information about incrementality even though they would be invalid controls in a causal model. Using 2,226 Meta ad experiments, PIE achieves an out-of-sample $R^2 = 0.88$ for incremental conversions per dollar, compared to $R^2 = 0.19$ for industry-standard 7-day last-click attribution. In a decision-making framework, PIE disagrees with RCT-based decisions in only 8-12% of campaigns, compared to 12-20% for last-click attribution. We conclude that PIE can help scale causal measurement from a limited number of RCTs to a large set of non-experimental campaigns.

==> figures/distributions.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-03-22 12:10:24
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,289.08);
\begin{scope}
\path[clip] (  0.00,144.54) rectangle (168.63,289.08);

\path[] (  0.00,144.54) rectangle (168.63,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 30.07,181.98) rectangle (163.13,270.80);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 30.07,181.98) rectangle (163.13,270.80);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.07,197.55) --
	(163.13,197.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.07,220.63) --
	(163.13,220.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.07,243.70) --
	(163.13,243.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.07,266.77) --
	(163.13,266.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 54.27,181.98) --
	( 54.27,270.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 84.51,181.98) --
	( 84.51,270.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (114.75,181.98) --
	(114.75,270.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (144.99,181.98) --
	(144.99,270.80);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.07,186.02) --
	(163.13,186.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.07,209.09) --
	(163.13,209.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.07,232.16) --
	(163.13,232.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.07,255.23) --
	(163.13,255.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.15,181.98) --
	( 39.15,270.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.39,181.98) --
	( 69.39,270.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.63,181.98) --
	( 99.63,270.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.87,181.98) --
	(129.87,270.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.11,181.98) --
	(160.11,270.80);
\definecolor{fillColor}{gray}{0.63}

\path[fill=fillColor] ( 36.12,186.02) rectangle ( 42.17,190.63);

\path[fill=fillColor] ( 42.17,186.02) rectangle ( 48.22,213.24);

\path[fill=fillColor] ( 48.22,186.02) rectangle ( 54.27,236.31);

\path[fill=fillColor] ( 54.27,186.02) rectangle ( 60.31,220.63);

\path[fill=fillColor] ( 60.31,186.02) rectangle ( 66.36,234.47);

\path[fill=fillColor] ( 66.36,186.02) rectangle ( 72.41,266.77);

\path[fill=fillColor] ( 72.41,186.02) rectangle ( 78.46,211.40);

\path[fill=fillColor] ( 78.46,186.02) rectangle ( 84.51,207.71);

\path[fill=fillColor] ( 84.51,186.02) rectangle ( 90.55,202.63);

\path[fill=fillColor] ( 90.55,186.02) rectangle ( 96.60,200.78);

\path[fill=fillColor] ( 96.60,186.02) rectangle (102.65,202.17);

\path[fill=fillColor] (102.65,186.02) rectangle (108.70,194.32);

\path[fill=fillColor] (108.70,186.02) rectangle (114.75,195.25);

\path[fill=fillColor] (114.75,186.02) rectangle (120.79,190.17);

\path[fill=fillColor] (120.79,186.02) rectangle (126.84,197.55);

\path[fill=fillColor] (126.84,186.02) rectangle (132.89,199.86);

\path[fill=fillColor] (132.89,186.02) rectangle (138.94,186.94);

\path[fill=fillColor] (138.94,186.02) rectangle (144.99,186.02);

\path[fill=fillColor] (144.99,186.02) rectangle (151.03,186.02);

\path[fill=fillColor] (151.03,186.02) rectangle (157.08,186.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.07,186.02) --
	( 39.15,186.02) --
	( 39.15,186.02) --
	( 40.15,186.02) --
	( 40.15,186.02) --
	( 41.16,186.02) --
	( 41.16,186.02) --
	( 42.17,186.02) --
	( 42.17,186.02) --
	( 43.18,186.02) --
	( 43.18,186.03) --
	( 44.19,186.03) --
	( 44.19,186.03) --
	( 45.19,186.03) --
	( 45.19,186.04) --
	( 46.20,186.04) --
	( 46.20,186.05) --
	( 47.21,186.05) --
	( 47.21,186.05) --
	( 48.22,186.05) --
	( 48.22,186.06) --
	( 49.23,186.06) --
	( 49.23,186.06) --
	( 50.23,186.06) --
	( 50.23,186.07) --
	( 51.24,186.07) --
	( 51.24,186.07) --
	( 52.25,186.07) --
	( 52.25,186.09) --
	( 53.26,186.09) --
	( 53.26,186.11) --
	( 54.27,186.11) --
	( 54.27,186.12) --
	( 55.27,186.12) --
	( 55.27,186.12) --
	( 56.28,186.12) --
	( 56.28,186.13) --
	( 57.29,186.13) --
	( 57.29,186.14) --
	( 58.30,186.14) --
	( 58.30,186.14) --
	( 59.31,186.14) --
	( 59.31,186.15) --
	( 60.31,186.15) --
	( 60.31,186.16) --
	( 61.32,186.16) --
	( 61.32,186.16) --
	( 62.33,186.16) --
	( 62.33,186.17) --
	( 63.34,186.17) --
	( 63.34,186.18) --
	( 64.35,186.18) --
	( 64.35,186.18) --
	( 65.35,186.18) --
	( 65.35,186.20) --
	( 66.36,186.20) --
	( 66.36,186.22) --
	( 67.37,186.22) --
	( 67.37,186.25) --
	( 68.38,186.25) --
	( 68.38,186.26) --
	( 69.39,186.26) --
	( 69.39,186.30) --
	( 70.39,186.30) --
	( 70.39,186.30) --
	( 71.40,186.30) --
	( 71.40,186.31) --
	( 72.41,186.31) --
	( 72.41,186.31) --
	( 73.42,186.31) --
	( 73.42,186.32) --
	( 74.43,186.32) --
	( 74.43,186.32) --
	( 75.43,186.32) --
	( 75.43,186.33) --
	( 76.44,186.33) --
	( 76.44,186.33) --
	( 77.45,186.33) --
	( 77.45,186.34) --
	( 78.46,186.34) --
	( 78.46,186.34) --
	( 79.47,186.34) --
	( 79.47,186.34) --
	( 80.47,186.34) --
	( 80.47,186.35) --
	( 81.48,186.35) --
	( 81.48,186.36) --
	( 82.49,186.36) --
	( 82.49,186.36) --
	( 83.50,186.36) --
	( 83.50,186.36) --
	( 84.51,186.36) --
	( 84.51,186.37) --
	( 85.51,186.37) --
	( 85.51,186.37) --
	( 86.52,186.37) --
	( 86.52,186.37) --
	( 87.53,186.37) --
	( 87.53,186.37) --
	( 88.54,186.37) --
	( 88.54,186.38) --
	( 89.55,186.38) --
	( 89.55,186.39) --
	( 90.55,186.39) --
	( 90.55,186.39) --
	( 91.56,186.39) --
	( 91.56,186.39) --
	( 92.57,186.39) --
	( 92.57,186.39) --
	( 93.58,186.39) --
	( 93.58,186.40) --
	( 94.59,186.40) --
	( 94.59,186.40) --
	( 95.59,186.40) --
	( 95.59,186.40) --
	( 96.60,186.40) --
	( 96.60,186.40) --
	( 97.61,186.40) --
	( 97.61,186.41) --
	( 98.62,186.41) --
	( 98.62,186.41) --
	( 99.63,186.41) --
	( 99.63,186.42) --
	(100.63,186.42) --
	(100.63,186.42) --
	(101.64,186.42) --
	(101.64,186.42) --
	(102.65,186.42) --
	(102.65,186.42) --
	(103.66,186.42) --
	(103.66,186.42) --
	(104.67,186.42) --
	(104.67,186.43) --
	(105.67,186.43) --
	(105.67,186.43) --
	(106.68,186.43) --
	(106.68,186.43) --
	(107.69,186.43) --
	(107.69,186.43) --
	(108.70,186.43) --
	(108.70,186.43) --
	(109.71,186.43) --
	(109.71,186.44) --
	(110.71,186.44) --
	(110.71,186.44) --
	(111.72,186.44) --
	(111.72,186.44) --
	(112.73,186.44) --
	(112.73,186.44) --
	(113.74,186.44) --
	(113.74,186.44) --
	(114.75,186.44) --
	(114.75,186.44) --
	(115.75,186.44) --
	(115.75,186.45) --
	(116.76,186.45) --
	(116.76,186.45) --
	(117.77,186.45) --
	(117.77,186.45) --
	(118.78,186.45) --
	(118.78,186.45) --
	(119.79,186.45) --
	(119.79,186.45) --
	(120.79,186.45) --
	(120.79,186.45) --
	(121.80,186.45) --
	(121.80,186.45) --
	(122.81,186.45) --
	(122.81,186.45) --
	(123.82,186.45) --
	(123.82,186.46) --
	(124.83,186.46) --
	(124.83,186.46) --
	(125.83,186.46) --
	(125.83,186.46) --
	(126.84,186.46) --
	(126.84,186.46) --
	(127.85,186.46) --
	(127.85,186.46) --
	(128.86,186.46) --
	(128.86,186.46) --
	(129.87,186.46) --
	(129.87,186.47) --
	(130.87,186.47) --
	(130.87,186.48) --
	(131.88,186.48) --
	(131.88,186.48) --
	(134.91,186.48) --
	(134.91,186.48) --
	(137.93,186.48) --
	(137.93,186.48) --
	(154.06,186.48) --
	(154.06,186.48) --
	(163.13,186.48) --
	(163.13,186.48);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 67.37,181.98) -- ( 67.37,270.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 25.12,183.82) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 25.12,206.89) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 25.12,229.96) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 25.12,253.03) {150};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.32,186.02) --
	( 30.07,186.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.32,209.09) --
	( 30.07,209.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.32,232.16) --
	( 30.07,232.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.32,255.23) --
	( 30.07,255.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.15,179.23) --
	( 39.15,181.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.39,179.23) --
	( 69.39,181.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.63,179.23) --
	( 99.63,181.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.87,179.23) --
	(129.87,181.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.11,179.23) --
	(160.11,181.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 39.15,172.62) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 69.39,172.62) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 99.63,172.62) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (129.87,172.62) {90};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (160.11,172.62) {120};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 96.60,163.04) {Experiment Length (in Days)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 11.01,226.39) {Count};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 30.07,278.07) {Lengths};
\end{scope}
\begin{scope}
\path[clip] (168.63,144.54) rectangle (337.26,289.08);

\path[] (168.63,144.54) rectangle (337.26,289.08);
\end{scope}
\begin{scope}
\path[clip] (198.70,181.98) rectangle (331.76,270.80);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (198.70,181.98) rectangle (331.76,270.80);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (198.70,197.62) --
	(331.76,197.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] (198.70,220.82) --
	(331.76,220.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] (198.70,244.03) --
	(331.76,244.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] (198.70,267.23) --
	(331.76,267.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] (223.04,181.98) --
	(223.04,270.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (257.19,181.98) --
	(257.19,270.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (291.34,181.98) --
	(291.34,270.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (325.49,181.98) --
	(325.49,270.80);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.70,186.02) --
	(331.76,186.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.70,209.22) --
	(331.76,209.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.70,232.43) --
	(331.76,232.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.70,255.63) --
	(331.76,255.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.96,181.98) --
	(205.96,270.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.11,181.98) --
	(240.11,270.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.27,181.98) --
	(274.27,270.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.42,181.98) --
	(308.42,270.80);
\definecolor{fillColor}{gray}{0.63}

\path[fill=fillColor] (204.75,186.02) rectangle (207.17,186.95);

\path[fill=fillColor] (207.17,186.02) rectangle (209.59,266.77);

\path[fill=fillColor] (209.59,186.02) rectangle (212.01,246.35);

\path[fill=fillColor] (212.01,186.02) rectangle (214.43,216.18);

\path[fill=fillColor] (214.43,186.02) rectangle (216.85,218.04);

\path[fill=fillColor] (216.85,186.02) rectangle (219.27,211.08);

\path[fill=fillColor] (219.27,186.02) rectangle (221.69,205.51);

\path[fill=fillColor] (221.69,186.02) rectangle (224.11,205.05);

\path[fill=fillColor] (224.11,186.02) rectangle (226.52,198.08);

\path[fill=fillColor] (226.52,186.02) rectangle (228.94,195.30);

\path[fill=fillColor] (228.94,186.02) rectangle (231.36,199.94);

\path[fill=fillColor] (231.36,186.02) rectangle (233.78,194.84);

\path[fill=fillColor] (233.78,186.02) rectangle (236.20,193.91);

\path[fill=fillColor] (236.20,186.02) rectangle (238.62,191.59);

\path[fill=fillColor] (238.62,186.02) rectangle (241.04,191.12);

\path[fill=fillColor] (241.04,186.02) rectangle (243.46,191.12);

\path[fill=fillColor] (243.46,186.02) rectangle (245.88,190.20);

\path[fill=fillColor] (245.88,186.02) rectangle (248.30,191.12);

\path[fill=fillColor] (248.30,186.02) rectangle (250.72,189.27);

\path[fill=fillColor] (250.72,186.02) rectangle (253.14,190.20);

\path[fill=fillColor] (253.14,186.02) rectangle (255.56,190.20);

\path[fill=fillColor] (255.56,186.02) rectangle (257.97,187.41);

\path[fill=fillColor] (257.97,186.02) rectangle (260.39,190.20);

\path[fill=fillColor] (260.39,186.02) rectangle (262.81,190.20);

\path[fill=fillColor] (262.81,186.02) rectangle (265.23,187.88);

\path[fill=fillColor] (265.23,186.02) rectangle (267.65,188.80);

\path[fill=fillColor] (267.65,186.02) rectangle (270.07,187.88);

\path[fill=fillColor] (270.07,186.02) rectangle (272.49,188.34);

\path[fill=fillColor] (272.49,186.02) rectangle (274.91,186.48);

\path[fill=fillColor] (274.91,186.02) rectangle (277.33,188.34);

\path[fill=fillColor] (277.33,186.02) rectangle (279.75,187.41);

\path[fill=fillColor] (279.75,186.02) rectangle (282.17,186.48);

\path[fill=fillColor] (282.17,186.02) rectangle (284.59,186.95);

\path[fill=fillColor] (284.59,186.02) rectangle (287.00,186.02);

\path[fill=fillColor] (287.00,186.02) rectangle (289.42,186.48);

\path[fill=fillColor] (289.42,186.02) rectangle (291.84,186.02);

\path[fill=fillColor] (291.84,186.02) rectangle (294.26,187.88);

\path[fill=fillColor] (294.26,186.02) rectangle (296.68,186.48);

\path[fill=fillColor] (296.68,186.02) rectangle (299.10,187.88);

\path[fill=fillColor] (299.10,186.02) rectangle (301.52,186.02);

\path[fill=fillColor] (301.52,186.02) rectangle (303.94,186.02);

\path[fill=fillColor] (303.94,186.02) rectangle (306.36,186.48);

\path[fill=fillColor] (306.36,186.02) rectangle (308.78,186.02);

\path[fill=fillColor] (308.78,186.02) rectangle (311.20,186.02);

\path[fill=fillColor] (311.20,186.02) rectangle (313.62,186.02);

\path[fill=fillColor] (313.62,186.02) rectangle (316.04,186.02);

\path[fill=fillColor] (316.04,186.02) rectangle (318.45,186.48);

\path[fill=fillColor] (318.45,186.02) rectangle (320.87,186.02);

\path[fill=fillColor] (320.87,186.02) rectangle (323.29,186.95);

\path[fill=fillColor] (323.29,186.02) rectangle (325.71,186.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.70,186.02) --
	(206.97,186.02) --
	(206.97,186.02) --
	(206.98,186.02) --
	(206.98,186.02) --
	(207.43,186.02) --
	(207.43,186.02) --
	(207.50,186.02) --
	(207.50,186.02) --
	(207.51,186.02) --
	(207.51,186.02) --
	(207.52,186.02) --
	(207.52,186.02) --
	(207.53,186.02) --
	(207.53,186.02) --
	(207.54,186.02) --
	(207.54,186.02) --
	(207.55,186.02) --
	(207.55,186.02) --
	(207.55,186.02) --
	(207.55,186.02) --
	(207.57,186.02) --
	(207.57,186.03) --
	(207.57,186.03) --
	(207.57,186.03) --
	(207.60,186.03) --
	(207.60,186.03) --
	(207.63,186.03) --
	(207.63,186.03) --
	(207.64,186.03) --
	(207.64,186.03) --
	(207.67,186.03) --
	(207.67,186.03) --
	(207.67,186.03) --
	(207.67,186.03) --
	(207.68,186.03) --
	(207.68,186.03) --
	(207.68,186.03) --
	(207.68,186.03) --
	(207.69,186.03) --
	(207.69,186.03) --
	(207.70,186.03) --
	(207.70,186.03) --
	(207.70,186.03) --
	(207.70,186.03) --
	(207.71,186.03) --
	(207.71,186.03) --
	(207.72,186.03) --
	(207.72,186.03) --
	(207.74,186.03) --
	(207.74,186.03) --
	(207.74,186.03) --
	(207.74,186.03) --
	(207.78,186.03) --
	(207.78,186.03) --
	(207.80,186.03) --
	(207.80,186.03) --
	(207.81,186.03) --
	(207.81,186.04) --
	(207.81,186.04) --
	(207.81,186.04) --
	(207.84,186.04) --
	(207.84,186.04) --
	(207.84,186.04) --
	(207.84,186.04) --
	(207.86,186.04) --
	(207.86,186.04) --
	(207.86,186.04) --
	(207.86,186.04) --
	(207.89,186.04) --
	(207.89,186.04) --
	(207.89,186.04) --
	(207.89,186.04) --
	(207.89,186.04) --
	(207.89,186.04) --
	(207.90,186.04) --
	(207.90,186.04) --
	(207.91,186.04) --
	(207.91,186.04) --
	(207.92,186.04) --
	(207.92,186.04) --
	(207.92,186.04) --
	(207.92,186.04) --
	(207.94,186.04) --
	(207.94,186.04) --
	(207.95,186.04) --
	(207.95,186.04) --
	(207.95,186.04) --
	(207.95,186.04) --
	(207.96,186.04) --
	(207.96,186.04) --
	(207.96,186.04) --
	(207.96,186.04) --
	(207.96,186.04) --
	(207.96,186.05) --
	(207.97,186.05) --
	(207.97,186.05) --
	(207.98,186.05) --
	(207.98,186.05) --
	(207.98,186.05) --
	(207.98,186.05) --
	(207.99,186.05) --
	(207.99,186.05) --
	(208.00,186.05) --
	(208.00,186.05) --
	(208.00,186.05) --
	(208.00,186.05) --
	(208.01,186.05) --
	(208.01,186.05) --
	(208.01,186.05) --
	(208.01,186.05) --
	(208.01,186.05) --
	(208.01,186.05) --
	(208.03,186.05) --
	(208.03,186.05) --
	(208.03,186.05) --
	(208.03,186.05) --
	(208.03,186.05) --
	(208.03,186.05) --
	(208.03,186.05) --
	(208.03,186.05) --
	(208.06,186.05) --
	(208.06,186.05) --
	(208.08,186.05) --
	(208.08,186.05) --
	(208.09,186.05) --
	(208.09,186.05) --
	(208.10,186.05) --
	(208.10,186.05) --
	(208.10,186.05) --
	(208.10,186.06) --
	(208.13,186.06) --
	(208.13,186.06) --
	(208.14,186.06) --
	(208.14,186.06) --
	(208.14,186.06) --
	(208.14,186.06) --
	(208.15,186.06) --
	(208.15,186.06) --
	(208.15,186.06) --
	(208.15,186.06) --
	(208.15,186.06) --
	(208.15,186.06) --
	(208.17,186.06) --
	(208.17,186.06) --
	(208.17,186.06) --
	(208.17,186.06) --
	(208.18,186.06) --
	(208.18,186.06) --
	(208.18,186.06) --
	(208.18,186.06) --
	(208.19,186.06) --
	(208.19,186.06) --
	(208.22,186.06) --
	(208.22,186.06) --
	(208.22,186.06) --
	(208.22,186.06) --
	(208.24,186.06) --
	(208.24,186.06) --
	(208.26,186.06) --
	(208.26,186.06) --
	(208.26,186.06) --
	(208.26,186.06) --
	(208.26,186.06) --
	(208.26,186.06) --
	(208.27,186.06) --
	(208.27,186.07) --
	(208.28,186.07) --
	(208.28,186.07) --
	(208.29,186.07) --
	(208.29,186.07) --
	(208.31,186.07) --
	(208.31,186.07) --
	(208.31,186.07) --
	(208.31,186.07) --
	(208.32,186.07) --
	(208.32,186.07) --
	(208.36,186.07) --
	(208.36,186.07) --
	(208.43,186.07) --
	(208.43,186.07) --
	(208.44,186.07) --
	(208.44,186.07) --
	(208.44,186.07) --
	(208.44,186.07) --
	(208.44,186.07) --
	(208.44,186.07) --
	(208.48,186.07) --
	(208.48,186.07) --
	(208.49,186.07) --
	(208.49,186.07) --
	(208.50,186.07) --
	(208.50,186.07) --
	(208.52,186.07) --
	(208.52,186.07) --
	(208.54,186.07) --
	(208.54,186.07) --
	(208.54,186.07) --
	(208.54,186.07) --
	(208.55,186.07) --
	(208.55,186.07) --
	(208.57,186.07) --
	(208.57,186.08) --
	(208.59,186.08) --
	(208.59,186.08) --
	(208.59,186.08) --
	(208.59,186.08) --
	(208.60,186.08) --
	(208.60,186.08) --
	(208.60,186.08) --
	(208.60,186.08) --
	(208.60,186.08) --
	(208.60,186.08) --
	(208.61,186.08) --
	(208.61,186.08) --
	(208.61,186.08) --
	(208.61,186.08) --
	(208.63,186.08) --
	(208.63,186.08) --
	(208.65,186.08) --
	(208.65,186.08) --
	(208.67,186.08) --
	(208.67,186.08) --
	(208.69,186.08) --
	(208.69,186.08) --
	(208.70,186.08) --
	(208.70,186.08) --
	(208.71,186.08) --
	(208.71,186.08) --
	(208.71,186.08) --
	(208.71,186.08) --
	(208.71,186.08) --
	(208.71,186.08) --
	(208.72,186.08) --
	(208.72,186.08) --
	(208.74,186.08) --
	(208.74,186.08) --
	(208.74,186.08) --
	(208.74,186.09) --
	(208.76,186.09) --
	(208.76,186.09) --
	(208.80,186.09) --
	(208.80,186.09) --
	(208.86,186.09) --
	(208.86,186.09) --
	(208.86,186.09) --
	(208.86,186.09) --
	(208.86,186.09) --
	(208.86,186.09) --
	(208.87,186.09) --
	(208.87,186.09) --
	(208.90,186.09) --
	(208.90,186.09) --
	(208.91,186.09) --
	(208.91,186.09) --
	(208.92,186.09) --
	(208.92,186.09) --
	(208.93,186.09) --
	(208.93,186.09) --
	(208.93,186.09) --
	(208.93,186.09) --
	(208.95,186.09) --
	(208.95,186.09) --
	(208.95,186.09) --
	(208.95,186.09) --
	(208.96,186.09) --
	(208.96,186.09) --
	(208.97,186.09) --
	(208.97,186.09) --
	(208.97,186.09) --
	(208.97,186.09) --
	(208.98,186.09) --
	(208.98,186.09) --
	(209.01,186.09) --
	(209.01,186.10) --
	(209.02,186.10) --
	(209.02,186.10) --
	(209.05,186.10) --
	(209.05,186.10) --
	(209.06,186.10) --
	(209.06,186.10) --
	(209.07,186.10) --
	(209.07,186.10) --
	(209.08,186.10) --
	(209.08,186.10) --
	(209.11,186.10) --
	(209.11,186.10) --
	(209.19,186.10) --
	(209.19,186.10) --
	(209.20,186.10) --
	(209.20,186.10) --
	(209.20,186.10) --
	(209.20,186.10) --
	(209.21,186.10) --
	(209.21,186.10) --
	(209.21,186.10) --
	(209.21,186.10) --
	(209.23,186.10) --
	(209.23,186.10) --
	(209.23,186.10) --
	(209.23,186.10) --
	(209.28,186.10) --
	(209.28,186.10) --
	(209.31,186.10) --
	(209.31,186.10) --
	(209.31,186.10) --
	(209.31,186.10) --
	(209.31,186.10) --
	(209.31,186.10) --
	(209.32,186.10) --
	(209.32,186.11) --
	(209.34,186.11) --
	(209.34,186.11) --
	(209.34,186.11) --
	(209.34,186.11) --
	(209.34,186.11) --
	(209.34,186.11) --
	(209.39,186.11) --
	(209.39,186.11) --
	(209.40,186.11) --
	(209.40,186.11) --
	(209.40,186.11) --
	(209.40,186.11) --
	(209.41,186.11) --
	(209.41,186.11) --
	(209.42,186.11) --
	(209.42,186.11) --
	(209.44,186.11) --
	(209.44,186.11) --
	(209.45,186.11) --
	(209.45,186.11) --
	(209.46,186.11) --
	(209.46,186.11) --
	(209.48,186.11) --
	(209.48,186.11) --
	(209.50,186.11) --
	(209.50,186.11) --
	(209.51,186.11) --
	(209.51,186.11) --
	(209.54,186.11) --
	(209.54,186.11) --
	(209.55,186.11) --
	(209.55,186.11) --
	(209.56,186.11) --
	(209.56,186.11) --
	(209.57,186.11) --
	(209.57,186.12) --
	(209.57,186.12) --
	(209.57,186.12) --
	(209.58,186.12) --
	(209.58,186.12) --
	(209.59,186.12) --
	(209.59,186.12) --
	(209.64,186.12) --
	(209.64,186.12) --
	(209.67,186.12) --
	(209.67,186.12) --
	(209.67,186.12) --
	(209.67,186.12) --
	(209.68,186.12) --
	(209.68,186.12) --
	(209.68,186.12) --
	(209.68,186.12) --
	(209.70,186.12) --
	(209.70,186.12) --
	(209.72,186.12) --
	(209.72,186.12) --
	(209.74,186.12) --
	(209.74,186.12) --
	(209.75,186.12) --
	(209.75,186.12) --
	(209.78,186.12) --
	(209.78,186.12) --
	(209.78,186.12) --
	(209.78,186.12) --
	(209.79,186.12) --
	(209.79,186.12) --
	(209.81,186.12) --
	(209.81,186.12) --
	(209.83,186.12) --
	(209.83,186.12) --
	(209.84,186.12) --
	(209.84,186.13) --
	(209.88,186.13) --
	(209.88,186.13) --
	(209.91,186.13) --
	(209.91,186.13) --
	(209.93,186.13) --
	(209.93,186.13) --
	(209.94,186.13) --
	(209.94,186.13) --
	(209.94,186.13) --
	(209.94,186.13) --
	(210.01,186.13) --
	(210.01,186.13) --
	(210.01,186.13) --
	(210.01,186.13) --
	(210.03,186.13) --
	(210.03,186.13) --
	(210.04,186.13) --
	(210.04,186.13) --
	(210.04,186.13) --
	(210.04,186.13) --
	(210.05,186.13) --
	(210.05,186.13) --
	(210.06,186.13) --
	(210.06,186.13) --
	(210.07,186.13) --
	(210.07,186.13) --
	(210.09,186.13) --
	(210.09,186.13) --
	(210.13,186.13) --
	(210.13,186.13) --
	(210.13,186.13) --
	(210.13,186.13) --
	(210.17,186.13) --
	(210.17,186.13) --
	(210.17,186.13) --
	(210.17,186.14) --
	(210.18,186.14) --
	(210.18,186.14) --
	(210.20,186.14) --
	(210.20,186.14) --
	(210.20,186.14) --
	(210.20,186.14) --
	(210.22,186.14) --
	(210.22,186.14) --
	(210.25,186.14) --
	(210.25,186.14) --
	(210.26,186.14) --
	(210.26,186.14) --
	(210.28,186.14) --
	(210.28,186.14) --
	(210.31,186.14) --
	(210.31,186.14) --
	(210.31,186.14) --
	(210.31,186.14) --
	(210.34,186.14) --
	(210.34,186.14) --
	(210.34,186.14) --
	(210.34,186.14) --
	(210.36,186.14) --
	(210.36,186.14) --
	(210.38,186.14) --
	(210.38,186.14) --
	(210.39,186.14) --
	(210.39,186.14) --
	(210.46,186.14) --
	(210.46,186.14) --
	(210.46,186.14) --
	(210.46,186.14) --
	(210.46,186.14) --
	(210.46,186.14) --
	(210.47,186.14) --
	(210.47,186.15) --
	(210.48,186.15) --
	(210.48,186.15) --
	(210.50,186.15) --
	(210.50,186.15) --
	(210.52,186.15) --
	(210.52,186.15) --
	(210.53,186.15) --
	(210.53,186.15) --
	(210.57,186.15) --
	(210.57,186.15) --
	(210.58,186.15) --
	(210.58,186.15) --
	(210.62,186.15) --
	(210.62,186.15) --
	(210.62,186.15) --
	(210.62,186.15) --
	(210.67,186.15) --
	(210.67,186.15) --
	(210.68,186.15) --
	(210.68,186.15) --
	(210.70,186.15) --
	(210.70,186.15) --
	(210.74,186.15) --
	(210.74,186.15) --
	(210.78,186.15) --
	(210.78,186.15) --
	(210.79,186.15) --
	(210.79,186.15) --
	(210.79,186.15) --
	(210.79,186.15) --
	(210.83,186.15) --
	(210.83,186.15) --
	(210.85,186.15) --
	(210.85,186.15) --
	(210.86,186.15) --
	(210.86,186.16) --
	(210.86,186.16) --
	(210.86,186.16) --
	(210.94,186.16) --
	(210.94,186.16) --
	(210.96,186.16) --
	(210.96,186.16) --
	(211.04,186.16) --
	(211.04,186.16) --
	(211.04,186.16) --
	(211.04,186.16) --
	(211.04,186.16) --
	(211.04,186.16) --
	(211.06,186.16) --
	(211.06,186.16) --
	(211.07,186.16) --
	(211.07,186.16) --
	(211.08,186.16) --
	(211.08,186.16) --
	(211.08,186.16) --
	(211.08,186.16) --
	(211.10,186.16) --
	(211.10,186.16) --
	(211.13,186.16) --
	(211.13,186.16) --
	(211.16,186.16) --
	(211.16,186.16) --
	(211.18,186.16) --
	(211.18,186.16) --
	(211.18,186.16) --
	(211.18,186.16) --
	(211.21,186.16) --
	(211.21,186.16) --
	(211.22,186.16) --
	(211.22,186.16) --
	(211.22,186.16) --
	(211.22,186.17) --
	(211.24,186.17) --
	(211.24,186.17) --
	(211.25,186.17) --
	(211.25,186.17) --
	(211.27,186.17) --
	(211.27,186.17) --
	(211.29,186.17) --
	(211.29,186.17) --
	(211.30,186.17) --
	(211.30,186.17) --
	(211.31,186.17) --
	(211.31,186.17) --
	(211.31,186.17) --
	(211.31,186.17) --
	(211.31,186.17) --
	(211.31,186.17) --
	(211.32,186.17) --
	(211.32,186.17) --
	(211.32,186.17) --
	(211.32,186.17) --
	(211.35,186.17) --
	(211.35,186.17) --
	(211.37,186.17) --
	(211.37,186.17) --
	(211.44,186.17) --
	(211.44,186.17) --
	(211.44,186.17) --
	(211.44,186.17) --
	(211.45,186.17) --
	(211.45,186.17) --
	(211.48,186.17) --
	(211.48,186.17) --
	(211.48,186.17) --
	(211.48,186.17) --
	(211.51,186.17) --
	(211.51,186.18) --
	(211.51,186.18) --
	(211.51,186.18) --
	(211.59,186.18) --
	(211.59,186.18) --
	(211.60,186.18) --
	(211.60,186.18) --
	(211.64,186.18) --
	(211.64,186.18) --
	(211.65,186.18) --
	(211.65,186.18) --
	(211.67,186.18) --
	(211.67,186.18) --
	(211.69,186.18) --
	(211.69,186.18) --
	(211.71,186.18) --
	(211.71,186.18) --
	(211.72,186.18) --
	(211.72,186.18) --
	(211.72,186.18) --
	(211.72,186.18) --
	(211.72,186.18) --
	(211.72,186.18) --
	(211.72,186.18) --
	(211.72,186.18) --
	(211.74,186.18) --
	(211.74,186.18) --
	(211.78,186.18) --
	(211.78,186.18) --
	(211.79,186.18) --
	(211.79,186.18) --
	(211.82,186.18) --
	(211.82,186.18) --
	(211.84,186.18) --
	(211.84,186.18) --
	(211.84,186.18) --
	(211.84,186.19) --
	(211.86,186.19) --
	(211.86,186.19) --
	(211.87,186.19) --
	(211.87,186.19) --
	(211.89,186.19) --
	(211.89,186.19) --
	(211.94,186.19) --
	(211.94,186.19) --
	(211.95,186.19) --
	(211.95,186.19) --
	(211.95,186.19) --
	(211.95,186.19) --
	(212.01,186.19) --
	(212.01,186.19) --
	(212.02,186.19) --
	(212.02,186.19) --
	(212.05,186.19) --
	(212.05,186.19) --
	(212.06,186.19) --
	(212.06,186.19) --
	(212.11,186.19) --
	(212.11,186.19) --
	(212.11,186.19) --
	(212.11,186.19) --
	(212.15,186.19) --
	(212.15,186.19) --
	(212.21,186.19) --
	(212.21,186.19) --
	(212.23,186.19) --
	(212.23,186.19) --
	(212.24,186.19) --
	(212.24,186.19) --
	(212.28,186.19) --
	(212.28,186.19) --
	(212.31,186.19) --
	(212.31,186.20) --
	(212.34,186.20) --
	(212.34,186.20) --
	(212.35,186.20) --
	(212.35,186.20) --
	(212.42,186.20) --
	(212.42,186.20) --
	(212.45,186.20) --
	(212.45,186.20) --
	(212.50,186.20) --
	(212.50,186.20) --
	(212.57,186.20) --
	(212.57,186.20) --
	(212.60,186.20) --
	(212.60,186.20) --
	(212.62,186.20) --
	(212.62,186.20) --
	(212.66,186.20) --
	(212.66,186.20) --
	(212.68,186.20) --
	(212.68,186.20) --
	(212.71,186.20) --
	(212.71,186.20) --
	(212.71,186.20) --
	(212.71,186.20) --
	(212.72,186.20) --
	(212.72,186.20) --
	(212.90,186.20) --
	(212.90,186.20) --
	(212.97,186.20) --
	(212.97,186.20) --
	(212.99,186.20) --
	(212.99,186.20) --
	(213.07,186.20) --
	(213.07,186.20) --
	(213.13,186.20) --
	(213.13,186.21) --
	(213.17,186.21) --
	(213.17,186.21) --
	(213.20,186.21) --
	(213.20,186.21) --
	(213.20,186.21) --
	(213.20,186.21) --
	(213.21,186.21) --
	(213.21,186.21) --
	(213.23,186.21) --
	(213.23,186.21) --
	(213.29,186.21) --
	(213.29,186.21) --
	(213.31,186.21) --
	(213.31,186.21) --
	(213.36,186.21) --
	(213.36,186.21) --
	(213.44,186.21) --
	(213.44,186.21) --
	(213.44,186.21) --
	(213.44,186.21) --
	(213.45,186.21) --
	(213.45,186.21) --
	(213.51,186.21) --
	(213.51,186.21) --
	(213.58,186.21) --
	(213.58,186.21) --
	(213.59,186.21) --
	(213.59,186.21) --
	(213.67,186.21) --
	(213.67,186.21) --
	(213.69,186.21) --
	(213.69,186.21) --
	(213.72,186.21) --
	(213.72,186.21) --
	(213.76,186.21) --
	(213.76,186.22) --
	(213.76,186.22) --
	(213.76,186.22) --
	(213.77,186.22) --
	(213.77,186.22) --
	(213.80,186.22) --
	(213.80,186.22) --
	(213.81,186.22) --
	(213.81,186.22) --
	(213.81,186.22) --
	(213.81,186.22) --
	(213.82,186.22) --
	(213.82,186.22) --
	(213.87,186.22) --
	(213.87,186.22) --
	(214.03,186.22) --
	(214.03,186.22) --
	(214.04,186.22) --
	(214.04,186.22) --
	(214.14,186.22) --
	(214.14,186.22) --
	(214.17,186.22) --
	(214.17,186.22) --
	(214.18,186.22) --
	(214.18,186.22) --
	(214.24,186.22) --
	(214.24,186.22) --
	(214.28,186.22) --
	(214.28,186.22) --
	(214.33,186.22) --
	(214.33,186.22) --
	(214.33,186.22) --
	(214.33,186.22) --
	(214.40,186.22) --
	(214.40,186.22) --
	(214.42,186.22) --
	(214.42,186.23) --
	(214.47,186.23) --
	(214.47,186.23) --
	(214.56,186.23) --
	(214.56,186.23) --
	(214.57,186.23) --
	(214.57,186.23) --
	(214.60,186.23) --
	(214.60,186.23) --
	(214.63,186.23) --
	(214.63,186.23) --
	(214.64,186.23) --
	(214.64,186.23) --
	(214.65,186.23) --
	(214.65,186.23) --
	(214.67,186.23) --
	(214.67,186.23) --
	(214.68,186.23) --
	(214.68,186.23) --
	(214.73,186.23) --
	(214.73,186.23) --
	(214.76,186.23) --
	(214.76,186.23) --
	(214.85,186.23) --
	(214.85,186.23) --
	(214.87,186.23) --
	(214.87,186.23) --
	(214.95,186.23) --
	(214.95,186.23) --
	(214.96,186.23) --
	(214.96,186.23) --
	(214.97,186.23) --
	(214.97,186.23) --
	(214.98,186.23) --
	(214.98,186.23) --
	(215.02,186.23) --
	(215.02,186.24) --
	(215.13,186.24) --
	(215.13,186.24) --
	(215.16,186.24) --
	(215.16,186.24) --
	(215.21,186.24) --
	(215.21,186.24) --
	(215.25,186.24) --
	(215.25,186.24) --
	(215.26,186.24) --
	(215.26,186.24) --
	(215.29,186.24) --
	(215.29,186.24) --
	(215.45,186.24) --
	(215.45,186.24) --
	(215.48,186.24) --
	(215.48,186.24) --
	(215.48,186.24) --
	(215.48,186.24) --
	(215.52,186.24) --
	(215.52,186.24) --
	(215.55,186.24) --
	(215.55,186.24) --
	(215.59,186.24) --
	(215.59,186.24) --
	(215.60,186.24) --
	(215.60,186.24) --
	(215.63,186.24) --
	(215.63,186.24) --
	(215.64,186.24) --
	(215.64,186.24) --
	(215.67,186.24) --
	(215.67,186.24) --
	(215.69,186.24) --
	(215.69,186.24) --
	(215.78,186.24) --
	(215.78,186.25) --
	(215.87,186.25) --
	(215.87,186.25) --
	(215.88,186.25) --
	(215.88,186.25) --
	(215.88,186.25) --
	(215.88,186.25) --
	(215.90,186.25) --
	(215.90,186.25) --
	(215.93,186.25) --
	(215.93,186.25) --
	(215.97,186.25) --
	(215.97,186.25) --
	(215.99,186.25) --
	(215.99,186.25) --
	(216.00,186.25) --
	(216.00,186.25) --
	(216.01,186.25) --
	(216.01,186.25) --
	(216.01,186.25) --
	(216.01,186.25) --
	(216.01,186.25) --
	(216.01,186.25) --
	(216.02,186.25) --
	(216.02,186.25) --
	(216.03,186.25) --
	(216.03,186.25) --
	(216.03,186.25) --
	(216.03,186.25) --
	(216.05,186.25) --
	(216.05,186.25) --
	(216.08,186.25) --
	(216.08,186.25) --
	(216.08,186.25) --
	(216.08,186.25) --
	(216.10,186.25) --
	(216.10,186.26) --
	(216.15,186.26) --
	(216.15,186.26) --
	(216.23,186.26) --
	(216.23,186.26) --
	(216.28,186.26) --
	(216.28,186.26) --
	(216.28,186.26) --
	(216.28,186.26) --
	(216.41,186.26) --
	(216.41,186.26) --
	(216.46,186.26) --
	(216.46,186.26) --
	(216.49,186.26) --
	(216.49,186.26) --
	(216.53,186.26) --
	(216.53,186.26) --
	(216.66,186.26) --
	(216.66,186.26) --
	(216.71,186.26) --
	(216.71,186.26) --
	(216.73,186.26) --
	(216.73,186.26) --
	(216.73,186.26) --
	(216.73,186.26) --
	(216.79,186.26) --
	(216.79,186.26) --
	(216.84,186.26) --
	(216.84,186.26) --
	(216.85,186.26) --
	(216.85,186.26) --
	(216.86,186.26) --
	(216.86,186.26) --
	(216.89,186.26) --
	(216.89,186.26) --
	(216.90,186.26) --
	(216.90,186.27) --
	(216.92,186.27) --
	(216.92,186.27) --
	(216.97,186.27) --
	(216.97,186.27) --
	(216.97,186.27) --
	(216.97,186.27) --
	(216.99,186.27) --
	(216.99,186.27) --
	(217.06,186.27) --
	(217.06,186.27) --
	(217.08,186.27) --
	(217.08,186.27) --
	(217.15,186.27) --
	(217.15,186.27) --
	(217.17,186.27) --
	(217.17,186.27) --
	(217.22,186.27) --
	(217.22,186.27) --
	(217.26,186.27) --
	(217.26,186.27) --
	(217.27,186.27) --
	(217.27,186.27) --
	(217.49,186.27) --
	(217.49,186.27) --
	(217.55,186.27) --
	(217.55,186.27) --
	(217.57,186.27) --
	(217.57,186.27) --
	(217.58,186.27) --
	(217.58,186.27) --
	(217.65,186.27) --
	(217.65,186.27) --
	(217.65,186.27) --
	(217.65,186.27) --
	(217.70,186.27) --
	(217.70,186.28) --
	(217.74,186.28) --
	(217.74,186.28) --
	(217.81,186.28) --
	(217.81,186.28) --
	(217.83,186.28) --
	(217.83,186.28) --
	(217.86,186.28) --
	(217.86,186.28) --
	(217.97,186.28) --
	(217.97,186.28) --
	(218.00,186.28) --
	(218.00,186.28) --
	(218.04,186.28) --
	(218.04,186.28) --
	(218.04,186.28) --
	(218.04,186.28) --
	(218.10,186.28) --
	(218.10,186.28) --
	(218.11,186.28) --
	(218.11,186.28) --
	(218.14,186.28) --
	(218.14,186.28) --
	(218.19,186.28) --
	(218.19,186.28) --
	(218.27,186.28) --
	(218.27,186.28) --
	(218.28,186.28) --
	(218.28,186.28) --
	(218.28,186.28) --
	(218.28,186.28) --
	(218.32,186.28) --
	(218.32,186.28) --
	(218.49,186.28) --
	(218.49,186.28) --
	(218.52,186.28) --
	(218.52,186.29) --
	(218.53,186.29) --
	(218.53,186.29) --
	(218.55,186.29) --
	(218.55,186.29) --
	(218.64,186.29) --
	(218.64,186.29) --
	(218.72,186.29) --
	(218.72,186.29) --
	(218.72,186.29) --
	(218.72,186.29) --
	(218.89,186.29) --
	(218.89,186.29) --
	(218.92,186.29) --
	(218.92,186.29) --
	(218.97,186.29) --
	(218.97,186.29) --
	(219.00,186.29) --
	(219.00,186.29) --
	(219.04,186.29) --
	(219.04,186.29) --
	(219.05,186.29) --
	(219.05,186.29) --
	(219.14,186.29) --
	(219.14,186.29) --
	(219.22,186.29) --
	(219.22,186.29) --
	(219.23,186.29) --
	(219.23,186.29) --
	(219.25,186.29) --
	(219.25,186.29) --
	(219.27,186.29) --
	(219.27,186.29) --
	(219.28,186.29) --
	(219.28,186.29) --
	(219.31,186.29) --
	(219.31,186.30) --
	(219.33,186.30) --
	(219.33,186.30) --
	(219.36,186.30) --
	(219.36,186.30) --
	(219.37,186.30) --
	(219.37,186.30) --
	(219.51,186.30) --
	(219.51,186.30) --
	(219.56,186.30) --
	(219.56,186.30) --
	(219.57,186.30) --
	(219.57,186.30) --
	(219.58,186.30) --
	(219.58,186.30) --
	(219.61,186.30) --
	(219.61,186.30) --
	(219.61,186.30) --
	(219.61,186.30) --
	(219.76,186.30) --
	(219.76,186.30) --
	(219.90,186.30) --
	(219.90,186.30) --
	(219.93,186.30) --
	(219.93,186.30) --
	(219.99,186.30) --
	(219.99,186.30) --
	(220.06,186.30) --
	(220.06,186.30) --
	(220.11,186.30) --
	(220.11,186.30) --
	(220.15,186.30) --
	(220.15,186.30) --
	(220.15,186.30) --
	(220.15,186.30) --
	(220.16,186.30) --
	(220.16,186.31) --
	(220.20,186.31) --
	(220.20,186.31) --
	(220.25,186.31) --
	(220.25,186.31) --
	(220.31,186.31) --
	(220.31,186.31) --
	(220.47,186.31) --
	(220.47,186.31) --
	(220.51,186.31) --
	(220.51,186.31) --
	(220.56,186.31) --
	(220.56,186.31) --
	(220.56,186.31) --
	(220.56,186.31) --
	(220.58,186.31) --
	(220.58,186.31) --
	(220.70,186.31) --
	(220.70,186.31) --
	(220.93,186.31) --
	(220.93,186.31) --
	(220.95,186.31) --
	(220.95,186.31) --
	(221.00,186.31) --
	(221.00,186.31) --
	(221.01,186.31) --
	(221.01,186.31) --
	(221.16,186.31) --
	(221.16,186.31) --
	(221.20,186.31) --
	(221.20,186.31) --
	(221.25,186.31) --
	(221.25,186.31) --
	(221.26,186.31) --
	(221.26,186.31) --
	(221.26,186.31) --
	(221.26,186.32) --
	(221.40,186.32) --
	(221.40,186.32) --
	(221.58,186.32) --
	(221.58,186.32) --
	(221.63,186.32) --
	(221.63,186.32) --
	(221.69,186.32) --
	(221.69,186.32) --
	(221.78,186.32) --
	(221.78,186.32) --
	(221.83,186.32) --
	(221.83,186.32) --
	(221.84,186.32) --
	(221.84,186.32) --
	(221.94,186.32) --
	(221.94,186.32) --
	(221.99,186.32) --
	(221.99,186.32) --
	(222.02,186.32) --
	(222.02,186.32) --
	(222.03,186.32) --
	(222.03,186.32) --
	(222.04,186.32) --
	(222.04,186.32) --
	(222.07,186.32) --
	(222.07,186.32) --
	(222.21,186.32) --
	(222.21,186.32) --
	(222.23,186.32) --
	(222.23,186.32) --
	(222.28,186.32) --
	(222.28,186.32) --
	(222.35,186.32) --
	(222.35,186.32) --
	(222.45,186.32) --
	(222.45,186.33) --
	(222.47,186.33) --
	(222.47,186.33) --
	(222.52,186.33) --
	(222.52,186.33) --
	(222.55,186.33) --
	(222.55,186.33) --
	(222.55,186.33) --
	(222.55,186.33) --
	(222.57,186.33) --
	(222.57,186.33) --
	(222.57,186.33) --
	(222.57,186.33) --
	(222.58,186.33) --
	(222.58,186.33) --
	(222.59,186.33) --
	(222.59,186.33) --
	(222.64,186.33) --
	(222.64,186.33) --
	(222.69,186.33) --
	(222.69,186.33) --
	(222.74,186.33) --
	(222.74,186.33) --
	(222.82,186.33) --
	(222.82,186.33) --
	(223.03,186.33) --
	(223.03,186.33) --
	(223.04,186.33) --
	(223.04,186.33) --
	(223.14,186.33) --
	(223.14,186.33) --
	(223.18,186.33) --
	(223.18,186.33) --
	(223.21,186.33) --
	(223.21,186.33) --
	(223.21,186.33) --
	(223.21,186.34) --
	(223.29,186.34) --
	(223.29,186.34) --
	(223.48,186.34) --
	(223.48,186.34) --
	(223.54,186.34) --
	(223.54,186.34) --
	(223.74,186.34) --
	(223.74,186.34) --
	(223.95,186.34) --
	(223.95,186.34) --
	(223.98,186.34) --
	(223.98,186.34) --
	(224.05,186.34) --
	(224.05,186.34) --
	(224.06,186.34) --
	(224.06,186.34) --
	(224.14,186.34) --
	(224.14,186.34) --
	(224.18,186.34) --
	(224.18,186.34) --
	(224.18,186.34) --
	(224.18,186.34) --
	(224.22,186.34) --
	(224.22,186.34) --
	(224.23,186.34) --
	(224.23,186.34) --
	(224.28,186.34) --
	(224.28,186.34) --
	(224.32,186.34) --
	(224.32,186.34) --
	(224.49,186.34) --
	(224.49,186.34) --
	(224.57,186.34) --
	(224.57,186.34) --
	(224.73,186.34) --
	(224.73,186.35) --
	(224.85,186.35) --
	(224.85,186.35) --
	(225.07,186.35) --
	(225.07,186.35) --
	(225.20,186.35) --
	(225.20,186.35) --
	(225.28,186.35) --
	(225.28,186.35) --
	(225.29,186.35) --
	(225.29,186.35) --
	(225.42,186.35) --
	(225.42,186.35) --
	(225.44,186.35) --
	(225.44,186.35) --
	(225.48,186.35) --
	(225.48,186.35) --
	(225.63,186.35) --
	(225.63,186.35) --
	(226.03,186.35) --
	(226.03,186.35) --
	(226.10,186.35) --
	(226.10,186.35) --
	(226.13,186.35) --
	(226.13,186.35) --
	(226.15,186.35) --
	(226.15,186.35) --
	(226.21,186.35) --
	(226.21,186.35) --
	(226.34,186.35) --
	(226.34,186.35) --
	(226.41,186.35) --
	(226.41,186.35) --
	(226.83,186.35) --
	(226.83,186.35) --
	(226.95,186.35) --
	(226.95,186.36) --
	(227.33,186.36) --
	(227.33,186.36) --
	(227.36,186.36) --
	(227.36,186.36) --
	(227.40,186.36) --
	(227.40,186.36) --
	(227.52,186.36) --
	(227.52,186.36) --
	(227.52,186.36) --
	(227.52,186.36) --
	(227.74,186.36) --
	(227.74,186.36) --
	(227.76,186.36) --
	(227.76,186.36) --
	(227.85,186.36) --
	(227.85,186.36) --
	(227.86,186.36) --
	(227.86,186.36) --
	(227.90,186.36) --
	(227.90,186.36) --
	(227.95,186.36) --
	(227.95,186.36) --
	(228.12,186.36) --
	(228.12,186.36) --
	(228.22,186.36) --
	(228.22,186.36) --
	(228.23,186.36) --
	(228.23,186.36) --
	(228.31,186.36) --
	(228.31,186.36) --
	(228.31,186.36) --
	(228.31,186.36) --
	(228.57,186.36) --
	(228.57,186.36) --
	(228.62,186.36) --
	(228.62,186.37) --
	(229.02,186.37) --
	(229.02,186.37) --
	(229.28,186.37) --
	(229.28,186.37) --
	(229.29,186.37) --
	(229.29,186.37) --
	(229.35,186.37) --
	(229.35,186.37) --
	(229.37,186.37) --
	(229.37,186.37) --
	(229.38,186.37) --
	(229.38,186.37) --
	(229.49,186.37) --
	(229.49,186.37) --
	(229.49,186.37) --
	(229.49,186.37) --
	(229.80,186.37) --
	(229.80,186.37) --
	(229.80,186.37) --
	(229.80,186.37) --
	(229.97,186.37) --
	(229.97,186.37) --
	(229.98,186.37) --
	(229.98,186.37) --
	(230.03,186.37) --
	(230.03,186.37) --
	(230.04,186.37) --
	(230.04,186.37) --
	(230.14,186.37) --
	(230.14,186.37) --
	(230.25,186.37) --
	(230.25,186.37) --
	(230.35,186.37) --
	(230.35,186.37) --
	(230.42,186.37) --
	(230.42,186.38) --
	(230.57,186.38) --
	(230.57,186.38) --
	(230.65,186.38) --
	(230.65,186.38) --
	(230.74,186.38) --
	(230.74,186.38) --
	(230.81,186.38) --
	(230.81,186.38) --
	(230.83,186.38) --
	(230.83,186.38) --
	(230.86,186.38) --
	(230.86,186.38) --
	(230.87,186.38) --
	(230.87,186.38) --
	(230.87,186.38) --
	(230.87,186.38) --
	(230.88,186.38) --
	(230.88,186.38) --
	(231.04,186.38) --
	(231.04,186.38) --
	(231.19,186.38) --
	(231.19,186.38) --
	(231.20,186.38) --
	(231.20,186.38) --
	(231.57,186.38) --
	(231.57,186.38) --
	(231.62,186.38) --
	(231.62,186.38) --
	(231.90,186.38) --
	(231.90,186.38) --
	(232.00,186.38) --
	(232.00,186.38) --
	(232.06,186.38) --
	(232.06,186.38) --
	(232.15,186.38) --
	(232.15,186.39) --
	(232.30,186.39) --
	(232.30,186.39) --
	(232.58,186.39) --
	(232.58,186.39) --
	(232.65,186.39) --
	(232.65,186.39) --
	(232.89,186.39) --
	(232.89,186.39) --
	(232.90,186.39) --
	(232.90,186.39) --
	(232.91,186.39) --
	(232.91,186.39) --
	(232.92,186.39) --
	(232.92,186.39) --
	(232.93,186.39) --
	(232.93,186.39) --
	(233.02,186.39) --
	(233.02,186.39) --
	(233.07,186.39) --
	(233.07,186.39) --
	(233.41,186.39) --
	(233.41,186.39) --
	(233.59,186.39) --
	(233.59,186.39) --
	(233.77,186.39) --
	(233.77,186.39) --
	(234.02,186.39) --
	(234.02,186.39) --
	(234.07,186.39) --
	(234.07,186.39) --
	(234.16,186.39) --
	(234.16,186.39) --
	(234.34,186.39) --
	(234.34,186.39) --
	(234.42,186.39) --
	(234.42,186.40) --
	(234.60,186.40) --
	(234.60,186.40) --
	(234.76,186.40) --
	(234.76,186.40) --
	(234.91,186.40) --
	(234.91,186.40) --
	(234.95,186.40) --
	(234.95,186.40) --
	(235.27,186.40) --
	(235.27,186.40) --
	(235.28,186.40) --
	(235.28,186.40) --
	(235.66,186.40) --
	(235.66,186.40) --
	(235.88,186.40) --
	(235.88,186.40) --
	(235.89,186.40) --
	(235.89,186.40) --
	(235.96,186.40) --
	(235.96,186.40) --
	(236.13,186.40) --
	(236.13,186.40) --
	(236.14,186.40) --
	(236.14,186.40) --
	(236.58,186.40) --
	(236.58,186.40) --
	(237.12,186.40) --
	(237.12,186.40) --
	(237.26,186.40) --
	(237.26,186.40) --
	(237.28,186.40) --
	(237.28,186.40) --
	(237.33,186.40) --
	(237.33,186.40) --
	(237.49,186.40) --
	(237.49,186.41) --
	(237.64,186.41) --
	(237.64,186.41) --
	(237.96,186.41) --
	(237.96,186.41) --
	(238.05,186.41) --
	(238.05,186.41) --
	(238.19,186.41) --
	(238.19,186.41) --
	(238.41,186.41) --
	(238.41,186.41) --
	(238.61,186.41) --
	(238.61,186.41) --
	(238.67,186.41) --
	(238.67,186.41) --
	(238.74,186.41) --
	(238.74,186.41) --
	(238.92,186.41) --
	(238.92,186.41) --
	(239.20,186.41) --
	(239.20,186.41) --
	(239.80,186.41) --
	(239.80,186.41) --
	(239.88,186.41) --
	(239.88,186.41) --
	(239.88,186.41) --
	(239.88,186.41) --
	(239.91,186.41) --
	(239.91,186.41) --
	(239.97,186.41) --
	(239.97,186.41) --
	(240.41,186.41) --
	(240.41,186.41) --
	(241.01,186.41) --
	(241.01,186.41) --
	(241.09,186.41) --
	(241.09,186.42) --
	(241.20,186.42) --
	(241.20,186.42) --
	(241.48,186.42) --
	(241.48,186.42) --
	(241.55,186.42) --
	(241.55,186.42) --
	(241.67,186.42) --
	(241.67,186.42) --
	(241.68,186.42) --
	(241.68,186.42) --
	(241.83,186.42) --
	(241.83,186.42) --
	(241.90,186.42) --
	(241.90,186.42) --
	(241.97,186.42) --
	(241.97,186.42) --
	(242.10,186.42) --
	(242.10,186.42) --
	(242.30,186.42) --
	(242.30,186.42) --
	(243.63,186.42) --
	(243.63,186.42) --
	(244.06,186.42) --
	(244.06,186.42) --
	(244.07,186.42) --
	(244.07,186.42) --
	(245.09,186.42) --
	(245.09,186.42) --
	(245.31,186.42) --
	(245.31,186.42) --
	(245.36,186.42) --
	(245.36,186.42) --
	(245.40,186.42) --
	(245.40,186.42) --
	(245.48,186.42) --
	(245.48,186.43) --
	(245.79,186.43) --
	(245.79,186.43) --
	(245.90,186.43) --
	(245.90,186.43) --
	(245.94,186.43) --
	(245.94,186.43) --
	(246.08,186.43) --
	(246.08,186.43) --
	(246.30,186.43) --
	(246.30,186.43) --
	(246.38,186.43) --
	(246.38,186.43) --
	(246.87,186.43) --
	(246.87,186.43) --
	(247.16,186.43) --
	(247.16,186.43) --
	(247.30,186.43) --
	(247.30,186.43) --
	(247.40,186.43) --
	(247.40,186.43) --
	(247.93,186.43) --
	(247.93,186.43) --
	(248.10,186.43) --
	(248.10,186.43) --
	(248.30,186.43) --
	(248.30,186.43) --
	(248.46,186.43) --
	(248.46,186.43) --
	(248.58,186.43) --
	(248.58,186.43) --
	(249.07,186.43) --
	(249.07,186.43) --
	(249.22,186.43) --
	(249.22,186.43) --
	(249.74,186.43) --
	(249.74,186.44) --
	(250.33,186.44) --
	(250.33,186.44) --
	(250.79,186.44) --
	(250.79,186.44) --
	(251.13,186.44) --
	(251.13,186.44) --
	(251.18,186.44) --
	(251.18,186.44) --
	(251.33,186.44) --
	(251.33,186.44) --
	(251.60,186.44) --
	(251.60,186.44) --
	(251.83,186.44) --
	(251.83,186.44) --
	(252.35,186.44) --
	(252.35,186.44) --
	(252.66,186.44) --
	(252.66,186.44) --
	(252.78,186.44) --
	(252.78,186.44) --
	(253.45,186.44) --
	(253.45,186.44) --
	(253.45,186.44) --
	(253.45,186.44) --
	(253.56,186.44) --
	(253.56,186.44) --
	(254.43,186.44) --
	(254.43,186.44) --
	(254.72,186.44) --
	(254.72,186.44) --
	(254.72,186.44) --
	(254.72,186.44) --
	(254.75,186.44) --
	(254.75,186.44) --
	(254.87,186.44) --
	(254.87,186.45) --
	(255.37,186.45) --
	(255.37,186.45) --
	(255.89,186.45) --
	(255.89,186.45) --
	(256.95,186.45) --
	(256.95,186.45) --
	(257.36,186.45) --
	(257.36,186.45) --
	(258.35,186.45) --
	(258.35,186.45) --
	(258.61,186.45) --
	(258.61,186.45) --
	(259.09,186.45) --
	(259.09,186.45) --
	(259.41,186.45) --
	(259.41,186.45) --
	(259.97,186.45) --
	(259.97,186.45) --
	(260.13,186.45) --
	(260.13,186.45) --
	(260.15,186.45) --
	(260.15,186.45) --
	(260.30,186.45) --
	(260.30,186.45) --
	(260.35,186.45) --
	(260.35,186.45) --
	(260.40,186.45) --
	(260.40,186.45) --
	(260.54,186.45) --
	(260.54,186.45) --
	(260.68,186.45) --
	(260.68,186.45) --
	(260.91,186.45) --
	(260.91,186.45) --
	(261.73,186.45) --
	(261.73,186.46) --
	(261.76,186.46) --
	(261.76,186.46) --
	(262.16,186.46) --
	(262.16,186.46) --
	(262.18,186.46) --
	(262.18,186.46) --
	(262.50,186.46) --
	(262.50,186.46) --
	(262.94,186.46) --
	(262.94,186.46) --
	(263.52,186.46) --
	(263.52,186.46) --
	(263.56,186.46) --
	(263.56,186.46) --
	(264.78,186.46) --
	(264.78,186.46) --
	(265.33,186.46) --
	(265.33,186.46) --
	(266.28,186.46) --
	(266.28,186.46) --
	(266.46,186.46) --
	(266.46,186.46) --
	(266.81,186.46) --
	(266.81,186.46) --
	(267.47,186.46) --
	(267.47,186.46) --
	(267.65,186.46) --
	(267.65,186.46) --
	(267.84,186.46) --
	(267.84,186.46) --
	(268.02,186.46) --
	(268.02,186.46) --
	(268.09,186.46) --
	(268.09,186.46) --
	(270.02,186.46) --
	(270.02,186.47) --
	(270.27,186.47) --
	(270.27,186.47) --
	(270.59,186.47) --
	(270.59,186.47) --
	(271.74,186.47) --
	(271.74,186.47) --
	(271.79,186.47) --
	(271.79,186.47) --
	(272.40,186.47) --
	(272.40,186.47) --
	(273.93,186.47) --
	(273.93,186.47) --
	(275.16,186.47) --
	(275.16,186.47) --
	(275.32,186.47) --
	(275.32,186.47) --
	(276.17,186.47) --
	(276.17,186.47) --
	(276.32,186.47) --
	(276.32,186.47) --
	(276.83,186.47) --
	(276.83,186.47) --
	(278.16,186.47) --
	(278.16,186.47) --
	(278.43,186.47) --
	(278.43,186.47) --
	(278.80,186.47) --
	(278.80,186.47) --
	(281.88,186.47) --
	(281.88,186.47) --
	(282.86,186.47) --
	(282.86,186.47) --
	(283.30,186.47) --
	(283.30,186.47) --
	(287.91,186.47) --
	(287.91,186.48) --
	(291.96,186.48) --
	(291.96,186.48) --
	(292.32,186.48) --
	(292.32,186.48) --
	(293.36,186.48) --
	(293.36,186.48) --
	(293.64,186.48) --
	(293.64,186.48) --
	(295.62,186.48) --
	(295.62,186.48) --
	(296.94,186.48) --
	(296.94,186.48) --
	(297.06,186.48) --
	(297.06,186.48) --
	(297.29,186.48) --
	(297.29,186.48) --
	(298.53,186.48) --
	(298.53,186.48) --
	(305.74,186.48) --
	(305.74,186.48) --
	(316.21,186.48) --
	(316.21,186.48) --
	(321.14,186.48) --
	(321.14,186.48) --
	(321.44,186.48) --
	(321.44,186.48) --
	(325.51,186.48) --
	(325.51,186.48) --
	(331.76,186.48) --
	(331.76,186.48);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (216.01,181.98) -- (216.01,270.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (193.75,183.82) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (193.75,207.02) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (193.75,230.22) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (193.75,253.42) {150};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.95,186.02) --
	(198.70,186.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.95,209.22) --
	(198.70,209.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.95,232.43) --
	(198.70,232.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.95,255.63) --
	(198.70,255.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.96,179.23) --
	(205.96,181.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.11,179.23) --
	(240.11,181.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.27,179.23) --
	(274.27,181.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.42,179.23) --
	(308.42,181.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (205.96,172.62) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (240.11,172.62) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (274.27,172.62) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (308.42,172.62) {75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (265.23,163.04) {Total Population (in MM)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (179.64,226.39) {Count};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (198.70,278.07) {Experiment Population};
\end{scope}
\begin{scope}
\path[clip] (337.26,144.54) rectangle (505.89,289.08);

\path[] (337.26,144.54) rectangle (505.89,289.08);
\end{scope}
\begin{scope}
\path[clip] (367.33,181.98) rectangle (500.39,270.80);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (367.33,181.98) rectangle (500.39,270.80);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (367.33,196.24) --
	(500.39,196.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (367.33,216.68) --
	(500.39,216.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] (367.33,237.12) --
	(500.39,237.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (367.33,257.57) --
	(500.39,257.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (392.67,181.98) --
	(392.67,270.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (437.30,181.98) --
	(437.30,270.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (481.92,181.98) --
	(481.92,270.80);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.33,186.02) --
	(500.39,186.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.33,206.46) --
	(500.39,206.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.33,226.90) --
	(500.39,226.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.33,247.35) --
	(500.39,247.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.33,267.79) --
	(500.39,267.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.36,181.98) --
	(370.36,270.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.98,181.98) --
	(414.98,270.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (459.61,181.98) --
	(459.61,270.80);
\definecolor{fillColor}{gray}{0.63}

\path[fill=fillColor] (373.38,186.02) rectangle (379.43,195.42);

\path[fill=fillColor] (379.43,186.02) rectangle (385.48,226.29);

\path[fill=fillColor] (385.48,186.02) rectangle (391.53,190.31);

\path[fill=fillColor] (391.53,186.02) rectangle (397.57,266.77);

\path[fill=fillColor] (397.57,186.02) rectangle (403.62,187.45);

\path[fill=fillColor] (403.62,186.02) rectangle (409.67,200.94);

\path[fill=fillColor] (409.67,186.02) rectangle (415.72,199.51);

\path[fill=fillColor] (415.72,186.02) rectangle (421.77,187.04);

\path[fill=fillColor] (421.77,186.02) rectangle (427.81,191.95);

\path[fill=fillColor] (427.81,186.02) rectangle (433.86,186.63);

\path[fill=fillColor] (433.86,186.02) rectangle (439.91,205.85);

\path[fill=fillColor] (439.91,186.02) rectangle (445.96,186.63);

\path[fill=fillColor] (445.96,186.02) rectangle (452.01,186.63);

\path[fill=fillColor] (452.01,186.02) rectangle (458.05,186.63);

\path[fill=fillColor] (458.05,186.02) rectangle (464.10,188.68);

\path[fill=fillColor] (464.10,186.02) rectangle (470.15,187.25);

\path[fill=fillColor] (470.15,186.02) rectangle (476.20,187.04);

\path[fill=fillColor] (476.20,186.02) rectangle (482.25,190.11);

\path[fill=fillColor] (482.25,186.02) rectangle (488.29,187.04);

\path[fill=fillColor] (488.29,186.02) rectangle (494.34,186.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.33,186.02) --
	(374.77,186.02) --
	(374.77,186.02) --
	(374.80,186.02) --
	(374.80,186.02) --
	(374.81,186.02) --
	(374.81,186.02) --
	(374.81,186.02) --
	(374.81,186.02) --
	(374.81,186.02) --
	(374.81,186.02) --
	(374.81,186.02) --
	(374.81,186.02) --
	(374.81,186.02) --
	(374.81,186.02) --
	(374.82,186.02) --
	(374.82,186.02) --
	(374.82,186.02) --
	(374.82,186.02) --
	(374.82,186.02) --
	(374.82,186.02) --
	(374.82,186.02) --
	(374.82,186.02) --
	(374.82,186.02) --
	(374.82,186.02) --
	(374.82,186.02) --
	(374.82,186.02) --
	(374.82,186.02) --
	(374.82,186.02) --
	(374.82,186.02) --
	(374.82,186.02) --
	(374.82,186.02) --
	(374.82,186.02) --
	(374.82,186.02) --
	(374.82,186.02) --
	(374.83,186.02) --
	(374.83,186.02) --
	(374.83,186.02) --
	(374.83,186.02) --
	(374.83,186.02) --
	(374.83,186.02) --
	(374.83,186.02) --
	(374.83,186.02) --
	(374.83,186.02) --
	(374.83,186.02) --
	(374.83,186.02) --
	(374.83,186.02) --
	(374.84,186.02) --
	(374.84,186.02) --
	(374.84,186.02) --
	(374.84,186.02) --
	(374.84,186.02) --
	(374.84,186.02) --
	(374.85,186.02) --
	(374.85,186.02) --
	(374.85,186.02) --
	(374.85,186.02) --
	(374.85,186.02) --
	(374.85,186.03) --
	(374.86,186.03) --
	(374.86,186.03) --
	(374.86,186.03) --
	(374.86,186.03) --
	(374.88,186.03) --
	(374.88,186.03) --
	(374.88,186.03) --
	(374.88,186.03) --
	(374.88,186.03) --
	(374.88,186.03) --
	(374.90,186.03) --
	(374.90,186.03) --
	(377.05,186.03) --
	(377.05,186.03) --
	(377.06,186.03) --
	(377.06,186.03) --
	(377.07,186.03) --
	(377.07,186.03) --
	(377.09,186.03) --
	(377.09,186.03) --
	(379.26,186.03) --
	(379.26,186.03) --
	(379.28,186.03) --
	(379.28,186.03) --
	(379.28,186.03) --
	(379.28,186.03) --
	(379.30,186.03) --
	(379.30,186.03) --
	(379.31,186.03) --
	(379.31,186.03) --
	(379.31,186.03) --
	(379.31,186.03) --
	(379.36,186.03) --
	(379.36,186.03) --
	(381.23,186.03) --
	(381.23,186.03) --
	(381.43,186.03) --
	(381.43,186.03) --
	(381.47,186.03) --
	(381.47,186.03) --
	(381.48,186.03) --
	(381.48,186.03) --
	(381.48,186.03) --
	(381.48,186.03) --
	(381.49,186.03) --
	(381.49,186.03) --
	(381.50,186.03) --
	(381.50,186.03) --
	(381.50,186.03) --
	(381.50,186.03) --
	(381.50,186.03) --
	(381.50,186.03) --
	(381.50,186.03) --
	(381.50,186.03) --
	(381.50,186.03) --
	(381.50,186.03) --
	(381.50,186.03) --
	(381.50,186.03) --
	(381.51,186.03) --
	(381.51,186.03) --
	(381.51,186.03) --
	(381.51,186.03) --
	(381.51,186.03) --
	(381.51,186.03) --
	(381.51,186.03) --
	(381.51,186.03) --
	(381.51,186.03) --
	(381.51,186.03) --
	(381.51,186.03) --
	(381.51,186.03) --
	(381.51,186.03) --
	(381.51,186.03) --
	(381.51,186.03) --
	(381.51,186.03) --
	(381.51,186.03) --
	(381.51,186.03) --
	(381.51,186.03) --
	(381.51,186.03) --
	(381.52,186.03) --
	(381.52,186.03) --
	(381.52,186.03) --
	(381.52,186.03) --
	(381.52,186.03) --
	(381.52,186.03) --
	(381.52,186.03) --
	(381.52,186.03) --
	(381.52,186.03) --
	(381.52,186.03) --
	(381.52,186.03) --
	(381.52,186.03) --
	(381.52,186.03) --
	(381.52,186.03) --
	(381.52,186.03) --
	(381.52,186.03) --
	(381.52,186.03) --
	(381.52,186.04) --
	(381.53,186.04) --
	(381.53,186.04) --
	(381.53,186.04) --
	(381.53,186.04) --
	(381.53,186.04) --
	(381.53,186.04) --
	(381.53,186.04) --
	(381.53,186.04) --
	(381.53,186.04) --
	(381.53,186.04) --
	(381.53,186.04) --
	(381.53,186.04) --
	(381.53,186.04) --
	(381.53,186.04) --
	(381.53,186.04) --
	(381.53,186.04) --
	(381.53,186.04) --
	(381.53,186.04) --
	(381.53,186.04) --
	(381.53,186.04) --
	(381.53,186.04) --
	(381.53,186.04) --
	(381.53,186.04) --
	(381.53,186.04) --
	(381.53,186.04) --
	(381.53,186.04) --
	(381.53,186.04) --
	(381.53,186.04) --
	(381.53,186.04) --
	(381.53,186.04) --
	(381.53,186.04) --
	(381.53,186.04) --
	(381.53,186.04) --
	(381.53,186.04) --
	(381.53,186.04) --
	(381.53,186.04) --
	(381.54,186.04) --
	(381.54,186.04) --
	(381.54,186.04) --
	(381.54,186.04) --
	(381.54,186.04) --
	(381.54,186.04) --
	(381.54,186.04) --
	(381.54,186.04) --
	(381.54,186.04) --
	(381.54,186.04) --
	(381.54,186.04) --
	(381.54,186.04) --
	(381.54,186.04) --
	(381.54,186.04) --
	(381.54,186.04) --
	(381.54,186.04) --
	(381.54,186.04) --
	(381.54,186.04) --
	(381.54,186.04) --
	(381.54,186.04) --
	(381.54,186.04) --
	(381.54,186.04) --
	(381.54,186.04) --
	(381.54,186.04) --
	(381.54,186.04) --
	(381.54,186.04) --
	(381.54,186.04) --
	(381.54,186.04) --
	(381.54,186.04) --
	(381.54,186.04) --
	(381.54,186.04) --
	(381.54,186.04) --
	(381.54,186.04) --
	(381.54,186.04) --
	(381.54,186.04) --
	(381.54,186.04) --
	(381.54,186.04) --
	(381.54,186.04) --
	(381.54,186.04) --
	(381.54,186.04) --
	(381.54,186.04) --
	(381.54,186.04) --
	(381.55,186.04) --
	(381.55,186.04) --
	(381.55,186.04) --
	(381.55,186.04) --
	(381.55,186.04) --
	(381.55,186.04) --
	(381.55,186.04) --
	(381.55,186.04) --
	(381.55,186.04) --
	(381.55,186.04) --
	(381.55,186.04) --
	(381.55,186.04) --
	(381.55,186.04) --
	(381.55,186.04) --
	(381.55,186.04) --
	(381.55,186.04) --
	(381.55,186.04) --
	(381.55,186.04) --
	(381.55,186.04) --
	(381.55,186.05) --
	(381.55,186.05) --
	(381.55,186.05) --
	(381.55,186.05) --
	(381.55,186.05) --
	(381.55,186.05) --
	(381.55,186.05) --
	(381.55,186.05) --
	(381.55,186.05) --
	(381.55,186.05) --
	(381.55,186.05) --
	(381.56,186.05) --
	(381.56,186.05) --
	(381.56,186.05) --
	(381.56,186.05) --
	(381.56,186.05) --
	(381.56,186.05) --
	(381.56,186.05) --
	(381.56,186.05) --
	(381.56,186.05) --
	(381.56,186.05) --
	(381.56,186.05) --
	(381.56,186.05) --
	(381.56,186.05) --
	(381.56,186.05) --
	(381.56,186.05) --
	(381.56,186.05) --
	(381.56,186.05) --
	(381.56,186.05) --
	(381.56,186.05) --
	(381.56,186.05) --
	(381.56,186.05) --
	(381.56,186.05) --
	(381.56,186.05) --
	(381.56,186.05) --
	(381.57,186.05) --
	(381.57,186.05) --
	(381.57,186.05) --
	(381.57,186.05) --
	(381.57,186.05) --
	(381.57,186.05) --
	(381.57,186.05) --
	(381.57,186.05) --
	(381.57,186.05) --
	(381.57,186.05) --
	(381.57,186.05) --
	(381.57,186.05) --
	(381.57,186.05) --
	(381.57,186.05) --
	(381.57,186.05) --
	(381.57,186.05) --
	(381.58,186.05) --
	(381.58,186.05) --
	(381.58,186.05) --
	(381.58,186.05) --
	(381.58,186.05) --
	(381.58,186.05) --
	(381.58,186.05) --
	(381.58,186.05) --
	(381.58,186.05) --
	(381.58,186.05) --
	(381.58,186.05) --
	(381.58,186.05) --
	(381.59,186.05) --
	(381.59,186.05) --
	(381.59,186.05) --
	(381.59,186.05) --
	(381.59,186.05) --
	(381.59,186.05) --
	(381.60,186.05) --
	(381.60,186.05) --
	(381.60,186.05) --
	(381.60,186.05) --
	(381.61,186.05) --
	(381.61,186.05) --
	(381.61,186.05) --
	(381.61,186.05) --
	(381.61,186.05) --
	(381.61,186.05) --
	(381.62,186.05) --
	(381.62,186.05) --
	(381.62,186.05) --
	(381.62,186.05) --
	(381.62,186.05) --
	(381.62,186.05) --
	(381.62,186.05) --
	(381.62,186.05) --
	(381.62,186.05) --
	(381.62,186.05) --
	(381.63,186.05) --
	(381.63,186.05) --
	(381.64,186.05) --
	(381.64,186.05) --
	(381.65,186.05) --
	(381.65,186.05) --
	(381.65,186.05) --
	(381.65,186.05) --
	(381.66,186.05) --
	(381.66,186.06) --
	(381.66,186.06) --
	(381.66,186.06) --
	(381.67,186.06) --
	(381.67,186.06) --
	(381.71,186.06) --
	(381.71,186.06) --
	(381.71,186.06) --
	(381.71,186.06) --
	(381.72,186.06) --
	(381.72,186.06) --
	(381.73,186.06) --
	(381.73,186.06) --
	(381.73,186.06) --
	(381.73,186.06) --
	(381.74,186.06) --
	(381.74,186.06) --
	(381.75,186.06) --
	(381.75,186.06) --
	(381.75,186.06) --
	(381.75,186.06) --
	(381.78,186.06) --
	(381.78,186.06) --
	(381.80,186.06) --
	(381.80,186.06) --
	(381.81,186.06) --
	(381.81,186.06) --
	(381.83,186.06) --
	(381.83,186.06) --
	(382.02,186.06) --
	(382.02,186.06) --
	(383.71,186.06) --
	(383.71,186.06) --
	(383.72,186.06) --
	(383.72,186.06) --
	(383.73,186.06) --
	(383.73,186.06) --
	(383.74,186.06) --
	(383.74,186.06) --
	(383.75,186.06) --
	(383.75,186.06) --
	(383.75,186.06) --
	(383.75,186.06) --
	(383.75,186.06) --
	(383.75,186.06) --
	(383.76,186.06) --
	(383.76,186.06) --
	(383.76,186.06) --
	(383.76,186.06) --
	(383.76,186.06) --
	(383.76,186.06) --
	(383.76,186.06) --
	(383.76,186.06) --
	(383.76,186.06) --
	(383.76,186.06) --
	(383.77,186.06) --
	(383.77,186.06) --
	(383.77,186.06) --
	(383.77,186.06) --
	(383.77,186.06) --
	(383.77,186.06) --
	(383.77,186.06) --
	(383.77,186.06) --
	(383.78,186.06) --
	(383.78,186.06) --
	(383.78,186.06) --
	(383.78,186.06) --
	(383.78,186.06) --
	(383.78,186.06) --
	(383.78,186.06) --
	(383.78,186.06) --
	(383.79,186.06) --
	(383.79,186.06) --
	(383.79,186.06) --
	(383.79,186.06) --
	(383.79,186.06) --
	(383.79,186.06) --
	(383.79,186.06) --
	(383.79,186.06) --
	(383.79,186.06) --
	(383.79,186.06) --
	(383.80,186.06) --
	(383.80,186.06) --
	(383.80,186.06) --
	(383.80,186.06) --
	(383.80,186.06) --
	(383.80,186.06) --
	(383.80,186.06) --
	(383.80,186.06) --
	(383.80,186.06) --
	(383.80,186.06) --
	(383.80,186.06) --
	(383.80,186.06) --
	(383.80,186.06) --
	(383.80,186.06) --
	(383.81,186.06) --
	(383.81,186.06) --
	(383.81,186.06) --
	(383.81,186.07) --
	(383.81,186.07) --
	(383.81,186.07) --
	(383.81,186.07) --
	(383.81,186.07) --
	(383.81,186.07) --
	(383.81,186.07) --
	(383.81,186.07) --
	(383.81,186.07) --
	(383.82,186.07) --
	(383.82,186.07) --
	(383.82,186.07) --
	(383.82,186.07) --
	(383.83,186.07) --
	(383.83,186.07) --
	(383.83,186.07) --
	(383.83,186.07) --
	(383.84,186.07) --
	(383.84,186.07) --
	(383.85,186.07) --
	(383.85,186.07) --
	(383.87,186.07) --
	(383.87,186.07) --
	(383.89,186.07) --
	(383.89,186.07) --
	(383.90,186.07) --
	(383.90,186.07) --
	(383.91,186.07) --
	(383.91,186.07) --
	(383.92,186.07) --
	(383.92,186.07) --
	(383.98,186.07) --
	(383.98,186.07) --
	(384.05,186.07) --
	(384.05,186.07) --
	(384.11,186.07) --
	(384.11,186.07) --
	(384.14,186.07) --
	(384.14,186.07) --
	(386.04,186.07) --
	(386.04,186.07) --
	(388.19,186.07) --
	(388.19,186.07) --
	(388.22,186.07) --
	(388.22,186.07) --
	(388.22,186.07) --
	(388.22,186.07) --
	(388.22,186.07) --
	(388.22,186.07) --
	(388.23,186.07) --
	(388.23,186.07) --
	(388.24,186.07) --
	(388.24,186.07) --
	(388.24,186.07) --
	(388.24,186.07) --
	(388.24,186.07) --
	(388.24,186.07) --
	(388.24,186.07) --
	(388.24,186.07) --
	(388.25,186.07) --
	(388.25,186.07) --
	(388.25,186.07) --
	(388.25,186.07) --
	(388.27,186.07) --
	(388.27,186.07) --
	(388.29,186.07) --
	(388.29,186.07) --
	(388.34,186.07) --
	(388.34,186.07) --
	(388.34,186.07) --
	(388.34,186.07) --
	(388.46,186.07) --
	(388.46,186.07) --
	(388.51,186.07) --
	(388.51,186.07) --
	(388.51,186.07) --
	(388.51,186.07) --
	(388.55,186.07) --
	(388.55,186.07) --
	(390.74,186.07) --
	(390.74,186.07) --
	(392.26,186.07) --
	(392.26,186.07) --
	(392.48,186.07) --
	(392.48,186.07) --
	(392.48,186.07) --
	(392.48,186.07) --
	(392.51,186.07) --
	(392.51,186.07) --
	(392.52,186.07) --
	(392.52,186.07) --
	(392.53,186.07) --
	(392.53,186.07) --
	(392.54,186.07) --
	(392.54,186.07) --
	(392.55,186.07) --
	(392.55,186.07) --
	(392.57,186.07) --
	(392.57,186.08) --
	(392.57,186.08) --
	(392.57,186.08) --
	(392.58,186.08) --
	(392.58,186.08) --
	(392.59,186.08) --
	(392.59,186.08) --
	(392.59,186.08) --
	(392.59,186.08) --
	(392.59,186.08) --
	(392.59,186.08) --
	(392.59,186.08) --
	(392.59,186.08) --
	(392.60,186.08) --
	(392.60,186.08) --
	(392.60,186.08) --
	(392.60,186.08) --
	(392.61,186.08) --
	(392.61,186.08) --
	(392.61,186.08) --
	(392.61,186.08) --
	(392.61,186.08) --
	(392.61,186.08) --
	(392.61,186.08) --
	(392.61,186.08) --
	(392.61,186.08) --
	(392.61,186.08) --
	(392.61,186.08) --
	(392.61,186.08) --
	(392.62,186.08) --
	(392.62,186.08) --
	(392.62,186.08) --
	(392.62,186.08) --
	(392.62,186.08) --
	(392.62,186.08) --
	(392.62,186.08) --
	(392.62,186.08) --
	(392.62,186.08) --
	(392.62,186.08) --
	(392.63,186.08) --
	(392.63,186.08) --
	(392.63,186.08) --
	(392.63,186.08) --
	(392.63,186.08) --
	(392.63,186.08) --
	(392.63,186.08) --
	(392.63,186.08) --
	(392.63,186.08) --
	(392.63,186.08) --
	(392.63,186.08) --
	(392.63,186.08) --
	(392.63,186.08) --
	(392.63,186.08) --
	(392.64,186.08) --
	(392.64,186.08) --
	(392.64,186.08) --
	(392.64,186.08) --
	(392.64,186.08) --
	(392.64,186.08) --
	(392.64,186.08) --
	(392.64,186.08) --
	(392.64,186.08) --
	(392.64,186.08) --
	(392.64,186.08) --
	(392.64,186.08) --
	(392.64,186.08) --
	(392.64,186.08) --
	(392.65,186.08) --
	(392.65,186.08) --
	(392.65,186.08) --
	(392.65,186.08) --
	(392.65,186.08) --
	(392.65,186.08) --
	(392.65,186.08) --
	(392.65,186.08) --
	(392.65,186.08) --
	(392.65,186.08) --
	(392.65,186.08) --
	(392.65,186.08) --
	(392.65,186.08) --
	(392.65,186.08) --
	(392.65,186.08) --
	(392.65,186.08) --
	(392.65,186.08) --
	(392.65,186.08) --
	(392.65,186.08) --
	(392.65,186.08) --
	(392.65,186.08) --
	(392.65,186.08) --
	(392.65,186.08) --
	(392.65,186.08) --
	(392.65,186.08) --
	(392.65,186.08) --
	(392.65,186.08) --
	(392.65,186.08) --
	(392.66,186.08) --
	(392.66,186.08) --
	(392.66,186.08) --
	(392.66,186.09) --
	(392.66,186.09) --
	(392.66,186.09) --
	(392.66,186.09) --
	(392.66,186.09) --
	(392.66,186.09) --
	(392.66,186.09) --
	(392.66,186.09) --
	(392.66,186.09) --
	(392.66,186.09) --
	(392.66,186.09) --
	(392.66,186.09) --
	(392.66,186.09) --
	(392.66,186.09) --
	(392.66,186.09) --
	(392.66,186.09) --
	(392.66,186.09) --
	(392.66,186.09) --
	(392.66,186.09) --
	(392.66,186.09) --
	(392.66,186.09) --
	(392.66,186.09) --
	(392.66,186.09) --
	(392.67,186.09) --
	(392.67,186.09) --
	(392.67,186.09) --
	(392.67,186.09) --
	(392.67,186.09) --
	(392.67,186.09) --
	(392.67,186.09) --
	(392.67,186.09) --
	(392.67,186.09) --
	(392.67,186.09) --
	(392.67,186.09) --
	(392.67,186.09) --
	(392.67,186.09) --
	(392.67,186.09) --
	(392.67,186.09) --
	(392.67,186.09) --
	(392.67,186.09) --
	(392.67,186.09) --
	(392.67,186.09) --
	(392.67,186.09) --
	(392.67,186.09) --
	(392.67,186.09) --
	(392.67,186.09) --
	(392.67,186.09) --
	(392.67,186.09) --
	(392.67,186.09) --
	(392.67,186.09) --
	(392.67,186.09) --
	(392.68,186.09) --
	(392.68,186.09) --
	(392.68,186.09) --
	(392.68,186.09) --
	(392.68,186.09) --
	(392.68,186.09) --
	(392.68,186.09) --
	(392.68,186.09) --
	(392.68,186.09) --
	(392.68,186.09) --
	(392.68,186.09) --
	(392.68,186.09) --
	(392.68,186.09) --
	(392.68,186.09) --
	(392.68,186.09) --
	(392.68,186.09) --
	(392.68,186.09) --
	(392.68,186.09) --
	(392.68,186.09) --
	(392.68,186.09) --
	(392.68,186.09) --
	(392.68,186.09) --
	(392.68,186.09) --
	(392.68,186.09) --
	(392.68,186.09) --
	(392.68,186.09) --
	(392.68,186.09) --
	(392.68,186.09) --
	(392.68,186.09) --
	(392.68,186.09) --
	(392.68,186.09) --
	(392.68,186.09) --
	(392.68,186.09) --
	(392.68,186.09) --
	(392.68,186.09) --
	(392.68,186.09) --
	(392.68,186.09) --
	(392.68,186.09) --
	(392.68,186.09) --
	(392.68,186.09) --
	(392.68,186.09) --
	(392.68,186.09) --
	(392.68,186.09) --
	(392.68,186.09) --
	(392.68,186.09) --
	(392.68,186.10) --
	(392.69,186.10) --
	(392.69,186.10) --
	(392.69,186.10) --
	(392.69,186.10) --
	(392.69,186.10) --
	(392.69,186.10) --
	(392.69,186.10) --
	(392.69,186.10) --
	(392.69,186.10) --
	(392.69,186.10) --
	(392.69,186.10) --
	(392.69,186.10) --
	(392.69,186.10) --
	(392.69,186.10) --
	(392.69,186.10) --
	(392.69,186.10) --
	(392.69,186.10) --
	(392.69,186.10) --
	(392.69,186.10) --
	(392.69,186.10) --
	(392.69,186.10) --
	(392.69,186.10) --
	(392.69,186.10) --
	(392.69,186.10) --
	(392.69,186.10) --
	(392.69,186.10) --
	(392.69,186.10) --
	(392.69,186.10) --
	(392.69,186.10) --
	(392.69,186.10) --
	(392.69,186.10) --
	(392.69,186.10) --
	(392.69,186.10) --
	(392.69,186.10) --
	(392.69,186.10) --
	(392.69,186.10) --
	(392.69,186.10) --
	(392.69,186.10) --
	(392.69,186.10) --
	(392.69,186.10) --
	(392.69,186.10) --
	(392.69,186.10) --
	(392.69,186.10) --
	(392.69,186.10) --
	(392.69,186.10) --
	(392.69,186.10) --
	(392.69,186.10) --
	(392.69,186.10) --
	(392.70,186.10) --
	(392.70,186.10) --
	(392.70,186.10) --
	(392.70,186.10) --
	(392.70,186.10) --
	(392.70,186.10) --
	(392.70,186.10) --
	(392.70,186.10) --
	(392.70,186.10) --
	(392.70,186.10) --
	(392.70,186.10) --
	(392.70,186.10) --
	(392.70,186.10) --
	(392.70,186.10) --
	(392.70,186.10) --
	(392.70,186.10) --
	(392.70,186.10) --
	(392.70,186.10) --
	(392.70,186.10) --
	(392.70,186.10) --
	(392.70,186.10) --
	(392.70,186.10) --
	(392.70,186.10) --
	(392.70,186.10) --
	(392.70,186.10) --
	(392.70,186.10) --
	(392.70,186.10) --
	(392.70,186.10) --
	(392.70,186.10) --
	(392.70,186.10) --
	(392.70,186.10) --
	(392.70,186.10) --
	(392.70,186.10) --
	(392.70,186.10) --
	(392.70,186.10) --
	(392.70,186.10) --
	(392.70,186.10) --
	(392.70,186.10) --
	(392.70,186.10) --
	(392.70,186.10) --
	(392.70,186.10) --
	(392.70,186.10) --
	(392.70,186.10) --
	(392.70,186.10) --
	(392.70,186.10) --
	(392.70,186.10) --
	(392.70,186.10) --
	(392.70,186.10) --
	(392.70,186.10) --
	(392.70,186.11) --
	(392.70,186.11) --
	(392.70,186.11) --
	(392.71,186.11) --
	(392.71,186.11) --
	(392.71,186.11) --
	(392.71,186.11) --
	(392.71,186.11) --
	(392.71,186.11) --
	(392.71,186.11) --
	(392.71,186.11) --
	(392.71,186.11) --
	(392.71,186.11) --
	(392.71,186.11) --
	(392.71,186.11) --
	(392.71,186.11) --
	(392.71,186.11) --
	(392.71,186.11) --
	(392.71,186.11) --
	(392.71,186.11) --
	(392.71,186.11) --
	(392.71,186.11) --
	(392.71,186.11) --
	(392.71,186.11) --
	(392.71,186.11) --
	(392.71,186.11) --
	(392.71,186.11) --
	(392.71,186.11) --
	(392.71,186.11) --
	(392.71,186.11) --
	(392.71,186.11) --
	(392.71,186.11) --
	(392.71,186.11) --
	(392.71,186.11) --
	(392.71,186.11) --
	(392.71,186.11) --
	(392.71,186.11) --
	(392.71,186.11) --
	(392.71,186.11) --
	(392.71,186.11) --
	(392.71,186.11) --
	(392.71,186.11) --
	(392.71,186.11) --
	(392.71,186.11) --
	(392.71,186.11) --
	(392.71,186.11) --
	(392.71,186.11) --
	(392.71,186.11) --
	(392.71,186.11) --
	(392.71,186.11) --
	(392.71,186.11) --
	(392.71,186.11) --
	(392.71,186.11) --
	(392.71,186.11) --
	(392.71,186.11) --
	(392.71,186.11) --
	(392.71,186.11) --
	(392.72,186.11) --
	(392.72,186.11) --
	(392.72,186.11) --
	(392.72,186.11) --
	(392.72,186.11) --
	(392.72,186.11) --
	(392.72,186.11) --
	(392.72,186.11) --
	(392.72,186.11) --
	(392.72,186.11) --
	(392.72,186.11) --
	(392.72,186.11) --
	(392.72,186.11) --
	(392.72,186.11) --
	(392.72,186.11) --
	(392.72,186.11) --
	(392.72,186.11) --
	(392.72,186.11) --
	(392.72,186.11) --
	(392.72,186.11) --
	(392.72,186.11) --
	(392.72,186.11) --
	(392.72,186.11) --
	(392.72,186.11) --
	(392.72,186.11) --
	(392.72,186.11) --
	(392.72,186.11) --
	(392.72,186.11) --
	(392.72,186.11) --
	(392.72,186.11) --
	(392.72,186.11) --
	(392.72,186.11) --
	(392.72,186.11) --
	(392.72,186.11) --
	(392.72,186.11) --
	(392.72,186.11) --
	(392.72,186.11) --
	(392.72,186.11) --
	(392.72,186.11) --
	(392.72,186.11) --
	(392.72,186.11) --
	(392.72,186.12) --
	(392.72,186.12) --
	(392.72,186.12) --
	(392.72,186.12) --
	(392.72,186.12) --
	(392.72,186.12) --
	(392.72,186.12) --
	(392.72,186.12) --
	(392.72,186.12) --
	(392.72,186.12) --
	(392.72,186.12) --
	(392.72,186.12) --
	(392.72,186.12) --
	(392.72,186.12) --
	(392.72,186.12) --
	(392.72,186.12) --
	(392.72,186.12) --
	(392.73,186.12) --
	(392.73,186.12) --
	(392.73,186.12) --
	(392.73,186.12) --
	(392.73,186.12) --
	(392.73,186.12) --
	(392.73,186.12) --
	(392.73,186.12) --
	(392.73,186.12) --
	(392.73,186.12) --
	(392.73,186.12) --
	(392.73,186.12) --
	(392.73,186.12) --
	(392.73,186.12) --
	(392.73,186.12) --
	(392.73,186.12) --
	(392.73,186.12) --
	(392.73,186.12) --
	(392.73,186.12) --
	(392.73,186.12) --
	(392.73,186.12) --
	(392.73,186.12) --
	(392.73,186.12) --
	(392.73,186.12) --
	(392.73,186.12) --
	(392.73,186.12) --
	(392.73,186.12) --
	(392.73,186.12) --
	(392.73,186.12) --
	(392.73,186.12) --
	(392.73,186.12) --
	(392.73,186.12) --
	(392.73,186.12) --
	(392.73,186.12) --
	(392.73,186.12) --
	(392.73,186.12) --
	(392.73,186.12) --
	(392.73,186.12) --
	(392.73,186.12) --
	(392.73,186.12) --
	(392.73,186.12) --
	(392.73,186.12) --
	(392.73,186.12) --
	(392.73,186.12) --
	(392.73,186.12) --
	(392.73,186.12) --
	(392.73,186.12) --
	(392.73,186.12) --
	(392.74,186.12) --
	(392.74,186.12) --
	(392.74,186.12) --
	(392.74,186.12) --
	(392.74,186.12) --
	(392.74,186.12) --
	(392.74,186.12) --
	(392.74,186.12) --
	(392.74,186.12) --
	(392.74,186.12) --
	(392.74,186.12) --
	(392.74,186.12) --
	(392.74,186.12) --
	(392.74,186.12) --
	(392.74,186.12) --
	(392.74,186.12) --
	(392.74,186.12) --
	(392.74,186.12) --
	(392.74,186.12) --
	(392.74,186.12) --
	(392.74,186.12) --
	(392.74,186.12) --
	(392.74,186.12) --
	(392.74,186.12) --
	(392.74,186.12) --
	(392.74,186.12) --
	(392.74,186.12) --
	(392.74,186.12) --
	(392.74,186.12) --
	(392.74,186.12) --
	(392.74,186.12) --
	(392.74,186.12) --
	(392.74,186.12) --
	(392.74,186.13) --
	(392.74,186.13) --
	(392.74,186.13) --
	(392.74,186.13) --
	(392.74,186.13) --
	(392.74,186.13) --
	(392.74,186.13) --
	(392.74,186.13) --
	(392.74,186.13) --
	(392.74,186.13) --
	(392.74,186.13) --
	(392.74,186.13) --
	(392.74,186.13) --
	(392.74,186.13) --
	(392.74,186.13) --
	(392.74,186.13) --
	(392.74,186.13) --
	(392.74,186.13) --
	(392.74,186.13) --
	(392.74,186.13) --
	(392.74,186.13) --
	(392.74,186.13) --
	(392.74,186.13) --
	(392.74,186.13) --
	(392.74,186.13) --
	(392.74,186.13) --
	(392.74,186.13) --
	(392.75,186.13) --
	(392.75,186.13) --
	(392.75,186.13) --
	(392.75,186.13) --
	(392.75,186.13) --
	(392.75,186.13) --
	(392.75,186.13) --
	(392.75,186.13) --
	(392.75,186.13) --
	(392.75,186.13) --
	(392.75,186.13) --
	(392.75,186.13) --
	(392.75,186.13) --
	(392.75,186.13) --
	(392.75,186.13) --
	(392.75,186.13) --
	(392.75,186.13) --
	(392.75,186.13) --
	(392.75,186.13) --
	(392.75,186.13) --
	(392.75,186.13) --
	(392.75,186.13) --
	(392.75,186.13) --
	(392.75,186.13) --
	(392.75,186.13) --
	(392.75,186.13) --
	(392.75,186.13) --
	(392.75,186.13) --
	(392.75,186.13) --
	(392.75,186.13) --
	(392.75,186.13) --
	(392.75,186.13) --
	(392.75,186.13) --
	(392.75,186.13) --
	(392.75,186.13) --
	(392.75,186.13) --
	(392.75,186.13) --
	(392.75,186.13) --
	(392.75,186.13) --
	(392.75,186.13) --
	(392.76,186.13) --
	(392.76,186.13) --
	(392.76,186.13) --
	(392.76,186.13) --
	(392.76,186.13) --
	(392.76,186.13) --
	(392.76,186.13) --
	(392.76,186.13) --
	(392.76,186.13) --
	(392.76,186.13) --
	(392.76,186.13) --
	(392.76,186.13) --
	(392.76,186.13) --
	(392.76,186.13) --
	(392.77,186.13) --
	(392.77,186.13) --
	(392.77,186.13) --
	(392.77,186.13) --
	(392.77,186.13) --
	(392.77,186.13) --
	(392.77,186.13) --
	(392.77,186.13) --
	(392.77,186.13) --
	(392.77,186.13) --
	(392.77,186.13) --
	(392.77,186.13) --
	(392.77,186.13) --
	(392.77,186.13) --
	(392.77,186.13) --
	(392.77,186.13) --
	(392.77,186.13) --
	(392.77,186.14) --
	(392.77,186.14) --
	(392.77,186.14) --
	(392.77,186.14) --
	(392.77,186.14) --
	(392.77,186.14) --
	(392.77,186.14) --
	(392.77,186.14) --
	(392.77,186.14) --
	(392.77,186.14) --
	(392.77,186.14) --
	(392.77,186.14) --
	(392.77,186.14) --
	(392.77,186.14) --
	(392.77,186.14) --
	(392.78,186.14) --
	(392.78,186.14) --
	(392.78,186.14) --
	(392.78,186.14) --
	(392.78,186.14) --
	(392.78,186.14) --
	(392.78,186.14) --
	(392.78,186.14) --
	(392.78,186.14) --
	(392.78,186.14) --
	(392.78,186.14) --
	(392.78,186.14) --
	(392.78,186.14) --
	(392.78,186.14) --
	(392.78,186.14) --
	(392.78,186.14) --
	(392.79,186.14) --
	(392.79,186.14) --
	(392.79,186.14) --
	(392.79,186.14) --
	(392.79,186.14) --
	(392.79,186.14) --
	(392.79,186.14) --
	(392.79,186.14) --
	(392.79,186.14) --
	(392.79,186.14) --
	(392.79,186.14) --
	(392.79,186.14) --
	(392.79,186.14) --
	(392.79,186.14) --
	(392.79,186.14) --
	(392.79,186.14) --
	(392.79,186.14) --
	(392.79,186.14) --
	(392.80,186.14) --
	(392.80,186.14) --
	(392.80,186.14) --
	(392.80,186.14) --
	(392.80,186.14) --
	(392.80,186.14) --
	(392.81,186.14) --
	(392.81,186.14) --
	(392.81,186.14) --
	(392.81,186.14) --
	(392.81,186.14) --
	(392.81,186.14) --
	(392.81,186.14) --
	(392.81,186.14) --
	(392.81,186.14) --
	(392.81,186.14) --
	(392.82,186.14) --
	(392.82,186.14) --
	(392.82,186.14) --
	(392.82,186.14) --
	(392.82,186.14) --
	(392.82,186.14) --
	(392.82,186.14) --
	(392.82,186.14) --
	(392.83,186.14) --
	(392.83,186.14) --
	(392.83,186.14) --
	(392.83,186.14) --
	(392.83,186.14) --
	(392.83,186.14) --
	(392.83,186.14) --
	(392.83,186.14) --
	(392.83,186.14) --
	(392.83,186.14) --
	(392.83,186.14) --
	(392.83,186.14) --
	(392.83,186.14) --
	(392.83,186.14) --
	(392.84,186.14) --
	(392.84,186.14) --
	(392.84,186.14) --
	(392.84,186.14) --
	(392.85,186.14) --
	(392.85,186.14) --
	(392.85,186.14) --
	(392.85,186.14) --
	(392.85,186.14) --
	(392.85,186.14) --
	(392.85,186.14) --
	(392.85,186.15) --
	(392.86,186.15) --
	(392.86,186.15) --
	(392.87,186.15) --
	(392.87,186.15) --
	(392.88,186.15) --
	(392.88,186.15) --
	(392.88,186.15) --
	(392.88,186.15) --
	(392.89,186.15) --
	(392.89,186.15) --
	(392.89,186.15) --
	(392.89,186.15) --
	(392.89,186.15) --
	(392.89,186.15) --
	(392.90,186.15) --
	(392.90,186.15) --
	(392.91,186.15) --
	(392.91,186.15) --
	(392.95,186.15) --
	(392.95,186.15) --
	(392.97,186.15) --
	(392.97,186.15) --
	(392.97,186.15) --
	(392.97,186.15) --
	(392.98,186.15) --
	(392.98,186.15) --
	(393.00,186.15) --
	(393.00,186.15) --
	(393.00,186.15) --
	(393.00,186.15) --
	(393.01,186.15) --
	(393.01,186.15) --
	(393.02,186.15) --
	(393.02,186.15) --
	(393.03,186.15) --
	(393.03,186.15) --
	(393.03,186.15) --
	(393.03,186.15) --
	(393.06,186.15) --
	(393.06,186.15) --
	(393.14,186.15) --
	(393.14,186.15) --
	(393.19,186.15) --
	(393.19,186.15) --
	(393.21,186.15) --
	(393.21,186.15) --
	(393.21,186.15) --
	(393.21,186.15) --
	(393.31,186.15) --
	(393.31,186.15) --
	(393.32,186.15) --
	(393.32,186.15) --
	(393.48,186.15) --
	(393.48,186.15) --
	(397.06,186.15) --
	(397.06,186.15) --
	(397.07,186.15) --
	(397.07,186.15) --
	(397.07,186.15) --
	(397.07,186.15) --
	(397.08,186.15) --
	(397.08,186.15) --
	(397.08,186.15) --
	(397.08,186.15) --
	(397.09,186.15) --
	(397.09,186.15) --
	(397.14,186.15) --
	(397.14,186.15) --
	(397.14,186.15) --
	(397.14,186.15) --
	(397.14,186.15) --
	(397.14,186.15) --
	(397.16,186.15) --
	(397.16,186.15) --
	(397.18,186.15) --
	(397.18,186.15) --
	(397.19,186.15) --
	(397.19,186.15) --
	(397.20,186.15) --
	(397.20,186.15) --
	(397.21,186.15) --
	(397.21,186.15) --
	(397.22,186.15) --
	(397.22,186.15) --
	(397.23,186.15) --
	(397.23,186.15) --
	(397.25,186.15) --
	(397.25,186.15) --
	(397.63,186.15) --
	(397.63,186.15) --
	(397.63,186.15) --
	(397.63,186.15) --
	(401.50,186.15) --
	(401.50,186.15) --
	(401.55,186.15) --
	(401.55,186.16) --
	(401.57,186.16) --
	(401.57,186.16) --
	(401.63,186.16) --
	(401.63,186.16) --
	(403.58,186.16) --
	(403.58,186.16) --
	(403.66,186.16) --
	(403.66,186.16) --
	(403.72,186.16) --
	(403.72,186.16) --
	(403.73,186.16) --
	(403.73,186.16) --
	(403.75,186.16) --
	(403.75,186.16) --
	(403.77,186.16) --
	(403.77,186.16) --
	(403.80,186.16) --
	(403.80,186.16) --
	(403.80,186.16) --
	(403.80,186.16) --
	(403.80,186.16) --
	(403.80,186.16) --
	(403.81,186.16) --
	(403.81,186.16) --
	(403.81,186.16) --
	(403.81,186.16) --
	(403.81,186.16) --
	(403.81,186.16) --
	(403.81,186.16) --
	(403.81,186.16) --
	(403.82,186.16) --
	(403.82,186.16) --
	(403.83,186.16) --
	(403.83,186.16) --
	(403.83,186.16) --
	(403.83,186.16) --
	(403.84,186.16) --
	(403.84,186.16) --
	(403.84,186.16) --
	(403.84,186.16) --
	(403.84,186.16) --
	(403.84,186.16) --
	(403.84,186.16) --
	(403.84,186.16) --
	(403.85,186.16) --
	(403.85,186.16) --
	(403.85,186.16) --
	(403.85,186.16) --
	(403.85,186.16) --
	(403.85,186.16) --
	(403.86,186.16) --
	(403.86,186.16) --
	(403.87,186.16) --
	(403.87,186.16) --
	(403.87,186.16) --
	(403.87,186.16) --
	(403.87,186.16) --
	(403.87,186.16) --
	(403.87,186.16) --
	(403.87,186.16) --
	(403.87,186.16) --
	(403.87,186.16) --
	(403.88,186.16) --
	(403.88,186.16) --
	(403.88,186.16) --
	(403.88,186.16) --
	(403.88,186.16) --
	(403.88,186.16) --
	(403.88,186.16) --
	(403.88,186.16) --
	(403.88,186.16) --
	(403.88,186.16) --
	(403.89,186.16) --
	(403.89,186.16) --
	(403.89,186.16) --
	(403.89,186.16) --
	(403.89,186.16) --
	(403.89,186.16) --
	(403.90,186.16) --
	(403.90,186.16) --
	(403.91,186.16) --
	(403.91,186.16) --
	(403.91,186.16) --
	(403.91,186.16) --
	(403.91,186.16) --
	(403.91,186.16) --
	(403.91,186.16) --
	(403.91,186.16) --
	(403.93,186.16) --
	(403.93,186.16) --
	(403.95,186.16) --
	(403.95,186.16) --
	(403.95,186.16) --
	(403.95,186.16) --
	(403.95,186.16) --
	(403.95,186.16) --
	(403.95,186.16) --
	(403.95,186.17) --
	(403.95,186.17) --
	(403.95,186.17) --
	(403.96,186.17) --
	(403.96,186.17) --
	(403.97,186.17) --
	(403.97,186.17) --
	(403.98,186.17) --
	(403.98,186.17) --
	(404.00,186.17) --
	(404.00,186.17) --
	(404.03,186.17) --
	(404.03,186.17) --
	(404.03,186.17) --
	(404.03,186.17) --
	(404.18,186.17) --
	(404.18,186.17) --
	(404.20,186.17) --
	(404.20,186.17) --
	(404.23,186.17) --
	(404.23,186.17) --
	(405.19,186.17) --
	(405.19,186.17) --
	(405.25,186.17) --
	(405.25,186.17) --
	(405.43,186.17) --
	(405.43,186.17) --
	(406.01,186.17) --
	(406.01,186.17) --
	(406.02,186.17) --
	(406.02,186.17) --
	(406.05,186.17) --
	(406.05,186.17) --
	(406.06,186.17) --
	(406.06,186.17) --
	(406.08,186.17) --
	(406.08,186.17) --
	(406.09,186.17) --
	(406.09,186.17) --
	(406.10,186.17) --
	(406.10,186.17) --
	(406.12,186.17) --
	(406.12,186.17) --
	(406.13,186.17) --
	(406.13,186.17) --
	(406.13,186.17) --
	(406.13,186.17) --
	(406.14,186.17) --
	(406.14,186.17) --
	(406.16,186.17) --
	(406.16,186.17) --
	(406.17,186.17) --
	(406.17,186.17) --
	(406.20,186.17) --
	(406.20,186.17) --
	(411.73,186.17) --
	(411.73,186.17) --
	(414.68,186.17) --
	(414.68,186.17) --
	(414.80,186.17) --
	(414.80,186.17) --
	(414.86,186.17) --
	(414.86,186.17) --
	(414.89,186.17) --
	(414.89,186.17) --
	(414.92,186.17) --
	(414.92,186.17) --
	(414.93,186.17) --
	(414.93,186.17) --
	(414.93,186.17) --
	(414.93,186.17) --
	(414.94,186.17) --
	(414.94,186.17) --
	(414.94,186.17) --
	(414.94,186.17) --
	(414.95,186.17) --
	(414.95,186.17) --
	(414.95,186.17) --
	(414.95,186.17) --
	(414.97,186.17) --
	(414.97,186.17) --
	(414.97,186.17) --
	(414.97,186.17) --
	(414.98,186.17) --
	(414.98,186.17) --
	(414.98,186.17) --
	(414.98,186.17) --
	(414.98,186.17) --
	(414.98,186.17) --
	(414.99,186.17) --
	(414.99,186.17) --
	(414.99,186.17) --
	(414.99,186.17) --
	(415.00,186.17) --
	(415.00,186.17) --
	(415.00,186.17) --
	(415.00,186.17) --
	(415.00,186.17) --
	(415.00,186.18) --
	(415.00,186.18) --
	(415.00,186.18) --
	(415.00,186.18) --
	(415.00,186.18) --
	(415.01,186.18) --
	(415.01,186.18) --
	(415.01,186.18) --
	(415.01,186.18) --
	(415.01,186.18) --
	(415.01,186.18) --
	(415.01,186.18) --
	(415.01,186.18) --
	(415.01,186.18) --
	(415.01,186.18) --
	(415.01,186.18) --
	(415.01,186.18) --
	(415.02,186.18) --
	(415.02,186.18) --
	(415.02,186.18) --
	(415.02,186.18) --
	(415.02,186.18) --
	(415.02,186.18) --
	(415.02,186.18) --
	(415.02,186.18) --
	(415.02,186.18) --
	(415.02,186.18) --
	(415.02,186.18) --
	(415.02,186.18) --
	(415.02,186.18) --
	(415.02,186.18) --
	(415.02,186.18) --
	(415.02,186.18) --
	(415.03,186.18) --
	(415.03,186.18) --
	(415.03,186.18) --
	(415.03,186.18) --
	(415.03,186.18) --
	(415.03,186.18) --
	(415.03,186.18) --
	(415.03,186.18) --
	(415.04,186.18) --
	(415.04,186.18) --
	(415.04,186.18) --
	(415.04,186.18) --
	(415.05,186.18) --
	(415.05,186.18) --
	(415.05,186.18) --
	(415.05,186.18) --
	(415.05,186.18) --
	(415.05,186.18) --
	(415.06,186.18) --
	(415.06,186.18) --
	(415.06,186.18) --
	(415.06,186.18) --
	(415.07,186.18) --
	(415.07,186.18) --
	(415.07,186.18) --
	(415.07,186.18) --
	(415.08,186.18) --
	(415.08,186.18) --
	(415.08,186.18) --
	(415.08,186.18) --
	(415.10,186.18) --
	(415.10,186.18) --
	(415.10,186.18) --
	(415.10,186.18) --
	(415.13,186.18) --
	(415.13,186.18) --
	(415.13,186.18) --
	(415.13,186.18) --
	(415.14,186.18) --
	(415.14,186.18) --
	(415.14,186.18) --
	(415.14,186.18) --
	(415.15,186.18) --
	(415.15,186.18) --
	(415.24,186.18) --
	(415.24,186.18) --
	(415.24,186.18) --
	(415.24,186.18) --
	(415.36,186.18) --
	(415.36,186.18) --
	(415.42,186.18) --
	(415.42,186.18) --
	(415.47,186.18) --
	(415.47,186.18) --
	(415.56,186.18) --
	(415.56,186.18) --
	(415.88,186.18) --
	(415.88,186.18) --
	(416.88,186.18) --
	(416.88,186.18) --
	(416.97,186.18) --
	(416.97,186.18) --
	(417.23,186.18) --
	(417.23,186.18) --
	(419.03,186.18) --
	(419.03,186.19) --
	(423.49,186.19) --
	(423.49,186.19) --
	(423.61,186.19) --
	(423.61,186.19) --
	(423.84,186.19) --
	(423.84,186.19) --
	(424.00,186.19) --
	(424.00,186.19) --
	(426.08,186.19) --
	(426.08,186.19) --
	(426.09,186.19) --
	(426.09,186.19) --
	(426.10,186.19) --
	(426.10,186.19) --
	(426.11,186.19) --
	(426.11,186.19) --
	(426.11,186.19) --
	(426.11,186.19) --
	(426.13,186.19) --
	(426.13,186.19) --
	(426.14,186.19) --
	(426.14,186.19) --
	(426.16,186.19) --
	(426.16,186.19) --
	(426.19,186.19) --
	(426.19,186.19) --
	(426.19,186.19) --
	(426.19,186.19) --
	(426.20,186.19) --
	(426.20,186.19) --
	(426.21,186.19) --
	(426.21,186.19) --
	(426.21,186.19) --
	(426.21,186.19) --
	(426.22,186.19) --
	(426.22,186.19) --
	(426.22,186.19) --
	(426.22,186.19) --
	(426.23,186.19) --
	(426.23,186.19) --
	(426.26,186.19) --
	(426.26,186.19) --
	(426.26,186.19) --
	(426.26,186.19) --
	(426.27,186.19) --
	(426.27,186.19) --
	(426.28,186.19) --
	(426.28,186.19) --
	(426.31,186.19) --
	(426.31,186.19) --
	(426.31,186.19) --
	(426.31,186.19) --
	(426.35,186.19) --
	(426.35,186.19) --
	(426.37,186.19) --
	(426.37,186.19) --
	(426.68,186.19) --
	(426.68,186.19) --
	(428.42,186.19) --
	(428.42,186.19) --
	(432.86,186.19) --
	(432.86,186.19) --
	(433.18,186.19) --
	(433.18,186.19) --
	(437.00,186.19) --
	(437.00,186.19) --
	(437.01,186.19) --
	(437.01,186.19) --
	(437.14,186.19) --
	(437.14,186.19) --
	(437.15,186.19) --
	(437.15,186.19) --
	(437.16,186.19) --
	(437.16,186.19) --
	(437.17,186.19) --
	(437.17,186.19) --
	(437.18,186.19) --
	(437.18,186.19) --
	(437.20,186.19) --
	(437.20,186.19) --
	(437.21,186.19) --
	(437.21,186.19) --
	(437.22,186.19) --
	(437.22,186.19) --
	(437.22,186.19) --
	(437.22,186.19) --
	(437.22,186.19) --
	(437.22,186.19) --
	(437.22,186.19) --
	(437.22,186.19) --
	(437.24,186.19) --
	(437.24,186.19) --
	(437.24,186.19) --
	(437.24,186.19) --
	(437.25,186.19) --
	(437.25,186.19) --
	(437.25,186.19) --
	(437.25,186.20) --
	(437.25,186.20) --
	(437.25,186.20) --
	(437.26,186.20) --
	(437.26,186.20) --
	(437.26,186.20) --
	(437.26,186.20) --
	(437.26,186.20) --
	(437.26,186.20) --
	(437.27,186.20) --
	(437.27,186.20) --
	(437.27,186.20) --
	(437.27,186.20) --
	(437.28,186.20) --
	(437.28,186.20) --
	(437.28,186.20) --
	(437.28,186.20) --
	(437.28,186.20) --
	(437.28,186.20) --
	(437.28,186.20) --
	(437.28,186.20) --
	(437.29,186.20) --
	(437.29,186.20) --
	(437.29,186.20) --
	(437.29,186.20) --
	(437.30,186.20) --
	(437.30,186.20) --
	(437.30,186.20) --
	(437.30,186.20) --
	(437.30,186.20) --
	(437.30,186.20) --
	(437.30,186.20) --
	(437.30,186.20) --
	(437.30,186.20) --
	(437.30,186.20) --
	(437.31,186.20) --
	(437.31,186.20) --
	(437.31,186.20) --
	(437.31,186.20) --
	(437.31,186.20) --
	(437.31,186.20) --
	(437.31,186.20) --
	(437.31,186.20) --
	(437.32,186.20) --
	(437.32,186.20) --
	(437.32,186.20) --
	(437.32,186.20) --
	(437.33,186.20) --
	(437.33,186.20) --
	(437.33,186.20) --
	(437.33,186.20) --
	(437.33,186.20) --
	(437.33,186.20) --
	(437.33,186.20) --
	(437.33,186.20) --
	(437.33,186.20) --
	(437.33,186.20) --
	(437.33,186.20) --
	(437.33,186.20) --
	(437.34,186.20) --
	(437.34,186.20) --
	(437.34,186.20) --
	(437.34,186.20) --
	(437.34,186.20) --
	(437.34,186.20) --
	(437.35,186.20) --
	(437.35,186.20) --
	(437.35,186.20) --
	(437.35,186.20) --
	(437.36,186.20) --
	(437.36,186.20) --
	(437.36,186.20) --
	(437.36,186.20) --
	(437.36,186.20) --
	(437.36,186.20) --
	(437.36,186.20) --
	(437.36,186.20) --
	(437.37,186.20) --
	(437.37,186.20) --
	(437.37,186.20) --
	(437.37,186.20) --
	(437.37,186.20) --
	(437.37,186.20) --
	(437.38,186.20) --
	(437.38,186.20) --
	(437.38,186.20) --
	(437.38,186.20) --
	(437.39,186.20) --
	(437.39,186.20) --
	(437.39,186.20) --
	(437.39,186.20) --
	(437.40,186.20) --
	(437.40,186.20) --
	(437.40,186.20) --
	(437.40,186.20) --
	(437.42,186.20) --
	(437.42,186.21) --
	(437.43,186.21) --
	(437.43,186.21) --
	(437.44,186.21) --
	(437.44,186.21) --
	(437.44,186.21) --
	(437.44,186.21) --
	(437.45,186.21) --
	(437.45,186.21) --
	(437.45,186.21) --
	(437.45,186.21) --
	(437.45,186.21) --
	(437.45,186.21) --
	(437.46,186.21) --
	(437.46,186.21) --
	(437.46,186.21) --
	(437.46,186.21) --
	(437.46,186.21) --
	(437.46,186.21) --
	(437.46,186.21) --
	(437.46,186.21) --
	(437.47,186.21) --
	(437.47,186.21) --
	(437.48,186.21) --
	(437.48,186.21) --
	(437.49,186.21) --
	(437.49,186.21) --
	(437.49,186.21) --
	(437.49,186.21) --
	(437.49,186.21) --
	(437.49,186.21) --
	(437.50,186.21) --
	(437.50,186.21) --
	(437.50,186.21) --
	(437.50,186.21) --
	(437.52,186.21) --
	(437.52,186.21) --
	(437.53,186.21) --
	(437.53,186.21) --
	(437.53,186.21) --
	(437.53,186.21) --
	(437.53,186.21) --
	(437.53,186.21) --
	(437.54,186.21) --
	(437.54,186.21) --
	(437.56,186.21) --
	(437.56,186.21) --
	(437.71,186.21) --
	(437.71,186.21) --
	(437.74,186.21) --
	(437.74,186.21) --
	(437.79,186.21) --
	(437.79,186.21) --
	(437.96,186.21) --
	(437.96,186.21) --
	(437.98,186.21) --
	(437.98,186.21) --
	(437.99,186.21) --
	(437.99,186.21) --
	(438.06,186.21) --
	(438.06,186.21) --
	(438.09,186.21) --
	(438.09,186.21) --
	(438.12,186.21) --
	(438.12,186.21) --
	(441.97,186.21) --
	(441.97,186.21) --
	(442.63,186.21) --
	(442.63,186.21) --
	(442.69,186.21) --
	(442.69,186.21) --
	(446.46,186.21) --
	(446.46,186.21) --
	(446.63,186.21) --
	(446.63,186.21) --
	(447.73,186.21) --
	(447.73,186.21) --
	(457.42,186.21) --
	(457.42,186.21) --
	(457.47,186.21) --
	(457.47,186.21) --
	(457.48,186.21) --
	(457.48,186.21) --
	(459.22,186.21) --
	(459.22,186.21) --
	(459.61,186.21) --
	(459.61,186.21) --
	(459.62,186.21) --
	(459.62,186.21) --
	(459.64,186.21) --
	(459.64,186.21) --
	(459.64,186.21) --
	(459.64,186.21) --
	(459.66,186.21) --
	(459.66,186.21) --
	(459.68,186.21) --
	(459.68,186.21) --
	(459.71,186.21) --
	(459.71,186.22) --
	(459.71,186.22) --
	(459.71,186.22) --
	(459.72,186.22) --
	(459.72,186.22) --
	(460.17,186.22) --
	(460.17,186.22) --
	(460.36,186.22) --
	(460.36,186.22) --
	(463.29,186.22) --
	(463.29,186.22) --
	(468.89,186.22) --
	(468.89,186.22) --
	(469.00,186.22) --
	(469.00,186.22) --
	(469.43,186.22) --
	(469.43,186.22) --
	(469.53,186.22) --
	(469.53,186.22) --
	(470.01,186.22) --
	(470.01,186.22) --
	(470.05,186.22) --
	(470.05,186.22) --
	(470.22,186.22) --
	(470.22,186.22) --
	(470.22,186.22) --
	(470.22,186.22) --
	(470.27,186.22) --
	(470.27,186.22) --
	(470.40,186.22) --
	(470.40,186.22) --
	(471.04,186.22) --
	(471.04,186.22) --
	(477.38,186.22) --
	(477.38,186.22) --
	(477.43,186.22) --
	(477.43,186.22) --
	(477.51,186.22) --
	(477.51,186.22) --
	(477.64,186.22) --
	(477.64,186.22) --
	(477.66,186.22) --
	(477.66,186.22) --
	(477.76,186.22) --
	(477.76,186.22) --
	(481.86,186.22) --
	(481.86,186.22) --
	(481.88,186.22) --
	(481.88,186.22) --
	(481.89,186.22) --
	(481.89,186.22) --
	(481.90,186.22) --
	(481.90,186.22) --
	(481.91,186.22) --
	(481.91,186.22) --
	(481.94,186.22) --
	(481.94,186.22) --
	(481.96,186.22) --
	(481.96,186.22) --
	(481.96,186.22) --
	(481.96,186.22) --
	(481.98,186.22) --
	(481.98,186.22) --
	(482.01,186.22) --
	(482.01,186.22) --
	(482.06,186.22) --
	(482.06,186.22) --
	(482.09,186.22) --
	(482.09,186.22) --
	(482.10,186.22) --
	(482.10,186.22) --
	(482.22,186.22) --
	(482.22,186.22) --
	(482.30,186.22) --
	(482.30,186.22) --
	(482.35,186.22) --
	(482.35,186.22) --
	(482.38,186.22) --
	(482.38,186.22) --
	(482.40,186.22) --
	(482.40,186.22) --
	(482.61,186.22) --
	(482.61,186.22) --
	(489.69,186.22) --
	(489.69,186.22) --
	(500.39,186.22) --
	(500.39,186.22);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (392.73,181.98) -- (392.73,270.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (362.38,183.82) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (362.38,204.26) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (362.38,224.70) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (362.38,245.14) {300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (362.38,265.58) {400};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.58,186.02) --
	(367.33,186.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.58,206.46) --
	(367.33,206.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.58,226.90) --
	(367.33,226.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.58,247.35) --
	(367.33,247.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.58,267.79) --
	(367.33,267.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.36,179.23) --
	(370.36,181.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.98,179.23) --
	(414.98,181.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (459.61,179.23) --
	(459.61,181.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (370.36,172.62) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (414.98,172.62) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (459.61,172.62) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (433.86,163.04) {Holdout Percent Level};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (348.27,226.39) {Count};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (367.33,278.07) {Holdout Percentages};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (168.63,144.54);

\path[] (  0.00,  0.00) rectangle (168.63,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 30.07, 37.44) rectangle (163.13,126.26);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 30.07, 37.44) rectangle (163.13,126.26);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.07, 57.25) --
	(163.13, 57.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.07, 88.79) --
	(163.13, 88.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.07,120.33) --
	(163.13,120.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.26, 37.44) --
	( 33.26,126.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 69.87, 37.44) --
	( 69.87,126.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.48, 37.44) --
	(106.48,126.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (143.09, 37.44) --
	(143.09,126.26);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.07, 41.48) --
	(163.13, 41.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.07, 73.02) --
	(163.13, 73.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.07,104.56) --
	(163.13,104.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.56, 37.44) --
	( 51.56,126.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.17, 37.44) --
	( 88.17,126.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.78, 37.44) --
	(124.78,126.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.39, 37.44) --
	(161.39,126.26);
\definecolor{fillColor}{gray}{0.63}

\path[fill=fillColor] ( 36.12, 41.48) rectangle ( 42.17, 42.11);

\path[fill=fillColor] ( 42.17, 41.48) rectangle ( 48.22, 42.74);

\path[fill=fillColor] ( 48.22, 41.48) rectangle ( 54.27, 44.00);

\path[fill=fillColor] ( 54.27, 41.48) rectangle ( 60.31, 44.63);

\path[fill=fillColor] ( 60.31, 41.48) rectangle ( 66.36, 44.63);

\path[fill=fillColor] ( 66.36, 41.48) rectangle ( 72.41, 44.63);

\path[fill=fillColor] ( 72.41, 41.48) rectangle ( 78.46, 51.57);

\path[fill=fillColor] ( 78.46, 41.48) rectangle ( 84.51, 52.20);

\path[fill=fillColor] ( 84.51, 41.48) rectangle ( 90.55, 55.36);

\path[fill=fillColor] ( 90.55, 41.48) rectangle ( 96.60, 54.10);

\path[fill=fillColor] ( 96.60, 41.48) rectangle (102.65, 64.19);

\path[fill=fillColor] (102.65, 41.48) rectangle (108.70, 67.34);

\path[fill=fillColor] (108.70, 41.48) rectangle (114.75, 86.90);

\path[fill=fillColor] (114.75, 41.48) rectangle (120.79, 93.84);

\path[fill=fillColor] (120.79, 41.48) rectangle (126.84,102.04);

\path[fill=fillColor] (126.84, 41.48) rectangle (132.89,105.19);

\path[fill=fillColor] (132.89, 41.48) rectangle (138.94,122.23);

\path[fill=fillColor] (138.94, 41.48) rectangle (144.99,112.13);

\path[fill=fillColor] (144.99, 41.48) rectangle (151.03, 85.01);

\path[fill=fillColor] (151.03, 41.48) rectangle (157.08, 46.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.07, 41.48) --
	( 39.76, 41.48) --
	( 39.76, 41.48) --
	( 44.32, 41.48) --
	( 44.32, 41.48) --
	( 45.10, 41.48) --
	( 45.10, 41.48) --
	( 49.21, 41.48) --
	( 49.21, 41.48) --
	( 51.44, 41.48) --
	( 51.44, 41.48) --
	( 53.24, 41.48) --
	( 53.24, 41.48) --
	( 53.43, 41.48) --
	( 53.43, 41.48) --
	( 54.39, 41.48) --
	( 54.39, 41.49) --
	( 55.52, 41.49) --
	( 55.52, 41.49) --
	( 55.70, 41.49) --
	( 55.70, 41.49) --
	( 55.92, 41.49) --
	( 55.92, 41.49) --
	( 58.43, 41.49) --
	( 58.43, 41.49) --
	( 61.02, 41.49) --
	( 61.02, 41.49) --
	( 64.35, 41.49) --
	( 64.35, 41.49) --
	( 65.04, 41.49) --
	( 65.04, 41.49) --
	( 65.05, 41.49) --
	( 65.05, 41.49) --
	( 65.56, 41.49) --
	( 65.56, 41.49) --
	( 68.07, 41.49) --
	( 68.07, 41.49) --
	( 68.68, 41.49) --
	( 68.68, 41.49) --
	( 69.82, 41.49) --
	( 69.82, 41.49) --
	( 69.86, 41.49) --
	( 69.86, 41.49) --
	( 71.29, 41.49) --
	( 71.29, 41.50) --
	( 73.86, 41.50) --
	( 73.86, 41.50) --
	( 73.86, 41.50) --
	( 73.86, 41.50) --
	( 73.89, 41.50) --
	( 73.89, 41.50) --
	( 74.31, 41.50) --
	( 74.31, 41.50) --
	( 74.34, 41.50) --
	( 74.34, 41.50) --
	( 74.90, 41.50) --
	( 74.90, 41.50) --
	( 75.23, 41.50) --
	( 75.23, 41.50) --
	( 76.38, 41.50) --
	( 76.38, 41.50) --
	( 76.65, 41.50) --
	( 76.65, 41.50) --
	( 76.94, 41.50) --
	( 76.94, 41.50) --
	( 77.12, 41.50) --
	( 77.12, 41.50) --
	( 77.61, 41.50) --
	( 77.61, 41.50) --
	( 77.68, 41.50) --
	( 77.68, 41.51) --
	( 77.77, 41.51) --
	( 77.77, 41.51) --
	( 78.13, 41.51) --
	( 78.13, 41.51) --
	( 78.21, 41.51) --
	( 78.21, 41.51) --
	( 78.63, 41.51) --
	( 78.63, 41.51) --
	( 79.03, 41.51) --
	( 79.03, 41.51) --
	( 79.16, 41.51) --
	( 79.16, 41.51) --
	( 80.07, 41.51) --
	( 80.07, 41.51) --
	( 81.00, 41.51) --
	( 81.00, 41.51) --
	( 81.17, 41.51) --
	( 81.17, 41.51) --
	( 81.25, 41.51) --
	( 81.25, 41.51) --
	( 81.55, 41.51) --
	( 81.55, 41.51) --
	( 81.75, 41.51) --
	( 81.75, 41.51) --
	( 81.87, 41.51) --
	( 81.87, 41.52) --
	( 82.10, 41.52) --
	( 82.10, 41.52) --
	( 82.33, 41.52) --
	( 82.33, 41.52) --
	( 82.46, 41.52) --
	( 82.46, 41.52) --
	( 83.83, 41.52) --
	( 83.83, 41.52) --
	( 83.95, 41.52) --
	( 83.95, 41.52) --
	( 84.34, 41.52) --
	( 84.34, 41.52) --
	( 84.41, 41.52) --
	( 84.41, 41.52) --
	( 84.98, 41.52) --
	( 84.98, 41.52) --
	( 85.42, 41.52) --
	( 85.42, 41.52) --
	( 85.80, 41.52) --
	( 85.80, 41.52) --
	( 85.82, 41.52) --
	( 85.82, 41.52) --
	( 86.93, 41.52) --
	( 86.93, 41.52) --
	( 87.62, 41.52) --
	( 87.62, 41.52) --
	( 87.75, 41.52) --
	( 87.75, 41.53) --
	( 87.76, 41.53) --
	( 87.76, 41.53) --
	( 88.01, 41.53) --
	( 88.01, 41.53) --
	( 88.15, 41.53) --
	( 88.15, 41.53) --
	( 88.31, 41.53) --
	( 88.31, 41.53) --
	( 88.48, 41.53) --
	( 88.48, 41.53) --
	( 88.68, 41.53) --
	( 88.68, 41.53) --
	( 88.94, 41.53) --
	( 88.94, 41.53) --
	( 89.36, 41.53) --
	( 89.36, 41.53) --
	( 89.54, 41.53) --
	( 89.54, 41.53) --
	( 89.59, 41.53) --
	( 89.59, 41.53) --
	( 89.78, 41.53) --
	( 89.78, 41.53) --
	( 90.10, 41.53) --
	( 90.10, 41.53) --
	( 90.31, 41.53) --
	( 90.31, 41.54) --
	( 90.32, 41.54) --
	( 90.32, 41.54) --
	( 90.41, 41.54) --
	( 90.41, 41.54) --
	( 90.58, 41.54) --
	( 90.58, 41.54) --
	( 91.29, 41.54) --
	( 91.29, 41.54) --
	( 91.30, 41.54) --
	( 91.30, 41.54) --
	( 91.97, 41.54) --
	( 91.97, 41.54) --
	( 92.96, 41.54) --
	( 92.96, 41.54) --
	( 93.20, 41.54) --
	( 93.20, 41.54) --
	( 93.74, 41.54) --
	( 93.74, 41.54) --
	( 93.74, 41.54) --
	( 93.74, 41.54) --
	( 94.56, 41.54) --
	( 94.56, 41.54) --
	( 94.69, 41.54) --
	( 94.69, 41.54) --
	( 94.90, 41.54) --
	( 94.90, 41.55) --
	( 95.07, 41.55) --
	( 95.07, 41.55) --
	( 95.42, 41.55) --
	( 95.42, 41.55) --
	( 95.50, 41.55) --
	( 95.50, 41.55) --
	( 95.57, 41.55) --
	( 95.57, 41.55) --
	( 95.74, 41.55) --
	( 95.74, 41.55) --
	( 95.76, 41.55) --
	( 95.76, 41.55) --
	( 95.82, 41.55) --
	( 95.82, 41.55) --
	( 95.86, 41.55) --
	( 95.86, 41.55) --
	( 96.32, 41.55) --
	( 96.32, 41.55) --
	( 96.69, 41.55) --
	( 96.69, 41.55) --
	( 96.80, 41.55) --
	( 96.80, 41.55) --
	( 96.89, 41.55) --
	( 96.89, 41.55) --
	( 96.99, 41.55) --
	( 96.99, 41.55) --
	( 97.36, 41.55) --
	( 97.36, 41.56) --
	( 97.44, 41.56) --
	( 97.44, 41.56) --
	( 97.59, 41.56) --
	( 97.59, 41.56) --
	( 97.77, 41.56) --
	( 97.77, 41.56) --
	( 98.23, 41.56) --
	( 98.23, 41.56) --
	( 98.63, 41.56) --
	( 98.63, 41.56) --
	( 98.70, 41.56) --
	( 98.70, 41.56) --
	( 99.35, 41.56) --
	( 99.35, 41.56) --
	( 99.50, 41.56) --
	( 99.50, 41.56) --
	( 99.52, 41.56) --
	( 99.52, 41.56) --
	( 99.54, 41.56) --
	( 99.54, 41.56) --
	( 99.56, 41.56) --
	( 99.56, 41.56) --
	( 99.72, 41.56) --
	( 99.72, 41.56) --
	( 99.88, 41.56) --
	( 99.88, 41.57) --
	(100.08, 41.57) --
	(100.08, 41.57) --
	(100.14, 41.57) --
	(100.14, 41.57) --
	(100.18, 41.57) --
	(100.18, 41.57) --
	(100.33, 41.57) --
	(100.33, 41.57) --
	(100.41, 41.57) --
	(100.41, 41.57) --
	(100.54, 41.57) --
	(100.54, 41.57) --
	(100.65, 41.57) --
	(100.65, 41.57) --
	(100.69, 41.57) --
	(100.69, 41.57) --
	(100.73, 41.57) --
	(100.73, 41.57) --
	(100.75, 41.57) --
	(100.75, 41.57) --
	(101.44, 41.57) --
	(101.44, 41.57) --
	(101.56, 41.57) --
	(101.56, 41.57) --
	(101.85, 41.57) --
	(101.85, 41.58) --
	(101.99, 41.58) --
	(101.99, 41.58) --
	(101.99, 41.58) --
	(101.99, 41.58) --
	(102.47, 41.58) --
	(102.47, 41.58) --
	(102.51, 41.58) --
	(102.51, 41.58) --
	(102.59, 41.58) --
	(102.59, 41.58) --
	(102.80, 41.58) --
	(102.80, 41.58) --
	(102.93, 41.58) --
	(102.93, 41.58) --
	(103.02, 41.58) --
	(103.02, 41.58) --
	(103.13, 41.58) --
	(103.13, 41.58) --
	(103.43, 41.58) --
	(103.43, 41.58) --
	(103.46, 41.58) --
	(103.46, 41.58) --
	(103.59, 41.58) --
	(103.59, 41.58) --
	(103.60, 41.58) --
	(103.60, 41.58) --
	(104.09, 41.58) --
	(104.09, 41.59) --
	(104.13, 41.59) --
	(104.13, 41.59) --
	(104.20, 41.59) --
	(104.20, 41.59) --
	(104.29, 41.59) --
	(104.29, 41.59) --
	(104.33, 41.59) --
	(104.33, 41.59) --
	(104.33, 41.59) --
	(104.33, 41.59) --
	(104.45, 41.59) --
	(104.45, 41.59) --
	(104.52, 41.59) --
	(104.52, 41.59) --
	(104.55, 41.59) --
	(104.55, 41.59) --
	(104.80, 41.59) --
	(104.80, 41.59) --
	(105.14, 41.59) --
	(105.14, 41.59) --
	(105.35, 41.59) --
	(105.35, 41.59) --
	(105.35, 41.59) --
	(105.35, 41.59) --
	(105.44, 41.59) --
	(105.44, 41.60) --
	(105.49, 41.60) --
	(105.49, 41.60) --
	(105.55, 41.60) --
	(105.55, 41.60) --
	(106.02, 41.60) --
	(106.02, 41.60) --
	(106.03, 41.60) --
	(106.03, 41.60) --
	(106.18, 41.60) --
	(106.18, 41.60) --
	(106.26, 41.60) --
	(106.26, 41.60) --
	(106.27, 41.60) --
	(106.27, 41.60) --
	(106.35, 41.60) --
	(106.35, 41.60) --
	(106.60, 41.60) --
	(106.60, 41.60) --
	(106.97, 41.60) --
	(106.97, 41.60) --
	(107.25, 41.60) --
	(107.25, 41.60) --
	(107.27, 41.60) --
	(107.27, 41.60) --
	(107.71, 41.60) --
	(107.71, 41.60) --
	(107.86, 41.60) --
	(107.86, 41.61) --
	(108.00, 41.61) --
	(108.00, 41.61) --
	(108.09, 41.61) --
	(108.09, 41.61) --
	(108.41, 41.61) --
	(108.41, 41.61) --
	(108.48, 41.61) --
	(108.48, 41.61) --
	(108.52, 41.61) --
	(108.52, 41.61) --
	(108.88, 41.61) --
	(108.88, 41.61) --
	(108.95, 41.61) --
	(108.95, 41.61) --
	(109.05, 41.61) --
	(109.05, 41.61) --
	(109.22, 41.61) --
	(109.22, 41.61) --
	(109.31, 41.61) --
	(109.31, 41.61) --
	(109.49, 41.61) --
	(109.49, 41.61) --
	(109.51, 41.61) --
	(109.51, 41.61) --
	(109.61, 41.61) --
	(109.61, 41.62) --
	(109.66, 41.62) --
	(109.66, 41.62) --
	(109.66, 41.62) --
	(109.66, 41.62) --
	(109.71, 41.62) --
	(109.71, 41.62) --
	(110.01, 41.62) --
	(110.01, 41.62) --
	(110.06, 41.62) --
	(110.06, 41.62) --
	(110.06, 41.62) --
	(110.06, 41.62) --
	(110.30, 41.62) --
	(110.30, 41.62) --
	(110.35, 41.62) --
	(110.35, 41.62) --
	(110.39, 41.62) --
	(110.39, 41.62) --
	(110.54, 41.62) --
	(110.54, 41.62) --
	(110.76, 41.62) --
	(110.76, 41.62) --
	(110.80, 41.62) --
	(110.80, 41.62) --
	(110.85, 41.62) --
	(110.85, 41.63) --
	(110.86, 41.63) --
	(110.86, 41.63) --
	(111.03, 41.63) --
	(111.03, 41.63) --
	(111.11, 41.63) --
	(111.11, 41.63) --
	(111.13, 41.63) --
	(111.13, 41.63) --
	(111.14, 41.63) --
	(111.14, 41.63) --
	(111.42, 41.63) --
	(111.42, 41.63) --
	(111.44, 41.63) --
	(111.44, 41.63) --
	(111.46, 41.63) --
	(111.46, 41.63) --
	(111.46, 41.63) --
	(111.46, 41.63) --
	(111.58, 41.63) --
	(111.58, 41.63) --
	(111.65, 41.63) --
	(111.65, 41.63) --
	(111.97, 41.63) --
	(111.97, 41.63) --
	(112.13, 41.63) --
	(112.13, 41.63) --
	(112.25, 41.63) --
	(112.25, 41.64) --
	(112.25, 41.64) --
	(112.25, 41.64) --
	(112.47, 41.64) --
	(112.47, 41.64) --
	(112.53, 41.64) --
	(112.53, 41.64) --
	(112.86, 41.64) --
	(112.86, 41.64) --
	(112.88, 41.64) --
	(112.88, 41.64) --
	(113.01, 41.64) --
	(113.01, 41.64) --
	(113.06, 41.64) --
	(113.06, 41.64) --
	(113.11, 41.64) --
	(113.11, 41.64) --
	(113.19, 41.64) --
	(113.19, 41.64) --
	(113.31, 41.64) --
	(113.31, 41.64) --
	(113.43, 41.64) --
	(113.43, 41.64) --
	(113.48, 41.64) --
	(113.48, 41.64) --
	(113.57, 41.64) --
	(113.57, 41.65) --
	(113.59, 41.65) --
	(113.59, 41.65) --
	(113.60, 41.65) --
	(113.60, 41.65) --
	(113.71, 41.65) --
	(113.71, 41.65) --
	(113.89, 41.65) --
	(113.89, 41.65) --
	(113.92, 41.65) --
	(113.92, 41.65) --
	(113.99, 41.65) --
	(113.99, 41.65) --
	(114.05, 41.65) --
	(114.05, 41.65) --
	(114.06, 41.65) --
	(114.06, 41.65) --
	(114.09, 41.65) --
	(114.09, 41.65) --
	(114.11, 41.65) --
	(114.11, 41.65) --
	(114.14, 41.65) --
	(114.14, 41.65) --
	(114.17, 41.65) --
	(114.17, 41.65) --
	(114.23, 41.65) --
	(114.23, 41.66) --
	(114.34, 41.66) --
	(114.34, 41.66) --
	(114.36, 41.66) --
	(114.36, 41.66) --
	(114.38, 41.66) --
	(114.38, 41.66) --
	(114.48, 41.66) --
	(114.48, 41.66) --
	(114.53, 41.66) --
	(114.53, 41.66) --
	(114.57, 41.66) --
	(114.57, 41.66) --
	(114.57, 41.66) --
	(114.57, 41.66) --
	(114.60, 41.66) --
	(114.60, 41.66) --
	(114.62, 41.66) --
	(114.62, 41.66) --
	(114.66, 41.66) --
	(114.66, 41.66) --
	(114.71, 41.66) --
	(114.71, 41.66) --
	(114.77, 41.66) --
	(114.77, 41.66) --
	(114.88, 41.66) --
	(114.88, 41.66) --
	(114.89, 41.66) --
	(114.89, 41.67) --
	(114.98, 41.67) --
	(114.98, 41.67) --
	(115.19, 41.67) --
	(115.19, 41.67) --
	(115.20, 41.67) --
	(115.20, 41.67) --
	(115.21, 41.67) --
	(115.21, 41.67) --
	(115.27, 41.67) --
	(115.27, 41.67) --
	(115.34, 41.67) --
	(115.34, 41.67) --
	(115.45, 41.67) --
	(115.45, 41.67) --
	(115.59, 41.67) --
	(115.59, 41.67) --
	(115.66, 41.67) --
	(115.66, 41.67) --
	(115.66, 41.67) --
	(115.66, 41.67) --
	(115.66, 41.67) --
	(115.66, 41.67) --
	(115.68, 41.67) --
	(115.68, 41.67) --
	(115.72, 41.67) --
	(115.72, 41.68) --
	(116.10, 41.68) --
	(116.10, 41.68) --
	(116.24, 41.68) --
	(116.24, 41.68) --
	(116.47, 41.68) --
	(116.47, 41.68) --
	(116.49, 41.68) --
	(116.49, 41.68) --
	(116.56, 41.68) --
	(116.56, 41.68) --
	(116.58, 41.68) --
	(116.58, 41.68) --
	(116.61, 41.68) --
	(116.61, 41.68) --
	(116.64, 41.68) --
	(116.64, 41.68) --
	(116.72, 41.68) --
	(116.72, 41.68) --
	(116.82, 41.68) --
	(116.82, 41.68) --
	(116.86, 41.68) --
	(116.86, 41.68) --
	(116.87, 41.68) --
	(116.87, 41.68) --
	(116.90, 41.68) --
	(116.90, 41.69) --
	(116.91, 41.69) --
	(116.91, 41.69) --
	(116.98, 41.69) --
	(116.98, 41.69) --
	(117.01, 41.69) --
	(117.01, 41.69) --
	(117.07, 41.69) --
	(117.07, 41.69) --
	(117.17, 41.69) --
	(117.17, 41.69) --
	(117.19, 41.69) --
	(117.19, 41.69) --
	(117.25, 41.69) --
	(117.25, 41.69) --
	(117.25, 41.69) --
	(117.25, 41.69) --
	(117.26, 41.69) --
	(117.26, 41.69) --
	(117.31, 41.69) --
	(117.31, 41.69) --
	(117.37, 41.69) --
	(117.37, 41.69) --
	(117.41, 41.69) --
	(117.41, 41.69) --
	(117.48, 41.69) --
	(117.48, 41.69) --
	(117.56, 41.69) --
	(117.56, 41.70) --
	(117.70, 41.70) --
	(117.70, 41.70) --
	(117.81, 41.70) --
	(117.81, 41.70) --
	(117.88, 41.70) --
	(117.88, 41.70) --
	(117.90, 41.70) --
	(117.90, 41.70) --
	(117.93, 41.70) --
	(117.93, 41.70) --
	(118.02, 41.70) --
	(118.02, 41.70) --
	(118.08, 41.70) --
	(118.08, 41.70) --
	(118.09, 41.70) --
	(118.09, 41.70) --
	(118.20, 41.70) --
	(118.20, 41.70) --
	(118.28, 41.70) --
	(118.28, 41.70) --
	(118.32, 41.70) --
	(118.32, 41.70) --
	(118.60, 41.70) --
	(118.60, 41.70) --
	(118.82, 41.70) --
	(118.82, 41.71) --
	(118.97, 41.71) --
	(118.97, 41.71) --
	(119.01, 41.71) --
	(119.01, 41.71) --
	(119.01, 41.71) --
	(119.01, 41.71) --
	(119.06, 41.71) --
	(119.06, 41.71) --
	(119.11, 41.71) --
	(119.11, 41.71) --
	(119.17, 41.71) --
	(119.17, 41.71) --
	(119.53, 41.71) --
	(119.53, 41.71) --
	(119.69, 41.71) --
	(119.69, 41.71) --
	(119.74, 41.71) --
	(119.74, 41.71) --
	(119.83, 41.71) --
	(119.83, 41.71) --
	(119.90, 41.71) --
	(119.90, 41.71) --
	(119.92, 41.71) --
	(119.92, 41.71) --
	(120.06, 41.71) --
	(120.06, 41.71) --
	(120.14, 41.71) --
	(120.14, 41.72) --
	(120.17, 41.72) --
	(120.17, 41.72) --
	(120.19, 41.72) --
	(120.19, 41.72) --
	(120.22, 41.72) --
	(120.22, 41.72) --
	(120.29, 41.72) --
	(120.29, 41.72) --
	(120.38, 41.72) --
	(120.38, 41.72) --
	(120.44, 41.72) --
	(120.44, 41.72) --
	(120.45, 41.72) --
	(120.45, 41.72) --
	(120.48, 41.72) --
	(120.48, 41.72) --
	(120.55, 41.72) --
	(120.55, 41.72) --
	(120.63, 41.72) --
	(120.63, 41.72) --
	(120.63, 41.72) --
	(120.63, 41.72) --
	(120.64, 41.72) --
	(120.64, 41.72) --
	(120.73, 41.72) --
	(120.73, 41.73) --
	(120.87, 41.73) --
	(120.87, 41.73) --
	(120.95, 41.73) --
	(120.95, 41.73) --
	(120.96, 41.73) --
	(120.96, 41.73) --
	(121.00, 41.73) --
	(121.00, 41.73) --
	(121.08, 41.73) --
	(121.08, 41.73) --
	(121.09, 41.73) --
	(121.09, 41.73) --
	(121.22, 41.73) --
	(121.22, 41.73) --
	(121.27, 41.73) --
	(121.27, 41.73) --
	(121.31, 41.73) --
	(121.31, 41.73) --
	(121.42, 41.73) --
	(121.42, 41.73) --
	(121.44, 41.73) --
	(121.44, 41.73) --
	(121.49, 41.73) --
	(121.49, 41.73) --
	(121.59, 41.73) --
	(121.59, 41.74) --
	(121.59, 41.74) --
	(121.59, 41.74) --
	(121.63, 41.74) --
	(121.63, 41.74) --
	(121.68, 41.74) --
	(121.68, 41.74) --
	(121.77, 41.74) --
	(121.77, 41.74) --
	(121.89, 41.74) --
	(121.89, 41.74) --
	(121.97, 41.74) --
	(121.97, 41.74) --
	(122.07, 41.74) --
	(122.07, 41.74) --
	(122.10, 41.74) --
	(122.10, 41.74) --
	(122.15, 41.74) --
	(122.15, 41.74) --
	(122.19, 41.74) --
	(122.19, 41.74) --
	(122.39, 41.74) --
	(122.39, 41.74) --
	(122.51, 41.74) --
	(122.51, 41.74) --
	(122.67, 41.74) --
	(122.67, 41.74) --
	(122.76, 41.74) --
	(122.76, 41.75) --
	(122.92, 41.75) --
	(122.92, 41.75) --
	(122.97, 41.75) --
	(122.97, 41.75) --
	(123.00, 41.75) --
	(123.00, 41.75) --
	(123.02, 41.75) --
	(123.02, 41.75) --
	(123.05, 41.75) --
	(123.05, 41.75) --
	(123.10, 41.75) --
	(123.10, 41.75) --
	(123.13, 41.75) --
	(123.13, 41.75) --
	(123.14, 41.75) --
	(123.14, 41.75) --
	(123.16, 41.75) --
	(123.16, 41.75) --
	(123.17, 41.75) --
	(123.17, 41.75) --
	(123.19, 41.75) --
	(123.19, 41.75) --
	(123.27, 41.75) --
	(123.27, 41.75) --
	(123.41, 41.75) --
	(123.41, 41.76) --
	(123.48, 41.76) --
	(123.48, 41.76) --
	(123.66, 41.76) --
	(123.66, 41.76) --
	(123.77, 41.76) --
	(123.77, 41.76) --
	(123.78, 41.76) --
	(123.78, 41.76) --
	(124.00, 41.76) --
	(124.00, 41.76) --
	(124.01, 41.76) --
	(124.01, 41.76) --
	(124.01, 41.76) --
	(124.01, 41.76) --
	(124.05, 41.76) --
	(124.05, 41.76) --
	(124.07, 41.76) --
	(124.07, 41.76) --
	(124.09, 41.76) --
	(124.09, 41.76) --
	(124.10, 41.76) --
	(124.10, 41.76) --
	(124.13, 41.76) --
	(124.13, 41.76) --
	(124.39, 41.76) --
	(124.39, 41.77) --
	(124.42, 41.77) --
	(124.42, 41.77) --
	(124.51, 41.77) --
	(124.51, 41.77) --
	(124.51, 41.77) --
	(124.51, 41.77) --
	(124.61, 41.77) --
	(124.61, 41.77) --
	(124.83, 41.77) --
	(124.83, 41.77) --
	(124.85, 41.77) --
	(124.85, 41.77) --
	(125.07, 41.77) --
	(125.07, 41.77) --
	(125.07, 41.77) --
	(125.07, 41.77) --
	(125.18, 41.77) --
	(125.18, 41.77) --
	(125.18, 41.77) --
	(125.18, 41.77) --
	(125.19, 41.77) --
	(125.19, 41.77) --
	(125.22, 41.77) --
	(125.22, 41.77) --
	(125.23, 41.77) --
	(125.23, 41.77) --
	(125.24, 41.77) --
	(125.24, 41.78) --
	(125.25, 41.78) --
	(125.25, 41.78) --
	(125.28, 41.78) --
	(125.28, 41.78) --
	(125.31, 41.78) --
	(125.31, 41.78) --
	(125.40, 41.78) --
	(125.40, 41.78) --
	(125.52, 41.78) --
	(125.52, 41.78) --
	(125.59, 41.78) --
	(125.59, 41.78) --
	(125.68, 41.78) --
	(125.68, 41.78) --
	(125.70, 41.78) --
	(125.70, 41.78) --
	(125.70, 41.78) --
	(125.70, 41.78) --
	(125.75, 41.78) --
	(125.75, 41.78) --
	(126.00, 41.78) --
	(126.00, 41.78) --
	(126.01, 41.78) --
	(126.01, 41.78) --
	(126.05, 41.78) --
	(126.05, 41.79) --
	(126.05, 41.79) --
	(126.05, 41.79) --
	(126.27, 41.79) --
	(126.27, 41.79) --
	(126.28, 41.79) --
	(126.28, 41.79) --
	(126.43, 41.79) --
	(126.43, 41.79) --
	(126.44, 41.79) --
	(126.44, 41.79) --
	(126.47, 41.79) --
	(126.47, 41.79) --
	(126.50, 41.79) --
	(126.50, 41.79) --
	(126.54, 41.79) --
	(126.54, 41.79) --
	(126.56, 41.79) --
	(126.56, 41.79) --
	(126.61, 41.79) --
	(126.61, 41.79) --
	(126.62, 41.79) --
	(126.62, 41.79) --
	(126.65, 41.79) --
	(126.65, 41.79) --
	(126.65, 41.79) --
	(126.65, 41.80) --
	(126.73, 41.80) --
	(126.73, 41.80) --
	(126.74, 41.80) --
	(126.74, 41.80) --
	(126.79, 41.80) --
	(126.79, 41.80) --
	(126.85, 41.80) --
	(126.85, 41.80) --
	(126.88, 41.80) --
	(126.88, 41.80) --
	(126.92, 41.80) --
	(126.92, 41.80) --
	(127.08, 41.80) --
	(127.08, 41.80) --
	(127.10, 41.80) --
	(127.10, 41.80) --
	(127.16, 41.80) --
	(127.16, 41.80) --
	(127.23, 41.80) --
	(127.23, 41.80) --
	(127.28, 41.80) --
	(127.28, 41.80) --
	(127.30, 41.80) --
	(127.30, 41.80) --
	(127.34, 41.80) --
	(127.34, 41.80) --
	(127.37, 41.80) --
	(127.37, 41.81) --
	(127.40, 41.81) --
	(127.40, 41.81) --
	(127.41, 41.81) --
	(127.41, 41.81) --
	(127.45, 41.81) --
	(127.45, 41.81) --
	(127.60, 41.81) --
	(127.60, 41.81) --
	(127.61, 41.81) --
	(127.61, 41.81) --
	(127.62, 41.81) --
	(127.62, 41.81) --
	(127.73, 41.81) --
	(127.73, 41.81) --
	(127.77, 41.81) --
	(127.77, 41.81) --
	(127.98, 41.81) --
	(127.98, 41.81) --
	(128.00, 41.81) --
	(128.00, 41.81) --
	(128.00, 41.81) --
	(128.00, 41.81) --
	(128.05, 41.81) --
	(128.05, 41.81) --
	(128.19, 41.81) --
	(128.19, 41.82) --
	(128.20, 41.82) --
	(128.20, 41.82) --
	(128.23, 41.82) --
	(128.23, 41.82) --
	(128.27, 41.82) --
	(128.27, 41.82) --
	(128.29, 41.82) --
	(128.29, 41.82) --
	(128.30, 41.82) --
	(128.30, 41.82) --
	(128.31, 41.82) --
	(128.31, 41.82) --
	(128.33, 41.82) --
	(128.33, 41.82) --
	(128.33, 41.82) --
	(128.33, 41.82) --
	(128.36, 41.82) --
	(128.36, 41.82) --
	(128.39, 41.82) --
	(128.39, 41.82) --
	(128.44, 41.82) --
	(128.44, 41.82) --
	(128.52, 41.82) --
	(128.52, 41.82) --
	(128.61, 41.82) --
	(128.61, 41.82) --
	(128.63, 41.82) --
	(128.63, 41.83) --
	(128.81, 41.83) --
	(128.81, 41.83) --
	(128.82, 41.83) --
	(128.82, 41.83) --
	(128.85, 41.83) --
	(128.85, 41.83) --
	(128.97, 41.83) --
	(128.97, 41.83) --
	(128.98, 41.83) --
	(128.98, 41.83) --
	(129.05, 41.83) --
	(129.05, 41.83) --
	(129.13, 41.83) --
	(129.13, 41.83) --
	(129.14, 41.83) --
	(129.14, 41.83) --
	(129.29, 41.83) --
	(129.29, 41.83) --
	(129.30, 41.83) --
	(129.30, 41.83) --
	(129.42, 41.83) --
	(129.42, 41.83) --
	(129.50, 41.83) --
	(129.50, 41.83) --
	(129.57, 41.83) --
	(129.57, 41.84) --
	(129.70, 41.84) --
	(129.70, 41.84) --
	(129.78, 41.84) --
	(129.78, 41.84) --
	(129.85, 41.84) --
	(129.85, 41.84) --
	(129.90, 41.84) --
	(129.90, 41.84) --
	(130.03, 41.84) --
	(130.03, 41.84) --
	(130.08, 41.84) --
	(130.08, 41.84) --
	(130.08, 41.84) --
	(130.08, 41.84) --
	(130.12, 41.84) --
	(130.12, 41.84) --
	(130.12, 41.84) --
	(130.12, 41.84) --
	(130.18, 41.84) --
	(130.18, 41.84) --
	(130.30, 41.84) --
	(130.30, 41.84) --
	(130.36, 41.84) --
	(130.36, 41.84) --
	(130.37, 41.84) --
	(130.37, 41.85) --
	(130.37, 41.85) --
	(130.37, 41.85) --
	(130.40, 41.85) --
	(130.40, 41.85) --
	(130.44, 41.85) --
	(130.44, 41.85) --
	(130.45, 41.85) --
	(130.45, 41.85) --
	(130.50, 41.85) --
	(130.50, 41.85) --
	(130.62, 41.85) --
	(130.62, 41.85) --
	(130.63, 41.85) --
	(130.63, 41.85) --
	(130.67, 41.85) --
	(130.67, 41.85) --
	(130.68, 41.85) --
	(130.68, 41.85) --
	(130.71, 41.85) --
	(130.71, 41.85) --
	(130.72, 41.85) --
	(130.72, 41.85) --
	(130.74, 41.85) --
	(130.74, 41.85) --
	(130.91, 41.85) --
	(130.91, 41.85) --
	(130.94, 41.85) --
	(130.94, 41.86) --
	(131.00, 41.86) --
	(131.00, 41.86) --
	(131.09, 41.86) --
	(131.09, 41.86) --
	(131.09, 41.86) --
	(131.09, 41.86) --
	(131.13, 41.86) --
	(131.13, 41.86) --
	(131.28, 41.86) --
	(131.28, 41.86) --
	(131.29, 41.86) --
	(131.29, 41.86) --
	(131.34, 41.86) --
	(131.34, 41.86) --
	(131.42, 41.86) --
	(131.42, 41.86) --
	(131.49, 41.86) --
	(131.49, 41.86) --
	(131.53, 41.86) --
	(131.53, 41.86) --
	(131.54, 41.86) --
	(131.54, 41.86) --
	(131.62, 41.86) --
	(131.62, 41.86) --
	(131.72, 41.86) --
	(131.72, 41.87) --
	(131.76, 41.87) --
	(131.76, 41.87) --
	(131.94, 41.87) --
	(131.94, 41.87) --
	(132.17, 41.87) --
	(132.17, 41.87) --
	(132.23, 41.87) --
	(132.23, 41.87) --
	(132.57, 41.87) --
	(132.57, 41.87) --
	(132.68, 41.87) --
	(132.68, 41.87) --
	(132.73, 41.87) --
	(132.73, 41.87) --
	(132.86, 41.87) --
	(132.86, 41.87) --
	(132.88, 41.87) --
	(132.88, 41.87) --
	(132.88, 41.87) --
	(132.88, 41.87) --
	(133.04, 41.87) --
	(133.04, 41.87) --
	(133.07, 41.87) --
	(133.07, 41.87) --
	(133.15, 41.87) --
	(133.15, 41.88) --
	(133.21, 41.88) --
	(133.21, 41.88) --
	(133.28, 41.88) --
	(133.28, 41.88) --
	(133.29, 41.88) --
	(133.29, 41.88) --
	(133.33, 41.88) --
	(133.33, 41.88) --
	(133.33, 41.88) --
	(133.33, 41.88) --
	(133.49, 41.88) --
	(133.49, 41.88) --
	(133.61, 41.88) --
	(133.61, 41.88) --
	(133.67, 41.88) --
	(133.67, 41.88) --
	(133.77, 41.88) --
	(133.77, 41.88) --
	(133.83, 41.88) --
	(133.83, 41.88) --
	(133.89, 41.88) --
	(133.89, 41.88) --
	(133.92, 41.88) --
	(133.92, 41.88) --
	(133.92, 41.88) --
	(133.92, 41.88) --
	(133.94, 41.88) --
	(133.94, 41.89) --
	(133.99, 41.89) --
	(133.99, 41.89) --
	(134.12, 41.89) --
	(134.12, 41.89) --
	(134.12, 41.89) --
	(134.12, 41.89) --
	(134.17, 41.89) --
	(134.17, 41.89) --
	(134.18, 41.89) --
	(134.18, 41.89) --
	(134.19, 41.89) --
	(134.19, 41.89) --
	(134.20, 41.89) --
	(134.20, 41.89) --
	(134.20, 41.89) --
	(134.20, 41.89) --
	(134.23, 41.89) --
	(134.23, 41.89) --
	(134.27, 41.89) --
	(134.27, 41.89) --
	(134.28, 41.89) --
	(134.28, 41.89) --
	(134.30, 41.89) --
	(134.30, 41.89) --
	(134.32, 41.89) --
	(134.32, 41.90) --
	(134.33, 41.90) --
	(134.33, 41.90) --
	(134.34, 41.90) --
	(134.34, 41.90) --
	(134.52, 41.90) --
	(134.52, 41.90) --
	(134.62, 41.90) --
	(134.62, 41.90) --
	(134.65, 41.90) --
	(134.65, 41.90) --
	(134.68, 41.90) --
	(134.68, 41.90) --
	(134.69, 41.90) --
	(134.69, 41.90) --
	(134.70, 41.90) --
	(134.70, 41.90) --
	(134.71, 41.90) --
	(134.71, 41.90) --
	(134.71, 41.90) --
	(134.71, 41.90) --
	(134.83, 41.90) --
	(134.83, 41.90) --
	(134.83, 41.90) --
	(134.83, 41.90) --
	(134.88, 41.90) --
	(134.88, 41.91) --
	(134.91, 41.91) --
	(134.91, 41.91) --
	(134.96, 41.91) --
	(134.96, 41.91) --
	(134.98, 41.91) --
	(134.98, 41.91) --
	(135.01, 41.91) --
	(135.01, 41.91) --
	(135.03, 41.91) --
	(135.03, 41.91) --
	(135.06, 41.91) --
	(135.06, 41.91) --
	(135.08, 41.91) --
	(135.08, 41.91) --
	(135.11, 41.91) --
	(135.11, 41.91) --
	(135.12, 41.91) --
	(135.12, 41.91) --
	(135.14, 41.91) --
	(135.14, 41.91) --
	(135.20, 41.91) --
	(135.20, 41.91) --
	(135.23, 41.91) --
	(135.23, 41.91) --
	(135.23, 41.91) --
	(135.23, 41.91) --
	(135.25, 41.91) --
	(135.25, 41.92) --
	(135.27, 41.92) --
	(135.27, 41.92) --
	(135.33, 41.92) --
	(135.33, 41.92) --
	(135.36, 41.92) --
	(135.36, 41.92) --
	(135.36, 41.92) --
	(135.36, 41.92) --
	(135.38, 41.92) --
	(135.38, 41.92) --
	(135.39, 41.92) --
	(135.39, 41.92) --
	(135.53, 41.92) --
	(135.53, 41.92) --
	(135.67, 41.92) --
	(135.67, 41.92) --
	(135.68, 41.92) --
	(135.68, 41.92) --
	(135.69, 41.92) --
	(135.69, 41.92) --
	(135.76, 41.92) --
	(135.76, 41.92) --
	(135.90, 41.92) --
	(135.90, 41.92) --
	(135.96, 41.92) --
	(135.96, 41.93) --
	(136.03, 41.93) --
	(136.03, 41.93) --
	(136.07, 41.93) --
	(136.07, 41.93) --
	(136.17, 41.93) --
	(136.17, 41.93) --
	(136.28, 41.93) --
	(136.28, 41.93) --
	(136.44, 41.93) --
	(136.44, 41.93) --
	(136.52, 41.93) --
	(136.52, 41.93) --
	(136.55, 41.93) --
	(136.55, 41.93) --
	(136.65, 41.93) --
	(136.65, 41.93) --
	(136.66, 41.93) --
	(136.66, 41.93) --
	(136.70, 41.93) --
	(136.70, 41.93) --
	(136.73, 41.93) --
	(136.73, 41.93) --
	(136.74, 41.93) --
	(136.74, 41.93) --
	(136.74, 41.93) --
	(136.74, 41.93) --
	(136.83, 41.93) --
	(136.83, 41.94) --
	(136.84, 41.94) --
	(136.84, 41.94) --
	(136.85, 41.94) --
	(136.85, 41.94) --
	(136.89, 41.94) --
	(136.89, 41.94) --
	(136.90, 41.94) --
	(136.90, 41.94) --
	(136.95, 41.94) --
	(136.95, 41.94) --
	(136.96, 41.94) --
	(136.96, 41.94) --
	(137.00, 41.94) --
	(137.00, 41.94) --
	(137.03, 41.94) --
	(137.03, 41.94) --
	(137.12, 41.94) --
	(137.12, 41.94) --
	(137.23, 41.94) --
	(137.23, 41.94) --
	(137.25, 41.94) --
	(137.25, 41.94) --
	(137.26, 41.94) --
	(137.26, 41.94) --
	(137.31, 41.94) --
	(137.31, 41.95) --
	(137.42, 41.95) --
	(137.42, 41.95) --
	(137.48, 41.95) --
	(137.48, 41.95) --
	(137.49, 41.95) --
	(137.49, 41.95) --
	(137.52, 41.95) --
	(137.52, 41.95) --
	(137.55, 41.95) --
	(137.55, 41.95) --
	(137.56, 41.95) --
	(137.56, 41.95) --
	(137.57, 41.95) --
	(137.57, 41.95) --
	(137.65, 41.95) --
	(137.65, 41.95) --
	(137.66, 41.95) --
	(137.66, 41.95) --
	(137.77, 41.95) --
	(137.77, 41.95) --
	(137.80, 41.95) --
	(137.80, 41.95) --
	(137.81, 41.95) --
	(137.81, 41.95) --
	(137.83, 41.95) --
	(137.83, 41.96) --
	(137.95, 41.96) --
	(137.95, 41.96) --
	(137.98, 41.96) --
	(137.98, 41.96) --
	(138.00, 41.96) --
	(138.00, 41.96) --
	(138.11, 41.96) --
	(138.11, 41.96) --
	(138.18, 41.96) --
	(138.18, 41.96) --
	(138.19, 41.96) --
	(138.19, 41.96) --
	(138.24, 41.96) --
	(138.24, 41.96) --
	(138.26, 41.96) --
	(138.26, 41.96) --
	(138.27, 41.96) --
	(138.27, 41.96) --
	(138.29, 41.96) --
	(138.29, 41.96) --
	(138.52, 41.96) --
	(138.52, 41.96) --
	(138.58, 41.96) --
	(138.58, 41.96) --
	(138.70, 41.96) --
	(138.70, 41.96) --
	(138.73, 41.96) --
	(138.73, 41.97) --
	(138.76, 41.97) --
	(138.76, 41.97) --
	(138.77, 41.97) --
	(138.77, 41.97) --
	(138.85, 41.97) --
	(138.85, 41.97) --
	(138.89, 41.97) --
	(138.89, 41.97) --
	(138.94, 41.97) --
	(138.94, 41.97) --
	(138.98, 41.97) --
	(138.98, 41.97) --
	(139.12, 41.97) --
	(139.12, 41.97) --
	(139.19, 41.97) --
	(139.19, 41.97) --
	(139.20, 41.97) --
	(139.20, 41.97) --
	(139.24, 41.97) --
	(139.24, 41.97) --
	(139.29, 41.97) --
	(139.29, 41.97) --
	(139.32, 41.97) --
	(139.32, 41.97) --
	(139.33, 41.97) --
	(139.33, 41.98) --
	(139.42, 41.98) --
	(139.42, 41.98) --
	(139.51, 41.98) --
	(139.51, 41.98) --
	(139.55, 41.98) --
	(139.55, 41.98) --
	(139.56, 41.98) --
	(139.56, 41.98) --
	(139.64, 41.98) --
	(139.64, 41.98) --
	(139.74, 41.98) --
	(139.74, 41.98) --
	(139.85, 41.98) --
	(139.85, 41.98) --
	(139.86, 41.98) --
	(139.86, 41.98) --
	(139.88, 41.98) --
	(139.88, 41.98) --
	(139.89, 41.98) --
	(139.89, 41.98) --
	(139.99, 41.98) --
	(139.99, 41.98) --
	(140.00, 41.98) --
	(140.00, 41.98) --
	(140.05, 41.98) --
	(140.05, 41.99) --
	(140.07, 41.99) --
	(140.07, 41.99) --
	(140.09, 41.99) --
	(140.09, 41.99) --
	(140.24, 41.99) --
	(140.24, 41.99) --
	(140.27, 41.99) --
	(140.27, 41.99) --
	(140.29, 41.99) --
	(140.29, 41.99) --
	(140.31, 41.99) --
	(140.31, 41.99) --
	(140.33, 41.99) --
	(140.33, 41.99) --
	(140.41, 41.99) --
	(140.41, 41.99) --
	(140.41, 41.99) --
	(140.41, 41.99) --
	(140.42, 41.99) --
	(140.42, 41.99) --
	(140.42, 41.99) --
	(140.42, 41.99) --
	(140.50, 41.99) --
	(140.50, 41.99) --
	(140.53, 41.99) --
	(140.53, 41.99) --
	(140.56, 41.99) --
	(140.56, 42.00) --
	(140.64, 42.00) --
	(140.64, 42.00) --
	(140.67, 42.00) --
	(140.67, 42.00) --
	(140.67, 42.00) --
	(140.67, 42.00) --
	(140.83, 42.00) --
	(140.83, 42.00) --
	(140.94, 42.00) --
	(140.94, 42.00) --
	(140.99, 42.00) --
	(140.99, 42.00) --
	(141.00, 42.00) --
	(141.00, 42.00) --
	(141.01, 42.00) --
	(141.01, 42.00) --
	(141.07, 42.00) --
	(141.07, 42.00) --
	(141.18, 42.00) --
	(141.18, 42.00) --
	(141.26, 42.00) --
	(141.26, 42.00) --
	(141.39, 42.00) --
	(141.39, 42.00) --
	(141.46, 42.00) --
	(141.46, 42.01) --
	(141.47, 42.01) --
	(141.47, 42.01) --
	(141.66, 42.01) --
	(141.66, 42.01) --
	(141.72, 42.01) --
	(141.72, 42.01) --
	(141.76, 42.01) --
	(141.76, 42.01) --
	(141.81, 42.01) --
	(141.81, 42.01) --
	(141.84, 42.01) --
	(141.84, 42.01) --
	(141.91, 42.01) --
	(141.91, 42.01) --
	(141.91, 42.01) --
	(141.91, 42.01) --
	(141.92, 42.01) --
	(141.92, 42.01) --
	(142.03, 42.01) --
	(142.03, 42.01) --
	(142.31, 42.01) --
	(142.31, 42.01) --
	(142.36, 42.01) --
	(142.36, 42.01) --
	(142.38, 42.01) --
	(142.38, 42.02) --
	(142.39, 42.02) --
	(142.39, 42.02) --
	(142.45, 42.02) --
	(142.45, 42.02) --
	(142.50, 42.02) --
	(142.50, 42.02) --
	(142.52, 42.02) --
	(142.52, 42.02) --
	(142.55, 42.02) --
	(142.55, 42.02) --
	(142.70, 42.02) --
	(142.70, 42.02) --
	(142.72, 42.02) --
	(142.72, 42.02) --
	(142.73, 42.02) --
	(142.73, 42.02) --
	(142.78, 42.02) --
	(142.78, 42.02) --
	(142.80, 42.02) --
	(142.80, 42.02) --
	(142.88, 42.02) --
	(142.88, 42.02) --
	(142.88, 42.02) --
	(142.88, 42.02) --
	(142.93, 42.02) --
	(142.93, 42.02) --
	(142.94, 42.02) --
	(142.94, 42.03) --
	(143.00, 42.03) --
	(143.00, 42.03) --
	(143.12, 42.03) --
	(143.12, 42.03) --
	(143.14, 42.03) --
	(143.14, 42.03) --
	(143.19, 42.03) --
	(143.19, 42.03) --
	(143.32, 42.03) --
	(143.32, 42.03) --
	(143.34, 42.03) --
	(143.34, 42.03) --
	(143.36, 42.03) --
	(143.36, 42.03) --
	(143.49, 42.03) --
	(143.49, 42.03) --
	(143.49, 42.03) --
	(143.49, 42.03) --
	(143.53, 42.03) --
	(143.53, 42.03) --
	(143.59, 42.03) --
	(143.59, 42.03) --
	(143.70, 42.03) --
	(143.70, 42.03) --
	(143.75, 42.03) --
	(143.75, 42.04) --
	(143.78, 42.04) --
	(143.78, 42.04) --
	(143.79, 42.04) --
	(143.79, 42.04) --
	(143.83, 42.04) --
	(143.83, 42.04) --
	(143.84, 42.04) --
	(143.84, 42.04) --
	(143.84, 42.04) --
	(143.84, 42.04) --
	(143.85, 42.04) --
	(143.85, 42.04) --
	(143.95, 42.04) --
	(143.95, 42.04) --
	(144.02, 42.04) --
	(144.02, 42.04) --
	(144.14, 42.04) --
	(144.14, 42.04) --
	(144.19, 42.04) --
	(144.19, 42.04) --
	(144.24, 42.04) --
	(144.24, 42.04) --
	(144.26, 42.04) --
	(144.26, 42.04) --
	(144.29, 42.04) --
	(144.29, 42.04) --
	(144.37, 42.04) --
	(144.37, 42.05) --
	(144.44, 42.05) --
	(144.44, 42.05) --
	(144.46, 42.05) --
	(144.46, 42.05) --
	(144.60, 42.05) --
	(144.60, 42.05) --
	(144.62, 42.05) --
	(144.62, 42.05) --
	(144.71, 42.05) --
	(144.71, 42.05) --
	(144.75, 42.05) --
	(144.75, 42.05) --
	(144.88, 42.05) --
	(144.88, 42.05) --
	(144.90, 42.05) --
	(144.90, 42.05) --
	(144.94, 42.05) --
	(144.94, 42.05) --
	(145.03, 42.05) --
	(145.03, 42.05) --
	(145.13, 42.05) --
	(145.13, 42.05) --
	(145.22, 42.05) --
	(145.22, 42.05) --
	(145.36, 42.05) --
	(145.36, 42.06) --
	(145.41, 42.06) --
	(145.41, 42.06) --
	(145.51, 42.06) --
	(145.51, 42.06) --
	(145.52, 42.06) --
	(145.52, 42.06) --
	(145.53, 42.06) --
	(145.53, 42.06) --
	(145.64, 42.06) --
	(145.64, 42.06) --
	(145.65, 42.06) --
	(145.65, 42.06) --
	(145.71, 42.06) --
	(145.71, 42.06) --
	(145.71, 42.06) --
	(145.71, 42.06) --
	(145.77, 42.06) --
	(145.77, 42.06) --
	(145.79, 42.06) --
	(145.79, 42.06) --
	(145.80, 42.06) --
	(145.80, 42.06) --
	(145.91, 42.06) --
	(145.91, 42.06) --
	(145.92, 42.06) --
	(145.92, 42.07) --
	(146.01, 42.07) --
	(146.01, 42.07) --
	(146.05, 42.07) --
	(146.05, 42.07) --
	(146.10, 42.07) --
	(146.10, 42.07) --
	(146.17, 42.07) --
	(146.17, 42.07) --
	(146.30, 42.07) --
	(146.30, 42.07) --
	(146.32, 42.07) --
	(146.32, 42.07) --
	(146.37, 42.07) --
	(146.37, 42.07) --
	(146.39, 42.07) --
	(146.39, 42.07) --
	(146.56, 42.07) --
	(146.56, 42.07) --
	(146.61, 42.07) --
	(146.61, 42.07) --
	(146.64, 42.07) --
	(146.64, 42.07) --
	(146.72, 42.07) --
	(146.72, 42.07) --
	(146.78, 42.07) --
	(146.78, 42.07) --
	(146.85, 42.07) --
	(146.85, 42.08) --
	(146.93, 42.08) --
	(146.93, 42.08) --
	(146.95, 42.08) --
	(146.95, 42.08) --
	(147.00, 42.08) --
	(147.00, 42.08) --
	(147.04, 42.08) --
	(147.04, 42.08) --
	(147.11, 42.08) --
	(147.11, 42.08) --
	(147.11, 42.08) --
	(147.11, 42.08) --
	(147.23, 42.08) --
	(147.23, 42.08) --
	(147.33, 42.08) --
	(147.33, 42.08) --
	(147.64, 42.08) --
	(147.64, 42.08) --
	(147.66, 42.08) --
	(147.66, 42.08) --
	(147.73, 42.08) --
	(147.73, 42.08) --
	(147.87, 42.08) --
	(147.87, 42.08) --
	(147.87, 42.08) --
	(147.87, 42.09) --
	(147.95, 42.09) --
	(147.95, 42.09) --
	(148.03, 42.09) --
	(148.03, 42.09) --
	(148.25, 42.09) --
	(148.25, 42.09) --
	(148.27, 42.09) --
	(148.27, 42.09) --
	(148.55, 42.09) --
	(148.55, 42.09) --
	(148.59, 42.09) --
	(148.59, 42.09) --
	(148.62, 42.09) --
	(148.62, 42.09) --
	(148.93, 42.09) --
	(148.93, 42.09) --
	(148.95, 42.09) --
	(148.95, 42.09) --
	(149.01, 42.09) --
	(149.01, 42.09) --
	(149.01, 42.09) --
	(149.01, 42.09) --
	(149.09, 42.09) --
	(149.09, 42.09) --
	(149.16, 42.09) --
	(149.16, 42.10) --
	(149.38, 42.10) --
	(149.38, 42.10) --
	(149.43, 42.10) --
	(149.43, 42.10) --
	(149.86, 42.10) --
	(149.86, 42.10) --
	(149.87, 42.10) --
	(149.87, 42.10) --
	(149.95, 42.10) --
	(149.95, 42.10) --
	(150.26, 42.10) --
	(150.26, 42.10) --
	(150.38, 42.10) --
	(150.38, 42.10) --
	(150.66, 42.10) --
	(150.66, 42.10) --
	(150.72, 42.10) --
	(150.72, 42.10) --
	(150.92, 42.10) --
	(150.92, 42.10) --
	(150.96, 42.10) --
	(150.96, 42.10) --
	(151.01, 42.10) --
	(151.01, 42.10) --
	(151.12, 42.10) --
	(151.12, 42.10) --
	(151.12, 42.10) --
	(151.12, 42.11) --
	(151.22, 42.11) --
	(151.22, 42.11) --
	(151.60, 42.11) --
	(151.60, 42.11) --
	(152.00, 42.11) --
	(152.00, 42.11) --
	(152.36, 42.11) --
	(152.36, 42.11) --
	(152.40, 42.11) --
	(152.40, 42.11) --
	(154.67, 42.11) --
	(154.67, 42.11) --
	(163.13, 42.11) --
	(163.13, 42.11);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (126.65, 37.44) -- (126.65,126.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 25.12, 39.28) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 25.12, 70.82) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 25.12,102.36) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.32, 41.48) --
	( 30.07, 41.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.32, 73.02) --
	( 30.07, 73.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.32,104.56) --
	( 30.07,104.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.56, 34.69) --
	( 51.56, 37.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.17, 34.69) --
	( 88.17, 37.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.78, 34.69) --
	(124.78, 37.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.39, 34.69) --
	(161.39, 37.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 51.56, 28.08) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 88.17, 28.08) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (124.78, 28.08) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (161.39, 28.08) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 96.60, 18.50) {Exposure Rate in Test Group};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 11.01, 81.85) {Count};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 30.07,133.53) {Exposure Rates};
\end{scope}
\begin{scope}
\path[clip] (168.63,  0.00) rectangle (337.26,144.54);

\path[] (168.63,  0.00) rectangle (337.26,144.54);
\end{scope}
\begin{scope}
\path[clip] (198.70, 37.44) rectangle (331.76,126.26);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (198.70, 37.44) rectangle (331.76,126.26);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (198.70, 54.98) --
	(331.76, 54.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (198.70, 81.99) --
	(331.76, 81.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (198.70,108.99) --
	(331.76,108.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (220.23, 37.44) --
	(220.23,126.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (245.13, 37.44) --
	(245.13,126.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (270.03, 37.44) --
	(270.03,126.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (294.94, 37.44) --
	(294.94,126.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (319.84, 37.44) --
	(319.84,126.26);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.70, 41.48) --
	(331.76, 41.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.70, 68.48) --
	(331.76, 68.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.70, 95.49) --
	(331.76, 95.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.70,122.50) --
	(331.76,122.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.78, 37.44) --
	(207.78,126.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.68, 37.44) --
	(232.68,126.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.58, 37.44) --
	(257.58,126.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.49, 37.44) --
	(282.49,126.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.39, 37.44) --
	(307.39,126.26);
\definecolor{fillColor}{gray}{0.63}

\path[fill=fillColor] (204.75, 41.48) rectangle (210.80,122.23);

\path[fill=fillColor] (210.80, 41.48) rectangle (216.85,104.67);

\path[fill=fillColor] (216.85, 41.48) rectangle (222.90, 68.48);

\path[fill=fillColor] (222.90, 41.48) rectangle (228.94, 55.79);

\path[fill=fillColor] (228.94, 41.48) rectangle (234.99, 49.85);

\path[fill=fillColor] (234.99, 41.48) rectangle (241.04, 47.42);

\path[fill=fillColor] (241.04, 41.48) rectangle (247.09, 46.07);

\path[fill=fillColor] (247.09, 41.48) rectangle (253.14, 43.91);

\path[fill=fillColor] (253.14, 41.48) rectangle (259.18, 45.53);

\path[fill=fillColor] (259.18, 41.48) rectangle (265.23, 43.91);

\path[fill=fillColor] (265.23, 41.48) rectangle (271.28, 44.18);

\path[fill=fillColor] (271.28, 41.48) rectangle (277.33, 42.83);

\path[fill=fillColor] (277.33, 41.48) rectangle (283.38, 42.83);

\path[fill=fillColor] (283.38, 41.48) rectangle (289.42, 43.91);

\path[fill=fillColor] (289.42, 41.48) rectangle (295.47, 43.10);

\path[fill=fillColor] (295.47, 41.48) rectangle (301.52, 42.29);

\path[fill=fillColor] (301.52, 41.48) rectangle (307.57, 41.75);

\path[fill=fillColor] (307.57, 41.48) rectangle (313.62, 41.48);

\path[fill=fillColor] (313.62, 41.48) rectangle (319.66, 42.56);

\path[fill=fillColor] (319.66, 41.48) rectangle (325.71, 42.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.70, 41.48) --
	(207.87, 41.48) --
	(207.87, 41.48) --
	(207.93, 41.48) --
	(207.93, 41.48) --
	(208.04, 41.48) --
	(208.04, 41.48) --
	(208.05, 41.48) --
	(208.05, 41.48) --
	(208.07, 41.48) --
	(208.07, 41.48) --
	(208.08, 41.48) --
	(208.08, 41.48) --
	(208.11, 41.48) --
	(208.11, 41.48) --
	(208.12, 41.48) --
	(208.12, 41.48) --
	(208.13, 41.48) --
	(208.13, 41.48) --
	(208.13, 41.48) --
	(208.13, 41.48) --
	(208.13, 41.48) --
	(208.13, 41.48) --
	(208.14, 41.48) --
	(208.14, 41.48) --
	(208.17, 41.48) --
	(208.17, 41.48) --
	(208.18, 41.48) --
	(208.18, 41.48) --
	(208.19, 41.48) --
	(208.19, 41.48) --
	(208.20, 41.48) --
	(208.20, 41.48) --
	(208.20, 41.48) --
	(208.20, 41.48) --
	(208.23, 41.48) --
	(208.23, 41.49) --
	(208.25, 41.49) --
	(208.25, 41.49) --
	(208.25, 41.49) --
	(208.25, 41.49) --
	(208.26, 41.49) --
	(208.26, 41.49) --
	(208.26, 41.49) --
	(208.26, 41.49) --
	(208.27, 41.49) --
	(208.27, 41.49) --
	(208.28, 41.49) --
	(208.28, 41.49) --
	(208.31, 41.49) --
	(208.31, 41.49) --
	(208.34, 41.49) --
	(208.34, 41.49) --
	(208.35, 41.49) --
	(208.35, 41.49) --
	(208.35, 41.49) --
	(208.35, 41.49) --
	(208.36, 41.49) --
	(208.36, 41.49) --
	(208.36, 41.49) --
	(208.36, 41.49) --
	(208.37, 41.49) --
	(208.37, 41.49) --
	(208.38, 41.49) --
	(208.38, 41.49) --
	(208.40, 41.49) --
	(208.40, 41.49) --
	(208.40, 41.49) --
	(208.40, 41.49) --
	(208.41, 41.49) --
	(208.41, 41.49) --
	(208.41, 41.49) --
	(208.41, 41.49) --
	(208.41, 41.49) --
	(208.41, 41.49) --
	(208.42, 41.49) --
	(208.42, 41.49) --
	(208.42, 41.49) --
	(208.42, 41.49) --
	(208.43, 41.49) --
	(208.43, 41.49) --
	(208.44, 41.49) --
	(208.44, 41.49) --
	(208.46, 41.49) --
	(208.46, 41.49) --
	(208.46, 41.49) --
	(208.46, 41.49) --
	(208.48, 41.49) --
	(208.48, 41.49) --
	(208.49, 41.49) --
	(208.49, 41.49) --
	(208.49, 41.49) --
	(208.49, 41.49) --
	(208.49, 41.49) --
	(208.49, 41.49) --
	(208.50, 41.49) --
	(208.50, 41.49) --
	(208.50, 41.49) --
	(208.50, 41.50) --
	(208.50, 41.50) --
	(208.50, 41.50) --
	(208.51, 41.50) --
	(208.51, 41.50) --
	(208.51, 41.50) --
	(208.51, 41.50) --
	(208.51, 41.50) --
	(208.51, 41.50) --
	(208.51, 41.50) --
	(208.51, 41.50) --
	(208.51, 41.50) --
	(208.51, 41.50) --
	(208.54, 41.50) --
	(208.54, 41.50) --
	(208.55, 41.50) --
	(208.55, 41.50) --
	(208.56, 41.50) --
	(208.56, 41.50) --
	(208.56, 41.50) --
	(208.56, 41.50) --
	(208.57, 41.50) --
	(208.57, 41.50) --
	(208.58, 41.50) --
	(208.58, 41.50) --
	(208.58, 41.50) --
	(208.58, 41.50) --
	(208.58, 41.50) --
	(208.58, 41.50) --
	(208.58, 41.50) --
	(208.58, 41.50) --
	(208.60, 41.50) --
	(208.60, 41.50) --
	(208.60, 41.50) --
	(208.60, 41.50) --
	(208.61, 41.50) --
	(208.61, 41.50) --
	(208.61, 41.50) --
	(208.61, 41.50) --
	(208.62, 41.50) --
	(208.62, 41.50) --
	(208.62, 41.50) --
	(208.62, 41.50) --
	(208.62, 41.50) --
	(208.62, 41.50) --
	(208.63, 41.50) --
	(208.63, 41.50) --
	(208.63, 41.50) --
	(208.63, 41.50) --
	(208.64, 41.50) --
	(208.64, 41.50) --
	(208.65, 41.50) --
	(208.65, 41.50) --
	(208.65, 41.50) --
	(208.65, 41.50) --
	(208.65, 41.50) --
	(208.65, 41.50) --
	(208.66, 41.50) --
	(208.66, 41.50) --
	(208.67, 41.50) --
	(208.67, 41.50) --
	(208.67, 41.50) --
	(208.67, 41.51) --
	(208.68, 41.51) --
	(208.68, 41.51) --
	(208.68, 41.51) --
	(208.68, 41.51) --
	(208.68, 41.51) --
	(208.68, 41.51) --
	(208.68, 41.51) --
	(208.68, 41.51) --
	(208.69, 41.51) --
	(208.69, 41.51) --
	(208.70, 41.51) --
	(208.70, 41.51) --
	(208.72, 41.51) --
	(208.72, 41.51) --
	(208.72, 41.51) --
	(208.72, 41.51) --
	(208.74, 41.51) --
	(208.74, 41.51) --
	(208.74, 41.51) --
	(208.74, 41.51) --
	(208.75, 41.51) --
	(208.75, 41.51) --
	(208.75, 41.51) --
	(208.75, 41.51) --
	(208.75, 41.51) --
	(208.75, 41.51) --
	(208.76, 41.51) --
	(208.76, 41.51) --
	(208.78, 41.51) --
	(208.78, 41.51) --
	(208.78, 41.51) --
	(208.78, 41.51) --
	(208.78, 41.51) --
	(208.78, 41.51) --
	(208.78, 41.51) --
	(208.78, 41.51) --
	(208.81, 41.51) --
	(208.81, 41.51) --
	(208.82, 41.51) --
	(208.82, 41.51) --
	(208.83, 41.51) --
	(208.83, 41.51) --
	(208.83, 41.51) --
	(208.83, 41.51) --
	(208.83, 41.51) --
	(208.83, 41.51) --
	(208.85, 41.51) --
	(208.85, 41.51) --
	(208.85, 41.51) --
	(208.85, 41.51) --
	(208.86, 41.51) --
	(208.86, 41.51) --
	(208.87, 41.51) --
	(208.87, 41.51) --
	(208.87, 41.51) --
	(208.87, 41.51) --
	(208.88, 41.51) --
	(208.88, 41.51) --
	(208.89, 41.51) --
	(208.89, 41.51) --
	(208.90, 41.51) --
	(208.90, 41.52) --
	(208.90, 41.52) --
	(208.90, 41.52) --
	(208.91, 41.52) --
	(208.91, 41.52) --
	(208.91, 41.52) --
	(208.91, 41.52) --
	(208.92, 41.52) --
	(208.92, 41.52) --
	(208.92, 41.52) --
	(208.92, 41.52) --
	(208.94, 41.52) --
	(208.94, 41.52) --
	(208.95, 41.52) --
	(208.95, 41.52) --
	(208.97, 41.52) --
	(208.97, 41.52) --
	(208.97, 41.52) --
	(208.97, 41.52) --
	(208.97, 41.52) --
	(208.97, 41.52) --
	(208.99, 41.52) --
	(208.99, 41.52) --
	(209.00, 41.52) --
	(209.00, 41.52) --
	(209.00, 41.52) --
	(209.00, 41.52) --
	(209.02, 41.52) --
	(209.02, 41.52) --
	(209.02, 41.52) --
	(209.02, 41.52) --
	(209.05, 41.52) --
	(209.05, 41.52) --
	(209.05, 41.52) --
	(209.05, 41.52) --
	(209.06, 41.52) --
	(209.06, 41.52) --
	(209.06, 41.52) --
	(209.06, 41.52) --
	(209.09, 41.52) --
	(209.09, 41.52) --
	(209.09, 41.52) --
	(209.09, 41.52) --
	(209.11, 41.52) --
	(209.11, 41.52) --
	(209.11, 41.52) --
	(209.11, 41.52) --
	(209.11, 41.52) --
	(209.11, 41.52) --
	(209.11, 41.52) --
	(209.11, 41.52) --
	(209.11, 41.52) --
	(209.11, 41.52) --
	(209.12, 41.52) --
	(209.12, 41.52) --
	(209.14, 41.52) --
	(209.14, 41.52) --
	(209.15, 41.52) --
	(209.15, 41.52) --
	(209.15, 41.52) --
	(209.15, 41.52) --
	(209.16, 41.52) --
	(209.16, 41.53) --
	(209.16, 41.53) --
	(209.16, 41.53) --
	(209.16, 41.53) --
	(209.16, 41.53) --
	(209.17, 41.53) --
	(209.17, 41.53) --
	(209.17, 41.53) --
	(209.17, 41.53) --
	(209.18, 41.53) --
	(209.18, 41.53) --
	(209.19, 41.53) --
	(209.19, 41.53) --
	(209.19, 41.53) --
	(209.19, 41.53) --
	(209.19, 41.53) --
	(209.19, 41.53) --
	(209.20, 41.53) --
	(209.20, 41.53) --
	(209.20, 41.53) --
	(209.20, 41.53) --
	(209.22, 41.53) --
	(209.22, 41.53) --
	(209.23, 41.53) --
	(209.23, 41.53) --
	(209.23, 41.53) --
	(209.23, 41.53) --
	(209.23, 41.53) --
	(209.23, 41.53) --
	(209.23, 41.53) --
	(209.23, 41.53) --
	(209.29, 41.53) --
	(209.29, 41.53) --
	(209.31, 41.53) --
	(209.31, 41.53) --
	(209.31, 41.53) --
	(209.31, 41.53) --
	(209.32, 41.53) --
	(209.32, 41.53) --
	(209.32, 41.53) --
	(209.32, 41.53) --
	(209.33, 41.53) --
	(209.33, 41.53) --
	(209.33, 41.53) --
	(209.33, 41.53) --
	(209.33, 41.53) --
	(209.33, 41.53) --
	(209.34, 41.53) --
	(209.34, 41.53) --
	(209.35, 41.53) --
	(209.35, 41.53) --
	(209.35, 41.53) --
	(209.35, 41.53) --
	(209.36, 41.53) --
	(209.36, 41.53) --
	(209.37, 41.53) --
	(209.37, 41.53) --
	(209.37, 41.53) --
	(209.37, 41.53) --
	(209.38, 41.53) --
	(209.38, 41.53) --
	(209.38, 41.53) --
	(209.38, 41.54) --
	(209.39, 41.54) --
	(209.39, 41.54) --
	(209.39, 41.54) --
	(209.39, 41.54) --
	(209.41, 41.54) --
	(209.41, 41.54) --
	(209.42, 41.54) --
	(209.42, 41.54) --
	(209.42, 41.54) --
	(209.42, 41.54) --
	(209.44, 41.54) --
	(209.44, 41.54) --
	(209.46, 41.54) --
	(209.46, 41.54) --
	(209.47, 41.54) --
	(209.47, 41.54) --
	(209.47, 41.54) --
	(209.47, 41.54) --
	(209.47, 41.54) --
	(209.47, 41.54) --
	(209.47, 41.54) --
	(209.47, 41.54) --
	(209.49, 41.54) --
	(209.49, 41.54) --
	(209.50, 41.54) --
	(209.50, 41.54) --
	(209.51, 41.54) --
	(209.51, 41.54) --
	(209.51, 41.54) --
	(209.51, 41.54) --
	(209.52, 41.54) --
	(209.52, 41.54) --
	(209.53, 41.54) --
	(209.53, 41.54) --
	(209.53, 41.54) --
	(209.53, 41.54) --
	(209.54, 41.54) --
	(209.54, 41.54) --
	(209.54, 41.54) --
	(209.54, 41.54) --
	(209.55, 41.54) --
	(209.55, 41.54) --
	(209.57, 41.54) --
	(209.57, 41.54) --
	(209.58, 41.54) --
	(209.58, 41.54) --
	(209.58, 41.54) --
	(209.58, 41.54) --
	(209.59, 41.54) --
	(209.59, 41.54) --
	(209.59, 41.54) --
	(209.59, 41.54) --
	(209.59, 41.54) --
	(209.59, 41.54) --
	(209.59, 41.54) --
	(209.59, 41.54) --
	(209.61, 41.54) --
	(209.61, 41.54) --
	(209.62, 41.54) --
	(209.62, 41.54) --
	(209.64, 41.54) --
	(209.64, 41.55) --
	(209.64, 41.55) --
	(209.64, 41.55) --
	(209.68, 41.55) --
	(209.68, 41.55) --
	(209.68, 41.55) --
	(209.68, 41.55) --
	(209.68, 41.55) --
	(209.68, 41.55) --
	(209.69, 41.55) --
	(209.69, 41.55) --
	(209.70, 41.55) --
	(209.70, 41.55) --
	(209.73, 41.55) --
	(209.73, 41.55) --
	(209.75, 41.55) --
	(209.75, 41.55) --
	(209.76, 41.55) --
	(209.76, 41.55) --
	(209.78, 41.55) --
	(209.78, 41.55) --
	(209.78, 41.55) --
	(209.78, 41.55) --
	(209.81, 41.55) --
	(209.81, 41.55) --
	(209.82, 41.55) --
	(209.82, 41.55) --
	(209.84, 41.55) --
	(209.84, 41.55) --
	(209.87, 41.55) --
	(209.87, 41.55) --
	(209.87, 41.55) --
	(209.87, 41.55) --
	(209.87, 41.55) --
	(209.87, 41.55) --
	(209.88, 41.55) --
	(209.88, 41.55) --
	(209.88, 41.55) --
	(209.88, 41.55) --
	(209.91, 41.55) --
	(209.91, 41.55) --
	(209.93, 41.55) --
	(209.93, 41.55) --
	(209.93, 41.55) --
	(209.93, 41.55) --
	(209.97, 41.55) --
	(209.97, 41.55) --
	(209.98, 41.55) --
	(209.98, 41.55) --
	(209.98, 41.55) --
	(209.98, 41.55) --
	(209.99, 41.55) --
	(209.99, 41.55) --
	(210.00, 41.55) --
	(210.00, 41.55) --
	(210.01, 41.55) --
	(210.01, 41.55) --
	(210.01, 41.55) --
	(210.01, 41.55) --
	(210.02, 41.55) --
	(210.02, 41.56) --
	(210.02, 41.56) --
	(210.02, 41.56) --
	(210.02, 41.56) --
	(210.02, 41.56) --
	(210.04, 41.56) --
	(210.04, 41.56) --
	(210.04, 41.56) --
	(210.04, 41.56) --
	(210.05, 41.56) --
	(210.05, 41.56) --
	(210.06, 41.56) --
	(210.06, 41.56) --
	(210.08, 41.56) --
	(210.08, 41.56) --
	(210.08, 41.56) --
	(210.08, 41.56) --
	(210.08, 41.56) --
	(210.08, 41.56) --
	(210.09, 41.56) --
	(210.09, 41.56) --
	(210.10, 41.56) --
	(210.10, 41.56) --
	(210.11, 41.56) --
	(210.11, 41.56) --
	(210.11, 41.56) --
	(210.11, 41.56) --
	(210.13, 41.56) --
	(210.13, 41.56) --
	(210.14, 41.56) --
	(210.14, 41.56) --
	(210.15, 41.56) --
	(210.15, 41.56) --
	(210.16, 41.56) --
	(210.16, 41.56) --
	(210.16, 41.56) --
	(210.16, 41.56) --
	(210.18, 41.56) --
	(210.18, 41.56) --
	(210.19, 41.56) --
	(210.19, 41.56) --
	(210.19, 41.56) --
	(210.19, 41.56) --
	(210.20, 41.56) --
	(210.20, 41.56) --
	(210.20, 41.56) --
	(210.20, 41.56) --
	(210.23, 41.56) --
	(210.23, 41.56) --
	(210.26, 41.56) --
	(210.26, 41.56) --
	(210.31, 41.56) --
	(210.31, 41.56) --
	(210.32, 41.56) --
	(210.32, 41.56) --
	(210.33, 41.56) --
	(210.33, 41.56) --
	(210.33, 41.56) --
	(210.33, 41.56) --
	(210.36, 41.56) --
	(210.36, 41.56) --
	(210.36, 41.56) --
	(210.36, 41.57) --
	(210.36, 41.57) --
	(210.36, 41.57) --
	(210.36, 41.57) --
	(210.36, 41.57) --
	(210.36, 41.57) --
	(210.36, 41.57) --
	(210.37, 41.57) --
	(210.37, 41.57) --
	(210.38, 41.57) --
	(210.38, 41.57) --
	(210.38, 41.57) --
	(210.38, 41.57) --
	(210.43, 41.57) --
	(210.43, 41.57) --
	(210.43, 41.57) --
	(210.43, 41.57) --
	(210.43, 41.57) --
	(210.43, 41.57) --
	(210.45, 41.57) --
	(210.45, 41.57) --
	(210.49, 41.57) --
	(210.49, 41.57) --
	(210.51, 41.57) --
	(210.51, 41.57) --
	(210.51, 41.57) --
	(210.51, 41.57) --
	(210.52, 41.57) --
	(210.52, 41.57) --
	(210.52, 41.57) --
	(210.52, 41.57) --
	(210.53, 41.57) --
	(210.53, 41.57) --
	(210.55, 41.57) --
	(210.55, 41.57) --
	(210.55, 41.57) --
	(210.55, 41.57) --
	(210.58, 41.57) --
	(210.58, 41.57) --
	(210.58, 41.57) --
	(210.58, 41.57) --
	(210.59, 41.57) --
	(210.59, 41.57) --
	(210.60, 41.57) --
	(210.60, 41.57) --
	(210.61, 41.57) --
	(210.61, 41.57) --
	(210.62, 41.57) --
	(210.62, 41.57) --
	(210.70, 41.57) --
	(210.70, 41.57) --
	(210.71, 41.57) --
	(210.71, 41.57) --
	(210.74, 41.57) --
	(210.74, 41.57) --
	(210.75, 41.57) --
	(210.75, 41.57) --
	(210.76, 41.57) --
	(210.76, 41.57) --
	(210.77, 41.57) --
	(210.77, 41.57) --
	(210.78, 41.57) --
	(210.78, 41.58) --
	(210.78, 41.58) --
	(210.78, 41.58) --
	(210.79, 41.58) --
	(210.79, 41.58) --
	(210.80, 41.58) --
	(210.80, 41.58) --
	(210.81, 41.58) --
	(210.81, 41.58) --
	(210.82, 41.58) --
	(210.82, 41.58) --
	(210.83, 41.58) --
	(210.83, 41.58) --
	(210.83, 41.58) --
	(210.83, 41.58) --
	(210.84, 41.58) --
	(210.84, 41.58) --
	(210.86, 41.58) --
	(210.86, 41.58) --
	(210.87, 41.58) --
	(210.87, 41.58) --
	(210.89, 41.58) --
	(210.89, 41.58) --
	(210.90, 41.58) --
	(210.90, 41.58) --
	(210.91, 41.58) --
	(210.91, 41.58) --
	(210.92, 41.58) --
	(210.92, 41.58) --
	(210.95, 41.58) --
	(210.95, 41.58) --
	(210.95, 41.58) --
	(210.95, 41.58) --
	(210.95, 41.58) --
	(210.95, 41.58) --
	(210.96, 41.58) --
	(210.96, 41.58) --
	(210.96, 41.58) --
	(210.96, 41.58) --
	(210.97, 41.58) --
	(210.97, 41.58) --
	(210.98, 41.58) --
	(210.98, 41.58) --
	(210.98, 41.58) --
	(210.98, 41.58) --
	(210.99, 41.58) --
	(210.99, 41.58) --
	(211.01, 41.58) --
	(211.01, 41.58) --
	(211.01, 41.58) --
	(211.01, 41.58) --
	(211.03, 41.58) --
	(211.03, 41.58) --
	(211.04, 41.58) --
	(211.04, 41.58) --
	(211.04, 41.58) --
	(211.04, 41.58) --
	(211.05, 41.58) --
	(211.05, 41.58) --
	(211.06, 41.58) --
	(211.06, 41.58) --
	(211.06, 41.58) --
	(211.06, 41.59) --
	(211.07, 41.59) --
	(211.07, 41.59) --
	(211.08, 41.59) --
	(211.08, 41.59) --
	(211.10, 41.59) --
	(211.10, 41.59) --
	(211.11, 41.59) --
	(211.11, 41.59) --
	(211.13, 41.59) --
	(211.13, 41.59) --
	(211.18, 41.59) --
	(211.18, 41.59) --
	(211.21, 41.59) --
	(211.21, 41.59) --
	(211.22, 41.59) --
	(211.22, 41.59) --
	(211.22, 41.59) --
	(211.22, 41.59) --
	(211.23, 41.59) --
	(211.23, 41.59) --
	(211.24, 41.59) --
	(211.24, 41.59) --
	(211.25, 41.59) --
	(211.25, 41.59) --
	(211.28, 41.59) --
	(211.28, 41.59) --
	(211.28, 41.59) --
	(211.28, 41.59) --
	(211.33, 41.59) --
	(211.33, 41.59) --
	(211.35, 41.59) --
	(211.35, 41.59) --
	(211.38, 41.59) --
	(211.38, 41.59) --
	(211.39, 41.59) --
	(211.39, 41.59) --
	(211.39, 41.59) --
	(211.39, 41.59) --
	(211.42, 41.59) --
	(211.42, 41.59) --
	(211.44, 41.59) --
	(211.44, 41.59) --
	(211.47, 41.59) --
	(211.47, 41.59) --
	(211.48, 41.59) --
	(211.48, 41.59) --
	(211.49, 41.59) --
	(211.49, 41.59) --
	(211.52, 41.59) --
	(211.52, 41.59) --
	(211.55, 41.59) --
	(211.55, 41.59) --
	(211.62, 41.59) --
	(211.62, 41.59) --
	(211.66, 41.59) --
	(211.66, 41.59) --
	(211.72, 41.59) --
	(211.72, 41.59) --
	(211.73, 41.59) --
	(211.73, 41.59) --
	(211.75, 41.59) --
	(211.75, 41.60) --
	(211.76, 41.60) --
	(211.76, 41.60) --
	(211.80, 41.60) --
	(211.80, 41.60) --
	(211.80, 41.60) --
	(211.80, 41.60) --
	(211.81, 41.60) --
	(211.81, 41.60) --
	(211.81, 41.60) --
	(211.81, 41.60) --
	(211.82, 41.60) --
	(211.82, 41.60) --
	(211.91, 41.60) --
	(211.91, 41.60) --
	(211.95, 41.60) --
	(211.95, 41.60) --
	(211.96, 41.60) --
	(211.96, 41.60) --
	(211.98, 41.60) --
	(211.98, 41.60) --
	(212.01, 41.60) --
	(212.01, 41.60) --
	(212.06, 41.60) --
	(212.06, 41.60) --
	(212.09, 41.60) --
	(212.09, 41.60) --
	(212.10, 41.60) --
	(212.10, 41.60) --
	(212.10, 41.60) --
	(212.10, 41.60) --
	(212.13, 41.60) --
	(212.13, 41.60) --
	(212.14, 41.60) --
	(212.14, 41.60) --
	(212.14, 41.60) --
	(212.14, 41.60) --
	(212.15, 41.60) --
	(212.15, 41.60) --
	(212.18, 41.60) --
	(212.18, 41.60) --
	(212.21, 41.60) --
	(212.21, 41.60) --
	(212.23, 41.60) --
	(212.23, 41.60) --
	(212.24, 41.60) --
	(212.24, 41.60) --
	(212.25, 41.60) --
	(212.25, 41.60) --
	(212.27, 41.60) --
	(212.27, 41.60) --
	(212.27, 41.60) --
	(212.27, 41.60) --
	(212.29, 41.60) --
	(212.29, 41.60) --
	(212.30, 41.60) --
	(212.30, 41.60) --
	(212.31, 41.60) --
	(212.31, 41.60) --
	(212.32, 41.60) --
	(212.32, 41.60) --
	(212.36, 41.60) --
	(212.36, 41.61) --
	(212.40, 41.61) --
	(212.40, 41.61) --
	(212.41, 41.61) --
	(212.41, 41.61) --
	(212.41, 41.61) --
	(212.41, 41.61) --
	(212.41, 41.61) --
	(212.41, 41.61) --
	(212.51, 41.61) --
	(212.51, 41.61) --
	(212.55, 41.61) --
	(212.55, 41.61) --
	(212.57, 41.61) --
	(212.57, 41.61) --
	(212.57, 41.61) --
	(212.57, 41.61) --
	(212.60, 41.61) --
	(212.60, 41.61) --
	(212.65, 41.61) --
	(212.65, 41.61) --
	(212.66, 41.61) --
	(212.66, 41.61) --
	(212.68, 41.61) --
	(212.68, 41.61) --
	(212.69, 41.61) --
	(212.69, 41.61) --
	(212.70, 41.61) --
	(212.70, 41.61) --
	(212.79, 41.61) --
	(212.79, 41.61) --
	(212.79, 41.61) --
	(212.79, 41.61) --
	(212.85, 41.61) --
	(212.85, 41.61) --
	(212.86, 41.61) --
	(212.86, 41.61) --
	(212.87, 41.61) --
	(212.87, 41.61) --
	(212.90, 41.61) --
	(212.90, 41.61) --
	(212.92, 41.61) --
	(212.92, 41.61) --
	(212.93, 41.61) --
	(212.93, 41.61) --
	(212.95, 41.61) --
	(212.95, 41.61) --
	(212.96, 41.61) --
	(212.96, 41.61) --
	(212.97, 41.61) --
	(212.97, 41.61) --
	(212.97, 41.61) --
	(212.97, 41.61) --
	(213.00, 41.61) --
	(213.00, 41.61) --
	(213.07, 41.61) --
	(213.07, 41.61) --
	(213.09, 41.61) --
	(213.09, 41.61) --
	(213.09, 41.61) --
	(213.09, 41.61) --
	(213.12, 41.61) --
	(213.12, 41.62) --
	(213.14, 41.62) --
	(213.14, 41.62) --
	(213.14, 41.62) --
	(213.14, 41.62) --
	(213.15, 41.62) --
	(213.15, 41.62) --
	(213.17, 41.62) --
	(213.17, 41.62) --
	(213.17, 41.62) --
	(213.17, 41.62) --
	(213.17, 41.62) --
	(213.17, 41.62) --
	(213.21, 41.62) --
	(213.21, 41.62) --
	(213.24, 41.62) --
	(213.24, 41.62) --
	(213.28, 41.62) --
	(213.28, 41.62) --
	(213.31, 41.62) --
	(213.31, 41.62) --
	(213.32, 41.62) --
	(213.32, 41.62) --
	(213.36, 41.62) --
	(213.36, 41.62) --
	(213.38, 41.62) --
	(213.38, 41.62) --
	(213.41, 41.62) --
	(213.41, 41.62) --
	(213.50, 41.62) --
	(213.50, 41.62) --
	(213.52, 41.62) --
	(213.52, 41.62) --
	(213.54, 41.62) --
	(213.54, 41.62) --
	(213.61, 41.62) --
	(213.61, 41.62) --
	(213.65, 41.62) --
	(213.65, 41.62) --
	(213.67, 41.62) --
	(213.67, 41.62) --
	(213.70, 41.62) --
	(213.70, 41.62) --
	(213.71, 41.62) --
	(213.71, 41.62) --
	(213.73, 41.62) --
	(213.73, 41.62) --
	(213.74, 41.62) --
	(213.74, 41.62) --
	(213.74, 41.62) --
	(213.74, 41.62) --
	(213.74, 41.62) --
	(213.74, 41.62) --
	(213.76, 41.62) --
	(213.76, 41.62) --
	(213.77, 41.62) --
	(213.77, 41.62) --
	(213.83, 41.62) --
	(213.83, 41.62) --
	(213.83, 41.62) --
	(213.83, 41.62) --
	(213.84, 41.62) --
	(213.84, 41.63) --
	(213.89, 41.63) --
	(213.89, 41.63) --
	(213.90, 41.63) --
	(213.90, 41.63) --
	(214.00, 41.63) --
	(214.00, 41.63) --
	(214.04, 41.63) --
	(214.04, 41.63) --
	(214.10, 41.63) --
	(214.10, 41.63) --
	(214.11, 41.63) --
	(214.11, 41.63) --
	(214.12, 41.63) --
	(214.12, 41.63) --
	(214.17, 41.63) --
	(214.17, 41.63) --
	(214.17, 41.63) --
	(214.17, 41.63) --
	(214.20, 41.63) --
	(214.20, 41.63) --
	(214.27, 41.63) --
	(214.27, 41.63) --
	(214.29, 41.63) --
	(214.29, 41.63) --
	(214.30, 41.63) --
	(214.30, 41.63) --
	(214.31, 41.63) --
	(214.31, 41.63) --
	(214.31, 41.63) --
	(214.31, 41.63) --
	(214.39, 41.63) --
	(214.39, 41.63) --
	(214.40, 41.63) --
	(214.40, 41.63) --
	(214.41, 41.63) --
	(214.41, 41.63) --
	(214.44, 41.63) --
	(214.44, 41.63) --
	(214.44, 41.63) --
	(214.44, 41.63) --
	(214.47, 41.63) --
	(214.47, 41.63) --
	(214.51, 41.63) --
	(214.51, 41.63) --
	(214.53, 41.63) --
	(214.53, 41.63) --
	(214.53, 41.63) --
	(214.53, 41.63) --
	(214.53, 41.63) --
	(214.53, 41.63) --
	(214.55, 41.63) --
	(214.55, 41.63) --
	(214.56, 41.63) --
	(214.56, 41.63) --
	(214.57, 41.63) --
	(214.57, 41.63) --
	(214.64, 41.63) --
	(214.64, 41.63) --
	(214.64, 41.63) --
	(214.64, 41.63) --
	(214.65, 41.63) --
	(214.65, 41.64) --
	(214.70, 41.64) --
	(214.70, 41.64) --
	(214.73, 41.64) --
	(214.73, 41.64) --
	(214.74, 41.64) --
	(214.74, 41.64) --
	(214.74, 41.64) --
	(214.74, 41.64) --
	(214.74, 41.64) --
	(214.74, 41.64) --
	(214.78, 41.64) --
	(214.78, 41.64) --
	(214.82, 41.64) --
	(214.82, 41.64) --
	(214.91, 41.64) --
	(214.91, 41.64) --
	(214.92, 41.64) --
	(214.92, 41.64) --
	(214.92, 41.64) --
	(214.92, 41.64) --
	(214.94, 41.64) --
	(214.94, 41.64) --
	(214.94, 41.64) --
	(214.94, 41.64) --
	(214.96, 41.64) --
	(214.96, 41.64) --
	(214.99, 41.64) --
	(214.99, 41.64) --
	(215.02, 41.64) --
	(215.02, 41.64) --
	(215.05, 41.64) --
	(215.05, 41.64) --
	(215.15, 41.64) --
	(215.15, 41.64) --
	(215.21, 41.64) --
	(215.21, 41.64) --
	(215.26, 41.64) --
	(215.26, 41.64) --
	(215.40, 41.64) --
	(215.40, 41.64) --
	(215.40, 41.64) --
	(215.40, 41.64) --
	(215.52, 41.64) --
	(215.52, 41.64) --
	(215.52, 41.64) --
	(215.52, 41.64) --
	(215.55, 41.64) --
	(215.55, 41.64) --
	(215.59, 41.64) --
	(215.59, 41.64) --
	(215.59, 41.64) --
	(215.59, 41.64) --
	(215.60, 41.64) --
	(215.60, 41.64) --
	(215.65, 41.64) --
	(215.65, 41.64) --
	(215.72, 41.64) --
	(215.72, 41.64) --
	(215.74, 41.64) --
	(215.74, 41.65) --
	(215.77, 41.65) --
	(215.77, 41.65) --
	(215.86, 41.65) --
	(215.86, 41.65) --
	(215.97, 41.65) --
	(215.97, 41.65) --
	(216.00, 41.65) --
	(216.00, 41.65) --
	(216.00, 41.65) --
	(216.00, 41.65) --
	(216.01, 41.65) --
	(216.01, 41.65) --
	(216.04, 41.65) --
	(216.04, 41.65) --
	(216.10, 41.65) --
	(216.10, 41.65) --
	(216.29, 41.65) --
	(216.29, 41.65) --
	(216.29, 41.65) --
	(216.29, 41.65) --
	(216.33, 41.65) --
	(216.33, 41.65) --
	(216.33, 41.65) --
	(216.33, 41.65) --
	(216.36, 41.65) --
	(216.36, 41.65) --
	(216.37, 41.65) --
	(216.37, 41.65) --
	(216.45, 41.65) --
	(216.45, 41.65) --
	(216.51, 41.65) --
	(216.51, 41.65) --
	(216.56, 41.65) --
	(216.56, 41.65) --
	(216.60, 41.65) --
	(216.60, 41.65) --
	(216.63, 41.65) --
	(216.63, 41.65) --
	(216.70, 41.65) --
	(216.70, 41.65) --
	(216.84, 41.65) --
	(216.84, 41.65) --
	(217.01, 41.65) --
	(217.01, 41.65) --
	(217.05, 41.65) --
	(217.05, 41.65) --
	(217.06, 41.65) --
	(217.06, 41.65) --
	(217.08, 41.65) --
	(217.08, 41.65) --
	(217.17, 41.65) --
	(217.17, 41.65) --
	(217.18, 41.65) --
	(217.18, 41.65) --
	(217.22, 41.65) --
	(217.22, 41.65) --
	(217.28, 41.65) --
	(217.28, 41.65) --
	(217.61, 41.65) --
	(217.61, 41.65) --
	(217.62, 41.65) --
	(217.62, 41.66) --
	(217.64, 41.66) --
	(217.64, 41.66) --
	(217.71, 41.66) --
	(217.71, 41.66) --
	(217.72, 41.66) --
	(217.72, 41.66) --
	(217.73, 41.66) --
	(217.73, 41.66) --
	(217.75, 41.66) --
	(217.75, 41.66) --
	(217.78, 41.66) --
	(217.78, 41.66) --
	(217.84, 41.66) --
	(217.84, 41.66) --
	(217.84, 41.66) --
	(217.84, 41.66) --
	(217.94, 41.66) --
	(217.94, 41.66) --
	(217.94, 41.66) --
	(217.94, 41.66) --
	(217.95, 41.66) --
	(217.95, 41.66) --
	(218.00, 41.66) --
	(218.00, 41.66) --
	(218.00, 41.66) --
	(218.00, 41.66) --
	(218.03, 41.66) --
	(218.03, 41.66) --
	(218.05, 41.66) --
	(218.05, 41.66) --
	(218.07, 41.66) --
	(218.07, 41.66) --
	(218.27, 41.66) --
	(218.27, 41.66) --
	(218.28, 41.66) --
	(218.28, 41.66) --
	(218.31, 41.66) --
	(218.31, 41.66) --
	(218.37, 41.66) --
	(218.37, 41.66) --
	(218.40, 41.66) --
	(218.40, 41.66) --
	(218.42, 41.66) --
	(218.42, 41.66) --
	(218.43, 41.66) --
	(218.43, 41.66) --
	(218.45, 41.66) --
	(218.45, 41.66) --
	(218.59, 41.66) --
	(218.59, 41.66) --
	(218.69, 41.66) --
	(218.69, 41.66) --
	(218.80, 41.66) --
	(218.80, 41.66) --
	(218.83, 41.66) --
	(218.83, 41.66) --
	(218.83, 41.66) --
	(218.83, 41.66) --
	(218.84, 41.66) --
	(218.84, 41.66) --
	(218.86, 41.66) --
	(218.86, 41.67) --
	(218.86, 41.67) --
	(218.86, 41.67) --
	(218.90, 41.67) --
	(218.90, 41.67) --
	(218.91, 41.67) --
	(218.91, 41.67) --
	(218.96, 41.67) --
	(218.96, 41.67) --
	(219.08, 41.67) --
	(219.08, 41.67) --
	(219.18, 41.67) --
	(219.18, 41.67) --
	(219.21, 41.67) --
	(219.21, 41.67) --
	(219.29, 41.67) --
	(219.29, 41.67) --
	(219.38, 41.67) --
	(219.38, 41.67) --
	(219.41, 41.67) --
	(219.41, 41.67) --
	(219.45, 41.67) --
	(219.45, 41.67) --
	(219.51, 41.67) --
	(219.51, 41.67) --
	(219.54, 41.67) --
	(219.54, 41.67) --
	(219.54, 41.67) --
	(219.54, 41.67) --
	(219.57, 41.67) --
	(219.57, 41.67) --
	(219.63, 41.67) --
	(219.63, 41.67) --
	(219.65, 41.67) --
	(219.65, 41.67) --
	(219.69, 41.67) --
	(219.69, 41.67) --
	(219.69, 41.67) --
	(219.69, 41.67) --
	(219.89, 41.67) --
	(219.89, 41.67) --
	(219.93, 41.67) --
	(219.93, 41.67) --
	(219.99, 41.67) --
	(219.99, 41.67) --
	(220.00, 41.67) --
	(220.00, 41.67) --
	(220.20, 41.67) --
	(220.20, 41.67) --
	(220.34, 41.67) --
	(220.34, 41.67) --
	(220.50, 41.67) --
	(220.50, 41.67) --
	(220.51, 41.67) --
	(220.51, 41.67) --
	(220.59, 41.67) --
	(220.59, 41.67) --
	(220.64, 41.67) --
	(220.64, 41.67) --
	(220.64, 41.67) --
	(220.64, 41.67) --
	(220.65, 41.67) --
	(220.65, 41.68) --
	(220.70, 41.68) --
	(220.70, 41.68) --
	(220.79, 41.68) --
	(220.79, 41.68) --
	(220.88, 41.68) --
	(220.88, 41.68) --
	(220.92, 41.68) --
	(220.92, 41.68) --
	(220.92, 41.68) --
	(220.92, 41.68) --
	(221.14, 41.68) --
	(221.14, 41.68) --
	(221.26, 41.68) --
	(221.26, 41.68) --
	(221.30, 41.68) --
	(221.30, 41.68) --
	(221.38, 41.68) --
	(221.38, 41.68) --
	(221.59, 41.68) --
	(221.59, 41.68) --
	(221.63, 41.68) --
	(221.63, 41.68) --
	(221.69, 41.68) --
	(221.69, 41.68) --
	(221.78, 41.68) --
	(221.78, 41.68) --
	(221.86, 41.68) --
	(221.86, 41.68) --
	(221.96, 41.68) --
	(221.96, 41.68) --
	(221.99, 41.68) --
	(221.99, 41.68) --
	(222.07, 41.68) --
	(222.07, 41.68) --
	(222.13, 41.68) --
	(222.13, 41.68) --
	(222.14, 41.68) --
	(222.14, 41.68) --
	(222.20, 41.68) --
	(222.20, 41.68) --
	(222.25, 41.68) --
	(222.25, 41.68) --
	(222.26, 41.68) --
	(222.26, 41.68) --
	(222.29, 41.68) --
	(222.29, 41.68) --
	(222.47, 41.68) --
	(222.47, 41.68) --
	(222.54, 41.68) --
	(222.54, 41.68) --
	(222.57, 41.68) --
	(222.57, 41.68) --
	(222.58, 41.68) --
	(222.58, 41.68) --
	(222.60, 41.68) --
	(222.60, 41.68) --
	(223.06, 41.68) --
	(223.06, 41.68) --
	(223.06, 41.68) --
	(223.06, 41.68) --
	(223.11, 41.68) --
	(223.11, 41.69) --
	(223.28, 41.69) --
	(223.28, 41.69) --
	(223.30, 41.69) --
	(223.30, 41.69) --
	(223.38, 41.69) --
	(223.38, 41.69) --
	(223.41, 41.69) --
	(223.41, 41.69) --
	(223.47, 41.69) --
	(223.47, 41.69) --
	(223.61, 41.69) --
	(223.61, 41.69) --
	(223.69, 41.69) --
	(223.69, 41.69) --
	(224.13, 41.69) --
	(224.13, 41.69) --
	(224.22, 41.69) --
	(224.22, 41.69) --
	(224.28, 41.69) --
	(224.28, 41.69) --
	(224.32, 41.69) --
	(224.32, 41.69) --
	(224.39, 41.69) --
	(224.39, 41.69) --
	(224.44, 41.69) --
	(224.44, 41.69) --
	(224.57, 41.69) --
	(224.57, 41.69) --
	(224.58, 41.69) --
	(224.58, 41.69) --
	(224.68, 41.69) --
	(224.68, 41.69) --
	(225.14, 41.69) --
	(225.14, 41.69) --
	(225.15, 41.69) --
	(225.15, 41.69) --
	(225.33, 41.69) --
	(225.33, 41.69) --
	(225.54, 41.69) --
	(225.54, 41.69) --
	(225.55, 41.69) --
	(225.55, 41.69) --
	(225.59, 41.69) --
	(225.59, 41.69) --
	(225.80, 41.69) --
	(225.80, 41.69) --
	(225.88, 41.69) --
	(225.88, 41.69) --
	(225.91, 41.69) --
	(225.91, 41.69) --
	(225.94, 41.69) --
	(225.94, 41.69) --
	(226.28, 41.69) --
	(226.28, 41.69) --
	(226.32, 41.69) --
	(226.32, 41.69) --
	(226.35, 41.69) --
	(226.35, 41.69) --
	(226.55, 41.69) --
	(226.55, 41.69) --
	(226.55, 41.69) --
	(226.55, 41.70) --
	(226.65, 41.70) --
	(226.65, 41.70) --
	(226.73, 41.70) --
	(226.73, 41.70) --
	(226.93, 41.70) --
	(226.93, 41.70) --
	(227.04, 41.70) --
	(227.04, 41.70) --
	(227.25, 41.70) --
	(227.25, 41.70) --
	(227.26, 41.70) --
	(227.26, 41.70) --
	(227.31, 41.70) --
	(227.31, 41.70) --
	(227.41, 41.70) --
	(227.41, 41.70) --
	(227.46, 41.70) --
	(227.46, 41.70) --
	(227.60, 41.70) --
	(227.60, 41.70) --
	(227.66, 41.70) --
	(227.66, 41.70) --
	(227.66, 41.70) --
	(227.66, 41.70) --
	(227.73, 41.70) --
	(227.73, 41.70) --
	(227.76, 41.70) --
	(227.76, 41.70) --
	(227.86, 41.70) --
	(227.86, 41.70) --
	(228.18, 41.70) --
	(228.18, 41.70) --
	(228.30, 41.70) --
	(228.30, 41.70) --
	(228.55, 41.70) --
	(228.55, 41.70) --
	(228.67, 41.70) --
	(228.67, 41.70) --
	(229.64, 41.70) --
	(229.64, 41.70) --
	(229.85, 41.70) --
	(229.85, 41.70) --
	(230.03, 41.70) --
	(230.03, 41.70) --
	(230.25, 41.70) --
	(230.25, 41.70) --
	(230.31, 41.70) --
	(230.31, 41.70) --
	(230.41, 41.70) --
	(230.41, 41.70) --
	(230.53, 41.70) --
	(230.53, 41.70) --
	(230.88, 41.70) --
	(230.88, 41.70) --
	(231.01, 41.70) --
	(231.01, 41.70) --
	(231.16, 41.70) --
	(231.16, 41.70) --
	(231.19, 41.70) --
	(231.19, 41.70) --
	(231.30, 41.70) --
	(231.30, 41.71) --
	(231.39, 41.71) --
	(231.39, 41.71) --
	(231.46, 41.71) --
	(231.46, 41.71) --
	(231.58, 41.71) --
	(231.58, 41.71) --
	(231.68, 41.71) --
	(231.68, 41.71) --
	(231.83, 41.71) --
	(231.83, 41.71) --
	(232.14, 41.71) --
	(232.14, 41.71) --
	(232.23, 41.71) --
	(232.23, 41.71) --
	(232.61, 41.71) --
	(232.61, 41.71) --
	(232.69, 41.71) --
	(232.69, 41.71) --
	(233.05, 41.71) --
	(233.05, 41.71) --
	(233.05, 41.71) --
	(233.05, 41.71) --
	(233.08, 41.71) --
	(233.08, 41.71) --
	(233.11, 41.71) --
	(233.11, 41.71) --
	(233.14, 41.71) --
	(233.14, 41.71) --
	(233.55, 41.71) --
	(233.55, 41.71) --
	(233.85, 41.71) --
	(233.85, 41.71) --
	(233.91, 41.71) --
	(233.91, 41.71) --
	(234.58, 41.71) --
	(234.58, 41.71) --
	(234.97, 41.71) --
	(234.97, 41.71) --
	(235.51, 41.71) --
	(235.51, 41.71) --
	(235.70, 41.71) --
	(235.70, 41.71) --
	(235.82, 41.71) --
	(235.82, 41.71) --
	(235.93, 41.71) --
	(235.93, 41.71) --
	(236.35, 41.71) --
	(236.35, 41.71) --
	(236.37, 41.71) --
	(236.37, 41.71) --
	(237.10, 41.71) --
	(237.10, 41.71) --
	(237.39, 41.71) --
	(237.39, 41.71) --
	(237.45, 41.71) --
	(237.45, 41.71) --
	(237.48, 41.71) --
	(237.48, 41.71) --
	(237.82, 41.71) --
	(237.82, 41.71) --
	(238.27, 41.71) --
	(238.27, 41.72) --
	(238.37, 41.72) --
	(238.37, 41.72) --
	(238.39, 41.72) --
	(238.39, 41.72) --
	(238.51, 41.72) --
	(238.51, 41.72) --
	(238.76, 41.72) --
	(238.76, 41.72) --
	(239.01, 41.72) --
	(239.01, 41.72) --
	(239.34, 41.72) --
	(239.34, 41.72) --
	(239.74, 41.72) --
	(239.74, 41.72) --
	(239.92, 41.72) --
	(239.92, 41.72) --
	(240.16, 41.72) --
	(240.16, 41.72) --
	(240.26, 41.72) --
	(240.26, 41.72) --
	(241.59, 41.72) --
	(241.59, 41.72) --
	(242.19, 41.72) --
	(242.19, 41.72) --
	(242.22, 41.72) --
	(242.22, 41.72) --
	(242.23, 41.72) --
	(242.23, 41.72) --
	(242.31, 41.72) --
	(242.31, 41.72) --
	(242.50, 41.72) --
	(242.50, 41.72) --
	(242.65, 41.72) --
	(242.65, 41.72) --
	(242.93, 41.72) --
	(242.93, 41.72) --
	(243.61, 41.72) --
	(243.61, 41.72) --
	(244.00, 41.72) --
	(244.00, 41.72) --
	(244.12, 41.72) --
	(244.12, 41.72) --
	(244.17, 41.72) --
	(244.17, 41.72) --
	(244.19, 41.72) --
	(244.19, 41.72) --
	(244.53, 41.72) --
	(244.53, 41.72) --
	(246.27, 41.72) --
	(246.27, 41.72) --
	(246.37, 41.72) --
	(246.37, 41.72) --
	(247.03, 41.72) --
	(247.03, 41.72) --
	(247.20, 41.72) --
	(247.20, 41.72) --
	(249.15, 41.72) --
	(249.15, 41.72) --
	(249.93, 41.72) --
	(249.93, 41.73) --
	(250.55, 41.73) --
	(250.55, 41.73) --
	(251.38, 41.73) --
	(251.38, 41.73) --
	(251.82, 41.73) --
	(251.82, 41.73) --
	(251.89, 41.73) --
	(251.89, 41.73) --
	(252.14, 41.73) --
	(252.14, 41.73) --
	(252.39, 41.73) --
	(252.39, 41.73) --
	(253.14, 41.73) --
	(253.14, 41.73) --
	(253.97, 41.73) --
	(253.97, 41.73) --
	(254.66, 41.73) --
	(254.66, 41.73) --
	(254.73, 41.73) --
	(254.73, 41.73) --
	(255.50, 41.73) --
	(255.50, 41.73) --
	(256.11, 41.73) --
	(256.11, 41.73) --
	(256.51, 41.73) --
	(256.51, 41.73) --
	(256.56, 41.73) --
	(256.56, 41.73) --
	(258.18, 41.73) --
	(258.18, 41.73) --
	(258.41, 41.73) --
	(258.41, 41.73) --
	(258.41, 41.73) --
	(258.41, 41.73) --
	(258.80, 41.73) --
	(258.80, 41.73) --
	(258.83, 41.73) --
	(258.83, 41.73) --
	(258.95, 41.73) --
	(258.95, 41.73) --
	(259.13, 41.73) --
	(259.13, 41.73) --
	(259.59, 41.73) --
	(259.59, 41.73) --
	(260.23, 41.73) --
	(260.23, 41.73) --
	(260.28, 41.73) --
	(260.28, 41.73) --
	(261.09, 41.73) --
	(261.09, 41.73) --
	(261.12, 41.73) --
	(261.12, 41.73) --
	(261.71, 41.73) --
	(261.71, 41.73) --
	(262.15, 41.73) --
	(262.15, 41.73) --
	(263.37, 41.73) --
	(263.37, 41.73) --
	(263.73, 41.73) --
	(263.73, 41.73) --
	(266.85, 41.73) --
	(266.85, 41.74) --
	(267.50, 41.74) --
	(267.50, 41.74) --
	(267.93, 41.74) --
	(267.93, 41.74) --
	(269.12, 41.74) --
	(269.12, 41.74) --
	(269.61, 41.74) --
	(269.61, 41.74) --
	(269.91, 41.74) --
	(269.91, 41.74) --
	(270.25, 41.74) --
	(270.25, 41.74) --
	(270.65, 41.74) --
	(270.65, 41.74) --
	(270.71, 41.74) --
	(270.71, 41.74) --
	(271.01, 41.74) --
	(271.01, 41.74) --
	(271.79, 41.74) --
	(271.79, 41.74) --
	(273.94, 41.74) --
	(273.94, 41.74) --
	(274.69, 41.74) --
	(274.69, 41.74) --
	(275.12, 41.74) --
	(275.12, 41.74) --
	(275.37, 41.74) --
	(275.37, 41.74) --
	(278.84, 41.74) --
	(278.84, 41.74) --
	(279.03, 41.74) --
	(279.03, 41.74) --
	(279.55, 41.74) --
	(279.55, 41.74) --
	(281.31, 41.74) --
	(281.31, 41.74) --
	(283.37, 41.74) --
	(283.37, 41.74) --
	(284.26, 41.74) --
	(284.26, 41.74) --
	(285.09, 41.74) --
	(285.09, 41.74) --
	(285.17, 41.74) --
	(285.17, 41.74) --
	(286.47, 41.74) --
	(286.47, 41.74) --
	(287.11, 41.74) --
	(287.11, 41.74) --
	(287.51, 41.74) --
	(287.51, 41.74) --
	(288.02, 41.74) --
	(288.02, 41.74) --
	(288.43, 41.74) --
	(288.43, 41.74) --
	(288.97, 41.74) --
	(288.97, 41.74) --
	(290.37, 41.74) --
	(290.37, 41.74) --
	(290.47, 41.74) --
	(290.47, 41.74) --
	(290.73, 41.74) --
	(290.73, 41.75) --
	(291.64, 41.75) --
	(291.64, 41.75) --
	(292.35, 41.75) --
	(292.35, 41.75) --
	(294.98, 41.75) --
	(294.98, 41.75) --
	(296.08, 41.75) --
	(296.08, 41.75) --
	(296.11, 41.75) --
	(296.11, 41.75) --
	(297.84, 41.75) --
	(297.84, 41.75) --
	(304.85, 41.75) --
	(304.85, 41.75) --
	(314.53, 41.75) --
	(314.53, 41.75) --
	(317.32, 41.75) --
	(317.32, 41.75) --
	(318.12, 41.75) --
	(318.12, 41.75) --
	(319.47, 41.75) --
	(319.47, 41.75) --
	(322.49, 41.75) --
	(322.49, 41.75) --
	(322.79, 41.75) --
	(322.79, 41.75) --
	(331.76, 41.75) --
	(331.76, 41.75);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (213.08, 37.44) -- (213.08,126.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (193.75, 39.28) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (193.75, 66.28) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (193.75, 93.29) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (193.75,120.29) {300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.95, 41.48) --
	(198.70, 41.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.95, 68.48) --
	(198.70, 68.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.95, 95.49) --
	(198.70, 95.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.95,122.50) --
	(198.70,122.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.78, 34.69) --
	(207.78, 37.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.68, 34.69) --
	(232.68, 37.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.58, 34.69) --
	(257.58, 37.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.49, 34.69) --
	(282.49, 37.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.39, 34.69) --
	(307.39, 37.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (207.78, 28.08) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (232.68, 28.08) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (257.58, 28.08) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (282.49, 28.08) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (307.39, 28.08) {400};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (265.23, 18.50) {Impressions (in MM)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (179.64, 81.85) {Count};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (198.70,133.53) {Impressions};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (331.76,  6.82) {Histogram excludes the top 1\% of experiment population size; Dashed line shows median};
\end{scope}
\begin{scope}
\path[clip] (337.26,  0.00) rectangle (505.89,144.54);

\path[] (337.26,  0.00) rectangle (505.89,144.54);
\end{scope}
\begin{scope}
\path[clip] (367.33, 37.44) rectangle (500.39,126.26);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (367.33, 37.44) rectangle (500.39,126.26);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (367.33, 49.89) --
	(500.39, 49.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (367.33, 66.71) --
	(500.39, 66.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (367.33, 83.53) --
	(500.39, 83.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] (367.33,100.36) --
	(500.39,100.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (367.33,117.18) --
	(500.39,117.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (398.37, 37.44) --
	(398.37,126.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (442.29, 37.44) --
	(442.29,126.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (486.21, 37.44) --
	(486.21,126.26);
\definecolor{drawColor}{RGB}{237,239,239}

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.33, 41.48) --
	(500.39, 41.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.33, 58.30) --
	(500.39, 58.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.33, 75.12) --
	(500.39, 75.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.33, 91.95) --
	(500.39, 91.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.33,108.77) --
	(500.39,108.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.33,125.59) --
	(500.39,125.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.41, 37.44) --
	(376.41,126.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.33, 37.44) --
	(420.33,126.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (464.25, 37.44) --
	(464.25,126.26);
\definecolor{fillColor}{gray}{0.63}

\path[fill=fillColor] (373.38, 41.48) rectangle (379.43, 45.52);

\path[fill=fillColor] (379.43, 41.48) rectangle (385.48,122.23);

\path[fill=fillColor] (385.48, 41.48) rectangle (391.53,121.22);

\path[fill=fillColor] (391.53, 41.48) rectangle (397.57, 92.96);

\path[fill=fillColor] (397.57, 41.48) rectangle (403.62, 69.74);

\path[fill=fillColor] (403.62, 41.48) rectangle (409.67, 53.59);

\path[fill=fillColor] (409.67, 41.48) rectangle (415.72, 52.25);

\path[fill=fillColor] (415.72, 41.48) rectangle (421.77, 48.88);

\path[fill=fillColor] (421.77, 41.48) rectangle (427.81, 42.83);

\path[fill=fillColor] (427.81, 41.48) rectangle (433.86, 44.51);

\path[fill=fillColor] (433.86, 41.48) rectangle (439.91, 42.83);

\path[fill=fillColor] (439.91, 41.48) rectangle (445.96, 42.15);

\path[fill=fillColor] (445.96, 41.48) rectangle (452.01, 42.83);

\path[fill=fillColor] (452.01, 41.48) rectangle (458.05, 41.48);

\path[fill=fillColor] (458.05, 41.48) rectangle (464.10, 41.82);

\path[fill=fillColor] (464.10, 41.48) rectangle (470.15, 41.82);

\path[fill=fillColor] (470.15, 41.48) rectangle (476.20, 41.48);

\path[fill=fillColor] (476.20, 41.48) rectangle (482.25, 41.82);

\path[fill=fillColor] (482.25, 41.48) rectangle (488.29, 41.48);

\path[fill=fillColor] (488.29, 41.48) rectangle (494.34, 41.82);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.33, 41.48) --
	(377.77, 41.48) --
	(377.77, 41.48) --
	(378.19, 41.48) --
	(378.19, 41.48) --
	(378.36, 41.48) --
	(378.36, 41.48) --
	(378.38, 41.48) --
	(378.38, 41.48) --
	(378.47, 41.48) --
	(378.47, 41.48) --
	(378.76, 41.48) --
	(378.76, 41.48) --
	(378.87, 41.48) --
	(378.87, 41.48) --
	(378.94, 41.48) --
	(378.94, 41.48) --
	(379.02, 41.48) --
	(379.02, 41.48) --
	(379.12, 41.48) --
	(379.12, 41.48) --
	(379.23, 41.48) --
	(379.23, 41.48) --
	(379.29, 41.48) --
	(379.29, 41.48) --
	(379.59, 41.48) --
	(379.59, 41.48) --
	(379.71, 41.48) --
	(379.71, 41.48) --
	(379.80, 41.48) --
	(379.80, 41.49) --
	(379.83, 41.49) --
	(379.83, 41.49) --
	(379.90, 41.49) --
	(379.90, 41.49) --
	(380.04, 41.49) --
	(380.04, 41.49) --
	(380.06, 41.49) --
	(380.06, 41.49) --
	(380.11, 41.49) --
	(380.11, 41.49) --
	(380.12, 41.49) --
	(380.12, 41.49) --
	(380.17, 41.49) --
	(380.17, 41.49) --
	(380.24, 41.49) --
	(380.24, 41.49) --
	(380.26, 41.49) --
	(380.26, 41.49) --
	(380.39, 41.49) --
	(380.39, 41.49) --
	(380.42, 41.49) --
	(380.42, 41.49) --
	(380.45, 41.49) --
	(380.45, 41.49) --
	(380.45, 41.49) --
	(380.45, 41.49) --
	(380.45, 41.49) --
	(380.45, 41.49) --
	(380.46, 41.49) --
	(380.46, 41.49) --
	(380.52, 41.49) --
	(380.52, 41.49) --
	(380.58, 41.49) --
	(380.58, 41.49) --
	(380.59, 41.49) --
	(380.59, 41.49) --
	(380.62, 41.49) --
	(380.62, 41.49) --
	(380.68, 41.49) --
	(380.68, 41.49) --
	(380.71, 41.49) --
	(380.71, 41.49) --
	(380.75, 41.49) --
	(380.75, 41.49) --
	(380.75, 41.49) --
	(380.75, 41.49) --
	(380.81, 41.49) --
	(380.81, 41.49) --
	(380.82, 41.49) --
	(380.82, 41.50) --
	(380.83, 41.50) --
	(380.83, 41.50) --
	(380.84, 41.50) --
	(380.84, 41.50) --
	(380.97, 41.50) --
	(380.97, 41.50) --
	(380.98, 41.50) --
	(380.98, 41.50) --
	(381.04, 41.50) --
	(381.04, 41.50) --
	(381.05, 41.50) --
	(381.05, 41.50) --
	(381.07, 41.50) --
	(381.07, 41.50) --
	(381.10, 41.50) --
	(381.10, 41.50) --
	(381.11, 41.50) --
	(381.11, 41.50) --
	(381.21, 41.50) --
	(381.21, 41.50) --
	(381.22, 41.50) --
	(381.22, 41.50) --
	(381.25, 41.50) --
	(381.25, 41.50) --
	(381.27, 41.50) --
	(381.27, 41.50) --
	(381.28, 41.50) --
	(381.28, 41.50) --
	(381.28, 41.50) --
	(381.28, 41.50) --
	(381.35, 41.50) --
	(381.35, 41.50) --
	(381.47, 41.50) --
	(381.47, 41.50) --
	(381.50, 41.50) --
	(381.50, 41.50) --
	(381.50, 41.50) --
	(381.50, 41.50) --
	(381.52, 41.50) --
	(381.52, 41.50) --
	(381.54, 41.50) --
	(381.54, 41.50) --
	(381.58, 41.50) --
	(381.58, 41.50) --
	(381.63, 41.50) --
	(381.63, 41.50) --
	(381.63, 41.50) --
	(381.63, 41.50) --
	(381.69, 41.50) --
	(381.69, 41.51) --
	(381.71, 41.51) --
	(381.71, 41.51) --
	(381.72, 41.51) --
	(381.72, 41.51) --
	(381.77, 41.51) --
	(381.77, 41.51) --
	(381.77, 41.51) --
	(381.77, 41.51) --
	(381.83, 41.51) --
	(381.83, 41.51) --
	(381.83, 41.51) --
	(381.83, 41.51) --
	(381.84, 41.51) --
	(381.84, 41.51) --
	(381.84, 41.51) --
	(381.84, 41.51) --
	(381.90, 41.51) --
	(381.90, 41.51) --
	(381.93, 41.51) --
	(381.93, 41.51) --
	(381.94, 41.51) --
	(381.94, 41.51) --
	(381.97, 41.51) --
	(381.97, 41.51) --
	(382.09, 41.51) --
	(382.09, 41.51) --
	(382.09, 41.51) --
	(382.09, 41.51) --
	(382.09, 41.51) --
	(382.09, 41.51) --
	(382.15, 41.51) --
	(382.15, 41.51) --
	(382.19, 41.51) --
	(382.19, 41.51) --
	(382.20, 41.51) --
	(382.20, 41.51) --
	(382.20, 41.51) --
	(382.20, 41.51) --
	(382.20, 41.51) --
	(382.20, 41.51) --
	(382.22, 41.51) --
	(382.22, 41.51) --
	(382.28, 41.51) --
	(382.28, 41.51) --
	(382.33, 41.51) --
	(382.33, 41.51) --
	(382.33, 41.51) --
	(382.33, 41.51) --
	(382.33, 41.51) --
	(382.33, 41.52) --
	(382.39, 41.52) --
	(382.39, 41.52) --
	(382.45, 41.52) --
	(382.45, 41.52) --
	(382.50, 41.52) --
	(382.50, 41.52) --
	(382.52, 41.52) --
	(382.52, 41.52) --
	(382.66, 41.52) --
	(382.66, 41.52) --
	(382.67, 41.52) --
	(382.67, 41.52) --
	(382.75, 41.52) --
	(382.75, 41.52) --
	(382.78, 41.52) --
	(382.78, 41.52) --
	(382.79, 41.52) --
	(382.79, 41.52) --
	(382.81, 41.52) --
	(382.81, 41.52) --
	(382.83, 41.52) --
	(382.83, 41.52) --
	(382.83, 41.52) --
	(382.83, 41.52) --
	(382.86, 41.52) --
	(382.86, 41.52) --
	(382.88, 41.52) --
	(382.88, 41.52) --
	(382.89, 41.52) --
	(382.89, 41.52) --
	(382.95, 41.52) --
	(382.95, 41.52) --
	(382.95, 41.52) --
	(382.95, 41.52) --
	(382.96, 41.52) --
	(382.96, 41.52) --
	(382.98, 41.52) --
	(382.98, 41.52) --
	(383.00, 41.52) --
	(383.00, 41.52) --
	(383.04, 41.52) --
	(383.04, 41.52) --
	(383.05, 41.52) --
	(383.05, 41.52) --
	(383.05, 41.52) --
	(383.05, 41.52) --
	(383.06, 41.52) --
	(383.06, 41.52) --
	(383.09, 41.52) --
	(383.09, 41.53) --
	(383.11, 41.53) --
	(383.11, 41.53) --
	(383.13, 41.53) --
	(383.13, 41.53) --
	(383.15, 41.53) --
	(383.15, 41.53) --
	(383.16, 41.53) --
	(383.16, 41.53) --
	(383.16, 41.53) --
	(383.16, 41.53) --
	(383.18, 41.53) --
	(383.18, 41.53) --
	(383.27, 41.53) --
	(383.27, 41.53) --
	(383.28, 41.53) --
	(383.28, 41.53) --
	(383.32, 41.53) --
	(383.32, 41.53) --
	(383.34, 41.53) --
	(383.34, 41.53) --
	(383.37, 41.53) --
	(383.37, 41.53) --
	(383.39, 41.53) --
	(383.39, 41.53) --
	(383.44, 41.53) --
	(383.44, 41.53) --
	(383.44, 41.53) --
	(383.44, 41.53) --
	(383.44, 41.53) --
	(383.44, 41.53) --
	(383.45, 41.53) --
	(383.45, 41.53) --
	(383.46, 41.53) --
	(383.46, 41.53) --
	(383.46, 41.53) --
	(383.46, 41.53) --
	(383.47, 41.53) --
	(383.47, 41.53) --
	(383.50, 41.53) --
	(383.50, 41.53) --
	(383.52, 41.53) --
	(383.52, 41.53) --
	(383.54, 41.53) --
	(383.54, 41.53) --
	(383.54, 41.53) --
	(383.54, 41.53) --
	(383.55, 41.53) --
	(383.55, 41.53) --
	(383.55, 41.53) --
	(383.55, 41.54) --
	(383.57, 41.54) --
	(383.57, 41.54) --
	(383.57, 41.54) --
	(383.57, 41.54) --
	(383.57, 41.54) --
	(383.57, 41.54) --
	(383.58, 41.54) --
	(383.58, 41.54) --
	(383.58, 41.54) --
	(383.58, 41.54) --
	(383.60, 41.54) --
	(383.60, 41.54) --
	(383.62, 41.54) --
	(383.62, 41.54) --
	(383.63, 41.54) --
	(383.63, 41.54) --
	(383.66, 41.54) --
	(383.66, 41.54) --
	(383.67, 41.54) --
	(383.67, 41.54) --
	(383.68, 41.54) --
	(383.68, 41.54) --
	(383.69, 41.54) --
	(383.69, 41.54) --
	(383.69, 41.54) --
	(383.69, 41.54) --
	(383.73, 41.54) --
	(383.73, 41.54) --
	(383.73, 41.54) --
	(383.73, 41.54) --
	(383.85, 41.54) --
	(383.85, 41.54) --
	(383.87, 41.54) --
	(383.87, 41.54) --
	(383.88, 41.54) --
	(383.88, 41.54) --
	(383.90, 41.54) --
	(383.90, 41.54) --
	(383.90, 41.54) --
	(383.90, 41.54) --
	(383.93, 41.54) --
	(383.93, 41.54) --
	(383.95, 41.54) --
	(383.95, 41.54) --
	(383.97, 41.54) --
	(383.97, 41.54) --
	(383.99, 41.54) --
	(383.99, 41.54) --
	(384.03, 41.54) --
	(384.03, 41.55) --
	(384.03, 41.55) --
	(384.03, 41.55) --
	(384.04, 41.55) --
	(384.04, 41.55) --
	(384.05, 41.55) --
	(384.05, 41.55) --
	(384.07, 41.55) --
	(384.07, 41.55) --
	(384.09, 41.55) --
	(384.09, 41.55) --
	(384.10, 41.55) --
	(384.10, 41.55) --
	(384.12, 41.55) --
	(384.12, 41.55) --
	(384.13, 41.55) --
	(384.13, 41.55) --
	(384.13, 41.55) --
	(384.13, 41.55) --
	(384.13, 41.55) --
	(384.13, 41.55) --
	(384.16, 41.55) --
	(384.16, 41.55) --
	(384.21, 41.55) --
	(384.21, 41.55) --
	(384.21, 41.55) --
	(384.21, 41.55) --
	(384.27, 41.55) --
	(384.27, 41.55) --
	(384.28, 41.55) --
	(384.28, 41.55) --
	(384.29, 41.55) --
	(384.29, 41.55) --
	(384.31, 41.55) --
	(384.31, 41.55) --
	(384.33, 41.55) --
	(384.33, 41.55) --
	(384.34, 41.55) --
	(384.34, 41.55) --
	(384.34, 41.55) --
	(384.34, 41.55) --
	(384.34, 41.55) --
	(384.34, 41.55) --
	(384.35, 41.55) --
	(384.35, 41.55) --
	(384.37, 41.55) --
	(384.37, 41.55) --
	(384.37, 41.55) --
	(384.37, 41.55) --
	(384.39, 41.55) --
	(384.39, 41.56) --
	(384.39, 41.56) --
	(384.39, 41.56) --
	(384.41, 41.56) --
	(384.41, 41.56) --
	(384.46, 41.56) --
	(384.46, 41.56) --
	(384.47, 41.56) --
	(384.47, 41.56) --
	(384.48, 41.56) --
	(384.48, 41.56) --
	(384.48, 41.56) --
	(384.48, 41.56) --
	(384.55, 41.56) --
	(384.55, 41.56) --
	(384.57, 41.56) --
	(384.57, 41.56) --
	(384.58, 41.56) --
	(384.58, 41.56) --
	(384.58, 41.56) --
	(384.58, 41.56) --
	(384.59, 41.56) --
	(384.59, 41.56) --
	(384.63, 41.56) --
	(384.63, 41.56) --
	(384.65, 41.56) --
	(384.65, 41.56) --
	(384.65, 41.56) --
	(384.65, 41.56) --
	(384.65, 41.56) --
	(384.65, 41.56) --
	(384.68, 41.56) --
	(384.68, 41.56) --
	(384.73, 41.56) --
	(384.73, 41.56) --
	(384.74, 41.56) --
	(384.74, 41.56) --
	(384.76, 41.56) --
	(384.76, 41.56) --
	(384.77, 41.56) --
	(384.77, 41.56) --
	(384.78, 41.56) --
	(384.78, 41.56) --
	(384.79, 41.56) --
	(384.79, 41.56) --
	(384.80, 41.56) --
	(384.80, 41.56) --
	(384.82, 41.56) --
	(384.82, 41.56) --
	(384.82, 41.56) --
	(384.82, 41.57) --
	(384.84, 41.57) --
	(384.84, 41.57) --
	(384.88, 41.57) --
	(384.88, 41.57) --
	(384.89, 41.57) --
	(384.89, 41.57) --
	(384.90, 41.57) --
	(384.90, 41.57) --
	(384.96, 41.57) --
	(384.96, 41.57) --
	(384.96, 41.57) --
	(384.96, 41.57) --
	(384.97, 41.57) --
	(384.97, 41.57) --
	(384.99, 41.57) --
	(384.99, 41.57) --
	(385.00, 41.57) --
	(385.00, 41.57) --
	(385.00, 41.57) --
	(385.00, 41.57) --
	(385.00, 41.57) --
	(385.00, 41.57) --
	(385.01, 41.57) --
	(385.01, 41.57) --
	(385.01, 41.57) --
	(385.01, 41.57) --
	(385.02, 41.57) --
	(385.02, 41.57) --
	(385.08, 41.57) --
	(385.08, 41.57) --
	(385.08, 41.57) --
	(385.08, 41.57) --
	(385.11, 41.57) --
	(385.11, 41.57) --
	(385.13, 41.57) --
	(385.13, 41.57) --
	(385.15, 41.57) --
	(385.15, 41.57) --
	(385.17, 41.57) --
	(385.17, 41.57) --
	(385.19, 41.57) --
	(385.19, 41.57) --
	(385.20, 41.57) --
	(385.20, 41.57) --
	(385.25, 41.57) --
	(385.25, 41.57) --
	(385.26, 41.57) --
	(385.26, 41.57) --
	(385.29, 41.57) --
	(385.29, 41.58) --
	(385.31, 41.58) --
	(385.31, 41.58) --
	(385.32, 41.58) --
	(385.32, 41.58) --
	(385.32, 41.58) --
	(385.32, 41.58) --
	(385.34, 41.58) --
	(385.34, 41.58) --
	(385.34, 41.58) --
	(385.34, 41.58) --
	(385.35, 41.58) --
	(385.35, 41.58) --
	(385.38, 41.58) --
	(385.38, 41.58) --
	(385.38, 41.58) --
	(385.38, 41.58) --
	(385.41, 41.58) --
	(385.41, 41.58) --
	(385.41, 41.58) --
	(385.41, 41.58) --
	(385.44, 41.58) --
	(385.44, 41.58) --
	(385.46, 41.58) --
	(385.46, 41.58) --
	(385.54, 41.58) --
	(385.54, 41.58) --
	(385.59, 41.58) --
	(385.59, 41.58) --
	(385.61, 41.58) --
	(385.61, 41.58) --
	(385.63, 41.58) --
	(385.63, 41.58) --
	(385.66, 41.58) --
	(385.66, 41.58) --
	(385.67, 41.58) --
	(385.67, 41.58) --
	(385.69, 41.58) --
	(385.69, 41.58) --
	(385.69, 41.58) --
	(385.69, 41.58) --
	(385.71, 41.58) --
	(385.71, 41.58) --
	(385.71, 41.58) --
	(385.71, 41.58) --
	(385.72, 41.58) --
	(385.72, 41.58) --
	(385.72, 41.58) --
	(385.72, 41.58) --
	(385.72, 41.58) --
	(385.72, 41.58) --
	(385.78, 41.58) --
	(385.78, 41.59) --
	(385.79, 41.59) --
	(385.79, 41.59) --
	(385.79, 41.59) --
	(385.79, 41.59) --
	(385.81, 41.59) --
	(385.81, 41.59) --
	(385.82, 41.59) --
	(385.82, 41.59) --
	(385.83, 41.59) --
	(385.83, 41.59) --
	(385.84, 41.59) --
	(385.84, 41.59) --
	(385.85, 41.59) --
	(385.85, 41.59) --
	(385.93, 41.59) --
	(385.93, 41.59) --
	(385.94, 41.59) --
	(385.94, 41.59) --
	(385.95, 41.59) --
	(385.95, 41.59) --
	(385.97, 41.59) --
	(385.97, 41.59) --
	(385.99, 41.59) --
	(385.99, 41.59) --
	(386.03, 41.59) --
	(386.03, 41.59) --
	(386.04, 41.59) --
	(386.04, 41.59) --
	(386.05, 41.59) --
	(386.05, 41.59) --
	(386.05, 41.59) --
	(386.05, 41.59) --
	(386.08, 41.59) --
	(386.08, 41.59) --
	(386.09, 41.59) --
	(386.09, 41.59) --
	(386.09, 41.59) --
	(386.09, 41.59) --
	(386.11, 41.59) --
	(386.11, 41.59) --
	(386.13, 41.59) --
	(386.13, 41.59) --
	(386.13, 41.59) --
	(386.13, 41.59) --
	(386.14, 41.59) --
	(386.14, 41.59) --
	(386.15, 41.59) --
	(386.15, 41.59) --
	(386.20, 41.59) --
	(386.20, 41.60) --
	(386.21, 41.60) --
	(386.21, 41.60) --
	(386.22, 41.60) --
	(386.22, 41.60) --
	(386.23, 41.60) --
	(386.23, 41.60) --
	(386.25, 41.60) --
	(386.25, 41.60) --
	(386.26, 41.60) --
	(386.26, 41.60) --
	(386.30, 41.60) --
	(386.30, 41.60) --
	(386.32, 41.60) --
	(386.32, 41.60) --
	(386.33, 41.60) --
	(386.33, 41.60) --
	(386.36, 41.60) --
	(386.36, 41.60) --
	(386.39, 41.60) --
	(386.39, 41.60) --
	(386.42, 41.60) --
	(386.42, 41.60) --
	(386.42, 41.60) --
	(386.42, 41.60) --
	(386.45, 41.60) --
	(386.45, 41.60) --
	(386.47, 41.60) --
	(386.47, 41.60) --
	(386.49, 41.60) --
	(386.49, 41.60) --
	(386.50, 41.60) --
	(386.50, 41.60) --
	(386.51, 41.60) --
	(386.51, 41.60) --
	(386.55, 41.60) --
	(386.55, 41.60) --
	(386.61, 41.60) --
	(386.61, 41.60) --
	(386.63, 41.60) --
	(386.63, 41.60) --
	(386.66, 41.60) --
	(386.66, 41.60) --
	(386.68, 41.60) --
	(386.68, 41.60) --
	(386.76, 41.60) --
	(386.76, 41.60) --
	(386.78, 41.60) --
	(386.78, 41.60) --
	(386.80, 41.60) --
	(386.80, 41.61) --
	(386.82, 41.61) --
	(386.82, 41.61) --
	(386.83, 41.61) --
	(386.83, 41.61) --
	(386.91, 41.61) --
	(386.91, 41.61) --
	(386.95, 41.61) --
	(386.95, 41.61) --
	(386.95, 41.61) --
	(386.95, 41.61) --
	(386.96, 41.61) --
	(386.96, 41.61) --
	(386.96, 41.61) --
	(386.96, 41.61) --
	(387.01, 41.61) --
	(387.01, 41.61) --
	(387.08, 41.61) --
	(387.08, 41.61) --
	(387.10, 41.61) --
	(387.10, 41.61) --
	(387.12, 41.61) --
	(387.12, 41.61) --
	(387.15, 41.61) --
	(387.15, 41.61) --
	(387.15, 41.61) --
	(387.15, 41.61) --
	(387.20, 41.61) --
	(387.20, 41.61) --
	(387.23, 41.61) --
	(387.23, 41.61) --
	(387.23, 41.61) --
	(387.23, 41.61) --
	(387.26, 41.61) --
	(387.26, 41.61) --
	(387.29, 41.61) --
	(387.29, 41.61) --
	(387.32, 41.61) --
	(387.32, 41.61) --
	(387.32, 41.61) --
	(387.32, 41.61) --
	(387.35, 41.61) --
	(387.35, 41.61) --
	(387.37, 41.61) --
	(387.37, 41.61) --
	(387.42, 41.61) --
	(387.42, 41.61) --
	(387.49, 41.61) --
	(387.49, 41.61) --
	(387.52, 41.61) --
	(387.52, 41.62) --
	(387.58, 41.62) --
	(387.58, 41.62) --
	(387.59, 41.62) --
	(387.59, 41.62) --
	(387.59, 41.62) --
	(387.59, 41.62) --
	(387.61, 41.62) --
	(387.61, 41.62) --
	(387.66, 41.62) --
	(387.66, 41.62) --
	(387.69, 41.62) --
	(387.69, 41.62) --
	(387.74, 41.62) --
	(387.74, 41.62) --
	(387.75, 41.62) --
	(387.75, 41.62) --
	(387.75, 41.62) --
	(387.75, 41.62) --
	(387.78, 41.62) --
	(387.78, 41.62) --
	(387.79, 41.62) --
	(387.79, 41.62) --
	(387.83, 41.62) --
	(387.83, 41.62) --
	(387.84, 41.62) --
	(387.84, 41.62) --
	(387.91, 41.62) --
	(387.91, 41.62) --
	(387.93, 41.62) --
	(387.93, 41.62) --
	(388.04, 41.62) --
	(388.04, 41.62) --
	(388.04, 41.62) --
	(388.04, 41.62) --
	(388.07, 41.62) --
	(388.07, 41.62) --
	(388.08, 41.62) --
	(388.08, 41.62) --
	(388.08, 41.62) --
	(388.08, 41.62) --
	(388.17, 41.62) --
	(388.17, 41.62) --
	(388.19, 41.62) --
	(388.19, 41.62) --
	(388.20, 41.62) --
	(388.20, 41.62) --
	(388.21, 41.62) --
	(388.21, 41.62) --
	(388.26, 41.62) --
	(388.26, 41.63) --
	(388.30, 41.63) --
	(388.30, 41.63) --
	(388.34, 41.63) --
	(388.34, 41.63) --
	(388.34, 41.63) --
	(388.34, 41.63) --
	(388.34, 41.63) --
	(388.34, 41.63) --
	(388.35, 41.63) --
	(388.35, 41.63) --
	(388.37, 41.63) --
	(388.37, 41.63) --
	(388.38, 41.63) --
	(388.38, 41.63) --
	(388.41, 41.63) --
	(388.41, 41.63) --
	(388.41, 41.63) --
	(388.41, 41.63) --
	(388.42, 41.63) --
	(388.42, 41.63) --
	(388.46, 41.63) --
	(388.46, 41.63) --
	(388.55, 41.63) --
	(388.55, 41.63) --
	(388.60, 41.63) --
	(388.60, 41.63) --
	(388.64, 41.63) --
	(388.64, 41.63) --
	(388.70, 41.63) --
	(388.70, 41.63) --
	(388.72, 41.63) --
	(388.72, 41.63) --
	(388.75, 41.63) --
	(388.75, 41.63) --
	(388.79, 41.63) --
	(388.79, 41.63) --
	(388.80, 41.63) --
	(388.80, 41.63) --
	(388.80, 41.63) --
	(388.80, 41.63) --
	(388.82, 41.63) --
	(388.82, 41.63) --
	(388.84, 41.63) --
	(388.84, 41.63) --
	(388.86, 41.63) --
	(388.86, 41.63) --
	(388.88, 41.63) --
	(388.88, 41.63) --
	(388.88, 41.63) --
	(388.88, 41.64) --
	(388.93, 41.64) --
	(388.93, 41.64) --
	(388.95, 41.64) --
	(388.95, 41.64) --
	(388.95, 41.64) --
	(388.95, 41.64) --
	(388.95, 41.64) --
	(388.95, 41.64) --
	(388.96, 41.64) --
	(388.96, 41.64) --
	(388.99, 41.64) --
	(388.99, 41.64) --
	(389.02, 41.64) --
	(389.02, 41.64) --
	(389.03, 41.64) --
	(389.03, 41.64) --
	(389.05, 41.64) --
	(389.05, 41.64) --
	(389.06, 41.64) --
	(389.06, 41.64) --
	(389.06, 41.64) --
	(389.06, 41.64) --
	(389.12, 41.64) --
	(389.12, 41.64) --
	(389.14, 41.64) --
	(389.14, 41.64) --
	(389.15, 41.64) --
	(389.15, 41.64) --
	(389.16, 41.64) --
	(389.16, 41.64) --
	(389.18, 41.64) --
	(389.18, 41.64) --
	(389.19, 41.64) --
	(389.19, 41.64) --
	(389.23, 41.64) --
	(389.23, 41.64) --
	(389.26, 41.64) --
	(389.26, 41.64) --
	(389.29, 41.64) --
	(389.29, 41.64) --
	(389.32, 41.64) --
	(389.32, 41.64) --
	(389.37, 41.64) --
	(389.37, 41.64) --
	(389.40, 41.64) --
	(389.40, 41.64) --
	(389.44, 41.64) --
	(389.44, 41.64) --
	(389.45, 41.64) --
	(389.45, 41.65) --
	(389.46, 41.65) --
	(389.46, 41.65) --
	(389.47, 41.65) --
	(389.47, 41.65) --
	(389.47, 41.65) --
	(389.47, 41.65) --
	(389.48, 41.65) --
	(389.48, 41.65) --
	(389.49, 41.65) --
	(389.49, 41.65) --
	(389.53, 41.65) --
	(389.53, 41.65) --
	(389.56, 41.65) --
	(389.56, 41.65) --
	(389.59, 41.65) --
	(389.59, 41.65) --
	(389.59, 41.65) --
	(389.59, 41.65) --
	(389.62, 41.65) --
	(389.62, 41.65) --
	(389.64, 41.65) --
	(389.64, 41.65) --
	(389.64, 41.65) --
	(389.64, 41.65) --
	(389.68, 41.65) --
	(389.68, 41.65) --
	(389.69, 41.65) --
	(389.69, 41.65) --
	(389.75, 41.65) --
	(389.75, 41.65) --
	(389.76, 41.65) --
	(389.76, 41.65) --
	(389.77, 41.65) --
	(389.77, 41.65) --
	(389.77, 41.65) --
	(389.77, 41.65) --
	(389.79, 41.65) --
	(389.79, 41.65) --
	(389.81, 41.65) --
	(389.81, 41.65) --
	(389.84, 41.65) --
	(389.84, 41.65) --
	(390.00, 41.65) --
	(390.00, 41.65) --
	(390.03, 41.65) --
	(390.03, 41.65) --
	(390.07, 41.65) --
	(390.07, 41.65) --
	(390.08, 41.65) --
	(390.08, 41.66) --
	(390.12, 41.66) --
	(390.12, 41.66) --
	(390.16, 41.66) --
	(390.16, 41.66) --
	(390.18, 41.66) --
	(390.18, 41.66) --
	(390.20, 41.66) --
	(390.20, 41.66) --
	(390.30, 41.66) --
	(390.30, 41.66) --
	(390.30, 41.66) --
	(390.30, 41.66) --
	(390.31, 41.66) --
	(390.31, 41.66) --
	(390.32, 41.66) --
	(390.32, 41.66) --
	(390.32, 41.66) --
	(390.32, 41.66) --
	(390.36, 41.66) --
	(390.36, 41.66) --
	(390.37, 41.66) --
	(390.37, 41.66) --
	(390.42, 41.66) --
	(390.42, 41.66) --
	(390.45, 41.66) --
	(390.45, 41.66) --
	(390.49, 41.66) --
	(390.49, 41.66) --
	(390.50, 41.66) --
	(390.50, 41.66) --
	(390.52, 41.66) --
	(390.52, 41.66) --
	(390.58, 41.66) --
	(390.58, 41.66) --
	(390.59, 41.66) --
	(390.59, 41.66) --
	(390.61, 41.66) --
	(390.61, 41.66) --
	(390.63, 41.66) --
	(390.63, 41.66) --
	(390.63, 41.66) --
	(390.63, 41.66) --
	(390.64, 41.66) --
	(390.64, 41.66) --
	(390.64, 41.66) --
	(390.64, 41.66) --
	(390.66, 41.66) --
	(390.66, 41.66) --
	(390.69, 41.66) --
	(390.69, 41.67) --
	(390.87, 41.67) --
	(390.87, 41.67) --
	(390.88, 41.67) --
	(390.88, 41.67) --
	(390.89, 41.67) --
	(390.89, 41.67) --
	(390.95, 41.67) --
	(390.95, 41.67) --
	(390.97, 41.67) --
	(390.97, 41.67) --
	(390.98, 41.67) --
	(390.98, 41.67) --
	(391.08, 41.67) --
	(391.08, 41.67) --
	(391.10, 41.67) --
	(391.10, 41.67) --
	(391.14, 41.67) --
	(391.14, 41.67) --
	(391.15, 41.67) --
	(391.15, 41.67) --
	(391.15, 41.67) --
	(391.15, 41.67) --
	(391.15, 41.67) --
	(391.15, 41.67) --
	(391.15, 41.67) --
	(391.15, 41.67) --
	(391.18, 41.67) --
	(391.18, 41.67) --
	(391.24, 41.67) --
	(391.24, 41.67) --
	(391.25, 41.67) --
	(391.25, 41.67) --
	(391.27, 41.67) --
	(391.27, 41.67) --
	(391.32, 41.67) --
	(391.32, 41.67) --
	(391.32, 41.67) --
	(391.32, 41.67) --
	(391.34, 41.67) --
	(391.34, 41.67) --
	(391.39, 41.67) --
	(391.39, 41.67) --
	(391.43, 41.67) --
	(391.43, 41.67) --
	(391.51, 41.67) --
	(391.51, 41.67) --
	(391.61, 41.67) --
	(391.61, 41.67) --
	(391.61, 41.67) --
	(391.61, 41.68) --
	(391.70, 41.68) --
	(391.70, 41.68) --
	(391.70, 41.68) --
	(391.70, 41.68) --
	(391.72, 41.68) --
	(391.72, 41.68) --
	(391.74, 41.68) --
	(391.74, 41.68) --
	(391.78, 41.68) --
	(391.78, 41.68) --
	(391.79, 41.68) --
	(391.79, 41.68) --
	(391.79, 41.68) --
	(391.79, 41.68) --
	(391.81, 41.68) --
	(391.81, 41.68) --
	(391.83, 41.68) --
	(391.83, 41.68) --
	(391.84, 41.68) --
	(391.84, 41.68) --
	(391.86, 41.68) --
	(391.86, 41.68) --
	(391.90, 41.68) --
	(391.90, 41.68) --
	(391.91, 41.68) --
	(391.91, 41.68) --
	(391.91, 41.68) --
	(391.91, 41.68) --
	(391.92, 41.68) --
	(391.92, 41.68) --
	(392.08, 41.68) --
	(392.08, 41.68) --
	(392.11, 41.68) --
	(392.11, 41.68) --
	(392.11, 41.68) --
	(392.11, 41.68) --
	(392.14, 41.68) --
	(392.14, 41.68) --
	(392.17, 41.68) --
	(392.17, 41.68) --
	(392.23, 41.68) --
	(392.23, 41.68) --
	(392.26, 41.68) --
	(392.26, 41.68) --
	(392.27, 41.68) --
	(392.27, 41.68) --
	(392.29, 41.68) --
	(392.29, 41.68) --
	(392.29, 41.68) --
	(392.29, 41.69) --
	(392.31, 41.69) --
	(392.31, 41.69) --
	(392.32, 41.69) --
	(392.32, 41.69) --
	(392.36, 41.69) --
	(392.36, 41.69) --
	(392.42, 41.69) --
	(392.42, 41.69) --
	(392.42, 41.69) --
	(392.42, 41.69) --
	(392.42, 41.69) --
	(392.42, 41.69) --
	(392.44, 41.69) --
	(392.44, 41.69) --
	(392.47, 41.69) --
	(392.47, 41.69) --
	(392.47, 41.69) --
	(392.47, 41.69) --
	(392.48, 41.69) --
	(392.48, 41.69) --
	(392.48, 41.69) --
	(392.48, 41.69) --
	(392.52, 41.69) --
	(392.52, 41.69) --
	(392.58, 41.69) --
	(392.58, 41.69) --
	(392.60, 41.69) --
	(392.60, 41.69) --
	(392.62, 41.69) --
	(392.62, 41.69) --
	(392.63, 41.69) --
	(392.63, 41.69) --
	(392.65, 41.69) --
	(392.65, 41.69) --
	(392.68, 41.69) --
	(392.68, 41.69) --
	(392.75, 41.69) --
	(392.75, 41.69) --
	(392.82, 41.69) --
	(392.82, 41.69) --
	(392.83, 41.69) --
	(392.83, 41.69) --
	(392.85, 41.69) --
	(392.85, 41.69) --
	(392.95, 41.69) --
	(392.95, 41.69) --
	(392.95, 41.69) --
	(392.95, 41.69) --
	(392.98, 41.69) --
	(392.98, 41.70) --
	(392.99, 41.70) --
	(392.99, 41.70) --
	(393.04, 41.70) --
	(393.04, 41.70) --
	(393.11, 41.70) --
	(393.11, 41.70) --
	(393.12, 41.70) --
	(393.12, 41.70) --
	(393.13, 41.70) --
	(393.13, 41.70) --
	(393.17, 41.70) --
	(393.17, 41.70) --
	(393.29, 41.70) --
	(393.29, 41.70) --
	(393.30, 41.70) --
	(393.30, 41.70) --
	(393.44, 41.70) --
	(393.44, 41.70) --
	(393.54, 41.70) --
	(393.54, 41.70) --
	(393.54, 41.70) --
	(393.54, 41.70) --
	(393.56, 41.70) --
	(393.56, 41.70) --
	(393.58, 41.70) --
	(393.58, 41.70) --
	(393.72, 41.70) --
	(393.72, 41.70) --
	(393.77, 41.70) --
	(393.77, 41.70) --
	(393.80, 41.70) --
	(393.80, 41.70) --
	(393.88, 41.70) --
	(393.88, 41.70) --
	(393.94, 41.70) --
	(393.94, 41.70) --
	(393.97, 41.70) --
	(393.97, 41.70) --
	(394.02, 41.70) --
	(394.02, 41.70) --
	(394.04, 41.70) --
	(394.04, 41.70) --
	(394.09, 41.70) --
	(394.09, 41.70) --
	(394.13, 41.70) --
	(394.13, 41.70) --
	(394.22, 41.70) --
	(394.22, 41.70) --
	(394.22, 41.70) --
	(394.22, 41.71) --
	(394.23, 41.71) --
	(394.23, 41.71) --
	(394.24, 41.71) --
	(394.24, 41.71) --
	(394.29, 41.71) --
	(394.29, 41.71) --
	(394.31, 41.71) --
	(394.31, 41.71) --
	(394.31, 41.71) --
	(394.31, 41.71) --
	(394.35, 41.71) --
	(394.35, 41.71) --
	(394.36, 41.71) --
	(394.36, 41.71) --
	(394.43, 41.71) --
	(394.43, 41.71) --
	(394.46, 41.71) --
	(394.46, 41.71) --
	(394.47, 41.71) --
	(394.47, 41.71) --
	(394.47, 41.71) --
	(394.47, 41.71) --
	(394.48, 41.71) --
	(394.48, 41.71) --
	(394.53, 41.71) --
	(394.53, 41.71) --
	(394.53, 41.71) --
	(394.53, 41.71) --
	(394.54, 41.71) --
	(394.54, 41.71) --
	(394.59, 41.71) --
	(394.59, 41.71) --
	(394.76, 41.71) --
	(394.76, 41.71) --
	(394.82, 41.71) --
	(394.82, 41.71) --
	(394.82, 41.71) --
	(394.82, 41.71) --
	(394.82, 41.71) --
	(394.82, 41.71) --
	(394.88, 41.71) --
	(394.88, 41.71) --
	(394.89, 41.71) --
	(394.89, 41.71) --
	(394.92, 41.71) --
	(394.92, 41.71) --
	(395.02, 41.71) --
	(395.02, 41.71) --
	(395.03, 41.71) --
	(395.03, 41.72) --
	(395.25, 41.72) --
	(395.25, 41.72) --
	(395.28, 41.72) --
	(395.28, 41.72) --
	(395.35, 41.72) --
	(395.35, 41.72) --
	(395.50, 41.72) --
	(395.50, 41.72) --
	(395.50, 41.72) --
	(395.50, 41.72) --
	(395.53, 41.72) --
	(395.53, 41.72) --
	(395.58, 41.72) --
	(395.58, 41.72) --
	(395.61, 41.72) --
	(395.61, 41.72) --
	(395.64, 41.72) --
	(395.64, 41.72) --
	(395.69, 41.72) --
	(395.69, 41.72) --
	(395.71, 41.72) --
	(395.71, 41.72) --
	(395.80, 41.72) --
	(395.80, 41.72) --
	(395.89, 41.72) --
	(395.89, 41.72) --
	(395.90, 41.72) --
	(395.90, 41.72) --
	(395.94, 41.72) --
	(395.94, 41.72) --
	(395.95, 41.72) --
	(395.95, 41.72) --
	(395.97, 41.72) --
	(395.97, 41.72) --
	(396.01, 41.72) --
	(396.01, 41.72) --
	(396.02, 41.72) --
	(396.02, 41.72) --
	(396.13, 41.72) --
	(396.13, 41.72) --
	(396.25, 41.72) --
	(396.25, 41.72) --
	(396.29, 41.72) --
	(396.29, 41.72) --
	(396.31, 41.72) --
	(396.31, 41.72) --
	(396.33, 41.72) --
	(396.33, 41.72) --
	(396.38, 41.72) --
	(396.38, 41.73) --
	(396.40, 41.73) --
	(396.40, 41.73) --
	(396.45, 41.73) --
	(396.45, 41.73) --
	(396.51, 41.73) --
	(396.51, 41.73) --
	(396.56, 41.73) --
	(396.56, 41.73) --
	(396.57, 41.73) --
	(396.57, 41.73) --
	(396.66, 41.73) --
	(396.66, 41.73) --
	(396.79, 41.73) --
	(396.79, 41.73) --
	(396.80, 41.73) --
	(396.80, 41.73) --
	(396.82, 41.73) --
	(396.82, 41.73) --
	(396.83, 41.73) --
	(396.83, 41.73) --
	(396.88, 41.73) --
	(396.88, 41.73) --
	(396.92, 41.73) --
	(396.92, 41.73) --
	(396.95, 41.73) --
	(396.95, 41.73) --
	(397.04, 41.73) --
	(397.04, 41.73) --
	(397.06, 41.73) --
	(397.06, 41.73) --
	(397.15, 41.73) --
	(397.15, 41.73) --
	(397.19, 41.73) --
	(397.19, 41.73) --
	(397.30, 41.73) --
	(397.30, 41.73) --
	(397.30, 41.73) --
	(397.30, 41.73) --
	(397.33, 41.73) --
	(397.33, 41.73) --
	(397.34, 41.73) --
	(397.34, 41.73) --
	(397.37, 41.73) --
	(397.37, 41.73) --
	(397.37, 41.73) --
	(397.37, 41.73) --
	(397.41, 41.73) --
	(397.41, 41.73) --
	(397.46, 41.73) --
	(397.46, 41.74) --
	(397.49, 41.74) --
	(397.49, 41.74) --
	(397.67, 41.74) --
	(397.67, 41.74) --
	(397.72, 41.74) --
	(397.72, 41.74) --
	(397.73, 41.74) --
	(397.73, 41.74) --
	(397.77, 41.74) --
	(397.77, 41.74) --
	(397.84, 41.74) --
	(397.84, 41.74) --
	(397.85, 41.74) --
	(397.85, 41.74) --
	(397.88, 41.74) --
	(397.88, 41.74) --
	(397.98, 41.74) --
	(397.98, 41.74) --
	(397.98, 41.74) --
	(397.98, 41.74) --
	(398.07, 41.74) --
	(398.07, 41.74) --
	(398.14, 41.74) --
	(398.14, 41.74) --
	(398.14, 41.74) --
	(398.14, 41.74) --
	(398.17, 41.74) --
	(398.17, 41.74) --
	(398.24, 41.74) --
	(398.24, 41.74) --
	(398.35, 41.74) --
	(398.35, 41.74) --
	(398.39, 41.74) --
	(398.39, 41.74) --
	(398.45, 41.74) --
	(398.45, 41.74) --
	(398.53, 41.74) --
	(398.53, 41.74) --
	(398.55, 41.74) --
	(398.55, 41.74) --
	(398.61, 41.74) --
	(398.61, 41.74) --
	(398.64, 41.74) --
	(398.64, 41.74) --
	(398.64, 41.74) --
	(398.64, 41.74) --
	(398.68, 41.74) --
	(398.68, 41.74) --
	(398.79, 41.74) --
	(398.79, 41.75) --
	(398.82, 41.75) --
	(398.82, 41.75) --
	(398.82, 41.75) --
	(398.82, 41.75) --
	(398.82, 41.75) --
	(398.82, 41.75) --
	(398.83, 41.75) --
	(398.83, 41.75) --
	(398.90, 41.75) --
	(398.90, 41.75) --
	(398.94, 41.75) --
	(398.94, 41.75) --
	(398.94, 41.75) --
	(398.94, 41.75) --
	(399.06, 41.75) --
	(399.06, 41.75) --
	(399.15, 41.75) --
	(399.15, 41.75) --
	(399.23, 41.75) --
	(399.23, 41.75) --
	(399.30, 41.75) --
	(399.30, 41.75) --
	(399.35, 41.75) --
	(399.35, 41.75) --
	(399.36, 41.75) --
	(399.36, 41.75) --
	(399.41, 41.75) --
	(399.41, 41.75) --
	(399.46, 41.75) --
	(399.46, 41.75) --
	(399.52, 41.75) --
	(399.52, 41.75) --
	(399.53, 41.75) --
	(399.53, 41.75) --
	(399.58, 41.75) --
	(399.58, 41.75) --
	(399.59, 41.75) --
	(399.59, 41.75) --
	(399.62, 41.75) --
	(399.62, 41.75) --
	(399.69, 41.75) --
	(399.69, 41.75) --
	(400.03, 41.75) --
	(400.03, 41.75) --
	(400.18, 41.75) --
	(400.18, 41.75) --
	(400.19, 41.75) --
	(400.19, 41.75) --
	(400.29, 41.75) --
	(400.29, 41.76) --
	(400.31, 41.76) --
	(400.31, 41.76) --
	(400.40, 41.76) --
	(400.40, 41.76) --
	(400.49, 41.76) --
	(400.49, 41.76) --
	(400.52, 41.76) --
	(400.52, 41.76) --
	(400.58, 41.76) --
	(400.58, 41.76) --
	(400.60, 41.76) --
	(400.60, 41.76) --
	(400.67, 41.76) --
	(400.67, 41.76) --
	(400.81, 41.76) --
	(400.81, 41.76) --
	(400.87, 41.76) --
	(400.87, 41.76) --
	(400.94, 41.76) --
	(400.94, 41.76) --
	(401.09, 41.76) --
	(401.09, 41.76) --
	(401.10, 41.76) --
	(401.10, 41.76) --
	(401.16, 41.76) --
	(401.16, 41.76) --
	(401.18, 41.76) --
	(401.18, 41.76) --
	(401.37, 41.76) --
	(401.37, 41.76) --
	(401.55, 41.76) --
	(401.55, 41.76) --
	(401.58, 41.76) --
	(401.58, 41.76) --
	(401.74, 41.76) --
	(401.74, 41.76) --
	(401.98, 41.76) --
	(401.98, 41.76) --
	(402.11, 41.76) --
	(402.11, 41.76) --
	(402.41, 41.76) --
	(402.41, 41.76) --
	(402.42, 41.76) --
	(402.42, 41.76) --
	(402.49, 41.76) --
	(402.49, 41.76) --
	(402.56, 41.76) --
	(402.56, 41.76) --
	(402.64, 41.76) --
	(402.64, 41.76) --
	(402.65, 41.76) --
	(402.65, 41.77) --
	(402.65, 41.77) --
	(402.65, 41.77) --
	(402.85, 41.77) --
	(402.85, 41.77) --
	(402.96, 41.77) --
	(402.96, 41.77) --
	(403.05, 41.77) --
	(403.05, 41.77) --
	(403.29, 41.77) --
	(403.29, 41.77) --
	(403.30, 41.77) --
	(403.30, 41.77) --
	(403.30, 41.77) --
	(403.30, 41.77) --
	(403.38, 41.77) --
	(403.38, 41.77) --
	(403.52, 41.77) --
	(403.52, 41.77) --
	(403.78, 41.77) --
	(403.78, 41.77) --
	(403.91, 41.77) --
	(403.91, 41.77) --
	(403.95, 41.77) --
	(403.95, 41.77) --
	(404.09, 41.77) --
	(404.09, 41.77) --
	(404.09, 41.77) --
	(404.09, 41.77) --
	(404.11, 41.77) --
	(404.11, 41.77) --
	(404.22, 41.77) --
	(404.22, 41.77) --
	(404.31, 41.77) --
	(404.31, 41.77) --
	(404.58, 41.77) --
	(404.58, 41.77) --
	(404.67, 41.77) --
	(404.67, 41.77) --
	(404.87, 41.77) --
	(404.87, 41.77) --
	(405.06, 41.77) --
	(405.06, 41.77) --
	(405.38, 41.77) --
	(405.38, 41.77) --
	(405.41, 41.77) --
	(405.41, 41.77) --
	(405.63, 41.77) --
	(405.63, 41.77) --
	(405.73, 41.77) --
	(405.73, 41.78) --
	(405.77, 41.78) --
	(405.77, 41.78) --
	(405.95, 41.78) --
	(405.95, 41.78) --
	(406.10, 41.78) --
	(406.10, 41.78) --
	(406.14, 41.78) --
	(406.14, 41.78) --
	(406.16, 41.78) --
	(406.16, 41.78) --
	(406.30, 41.78) --
	(406.30, 41.78) --
	(406.33, 41.78) --
	(406.33, 41.78) --
	(406.35, 41.78) --
	(406.35, 41.78) --
	(406.99, 41.78) --
	(406.99, 41.78) --
	(407.27, 41.78) --
	(407.27, 41.78) --
	(407.36, 41.78) --
	(407.36, 41.78) --
	(407.38, 41.78) --
	(407.38, 41.78) --
	(407.59, 41.78) --
	(407.59, 41.78) --
	(407.60, 41.78) --
	(407.60, 41.78) --
	(407.60, 41.78) --
	(407.60, 41.78) --
	(408.00, 41.78) --
	(408.00, 41.78) --
	(408.17, 41.78) --
	(408.17, 41.78) --
	(408.78, 41.78) --
	(408.78, 41.78) --
	(408.80, 41.78) --
	(408.80, 41.78) --
	(409.65, 41.78) --
	(409.65, 41.78) --
	(409.90, 41.78) --
	(409.90, 41.78) --
	(409.98, 41.78) --
	(409.98, 41.78) --
	(410.12, 41.78) --
	(410.12, 41.78) --
	(410.91, 41.78) --
	(410.91, 41.78) --
	(410.92, 41.78) --
	(410.92, 41.79) --
	(411.05, 41.79) --
	(411.05, 41.79) --
	(411.16, 41.79) --
	(411.16, 41.79) --
	(411.21, 41.79) --
	(411.21, 41.79) --
	(411.51, 41.79) --
	(411.51, 41.79) --
	(411.71, 41.79) --
	(411.71, 41.79) --
	(411.82, 41.79) --
	(411.82, 41.79) --
	(411.86, 41.79) --
	(411.86, 41.79) --
	(412.03, 41.79) --
	(412.03, 41.79) --
	(412.26, 41.79) --
	(412.26, 41.79) --
	(412.49, 41.79) --
	(412.49, 41.79) --
	(412.63, 41.79) --
	(412.63, 41.79) --
	(413.00, 41.79) --
	(413.00, 41.79) --
	(413.23, 41.79) --
	(413.23, 41.79) --
	(413.61, 41.79) --
	(413.61, 41.79) --
	(413.77, 41.79) --
	(413.77, 41.79) --
	(414.04, 41.79) --
	(414.04, 41.79) --
	(414.05, 41.79) --
	(414.05, 41.79) --
	(414.10, 41.79) --
	(414.10, 41.79) --
	(414.15, 41.79) --
	(414.15, 41.79) --
	(414.23, 41.79) --
	(414.23, 41.79) --
	(414.27, 41.79) --
	(414.27, 41.79) --
	(414.34, 41.79) --
	(414.34, 41.79) --
	(414.60, 41.79) --
	(414.60, 41.79) --
	(414.66, 41.79) --
	(414.66, 41.79) --
	(414.81, 41.79) --
	(414.81, 41.80) --
	(414.94, 41.80) --
	(414.94, 41.80) --
	(415.18, 41.80) --
	(415.18, 41.80) --
	(415.75, 41.80) --
	(415.75, 41.80) --
	(416.20, 41.80) --
	(416.20, 41.80) --
	(416.42, 41.80) --
	(416.42, 41.80) --
	(416.62, 41.80) --
	(416.62, 41.80) --
	(417.18, 41.80) --
	(417.18, 41.80) --
	(417.60, 41.80) --
	(417.60, 41.80) --
	(417.73, 41.80) --
	(417.73, 41.80) --
	(417.94, 41.80) --
	(417.94, 41.80) --
	(418.22, 41.80) --
	(418.22, 41.80) --
	(418.43, 41.80) --
	(418.43, 41.80) --
	(418.99, 41.80) --
	(418.99, 41.80) --
	(419.13, 41.80) --
	(419.13, 41.80) --
	(419.21, 41.80) --
	(419.21, 41.80) --
	(419.32, 41.80) --
	(419.32, 41.80) --
	(419.53, 41.80) --
	(419.53, 41.80) --
	(419.89, 41.80) --
	(419.89, 41.80) --
	(420.34, 41.80) --
	(420.34, 41.80) --
	(420.49, 41.80) --
	(420.49, 41.80) --
	(420.77, 41.80) --
	(420.77, 41.80) --
	(421.32, 41.80) --
	(421.32, 41.80) --
	(421.44, 41.80) --
	(421.44, 41.80) --
	(421.55, 41.80) --
	(421.55, 41.80) --
	(421.78, 41.80) --
	(421.78, 41.81) --
	(422.93, 41.81) --
	(422.93, 41.81) --
	(423.21, 41.81) --
	(423.21, 41.81) --
	(424.66, 41.81) --
	(424.66, 41.81) --
	(427.86, 41.81) --
	(427.86, 41.81) --
	(428.15, 41.81) --
	(428.15, 41.81) --
	(428.96, 41.81) --
	(428.96, 41.81) --
	(430.33, 41.81) --
	(430.33, 41.81) --
	(430.44, 41.81) --
	(430.44, 41.81) --
	(430.56, 41.81) --
	(430.56, 41.81) --
	(432.81, 41.81) --
	(432.81, 41.81) --
	(433.00, 41.81) --
	(433.00, 41.81) --
	(433.04, 41.81) --
	(433.04, 41.81) --
	(436.17, 41.81) --
	(436.17, 41.81) --
	(437.83, 41.81) --
	(437.83, 41.81) --
	(437.85, 41.81) --
	(437.85, 41.81) --
	(439.82, 41.81) --
	(439.82, 41.81) --
	(441.08, 41.81) --
	(441.08, 41.81) --
	(443.97, 41.81) --
	(443.97, 41.81) --
	(446.14, 41.81) --
	(446.14, 41.81) --
	(446.44, 41.81) --
	(446.44, 41.81) --
	(447.55, 41.81) --
	(447.55, 41.81) --
	(447.79, 41.81) --
	(447.79, 41.81) --
	(459.35, 41.81) --
	(459.35, 41.81) --
	(465.98, 41.81) --
	(465.98, 41.81) --
	(481.08, 41.81) --
	(481.08, 41.82) --
	(492.68, 41.82) --
	(492.68, 41.82) --
	(500.39, 41.82) --
	(500.39, 41.82);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (389.53, 37.44) -- (389.53,126.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (362.38, 39.28) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (362.38, 56.10) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (362.38, 72.92) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (362.38, 89.74) {150};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (362.38,106.56) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (362.38,123.39) {250};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.58, 41.48) --
	(367.33, 41.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.58, 58.30) --
	(367.33, 58.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.58, 75.12) --
	(367.33, 75.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.58, 91.95) --
	(367.33, 91.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.58,108.77) --
	(367.33,108.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.58,125.59) --
	(367.33,125.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.41, 34.69) --
	(376.41, 37.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.33, 34.69) --
	(420.33, 37.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (464.25, 34.69) --
	(464.25, 37.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (376.41, 28.08) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (420.33, 28.08) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (464.25, 28.08) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (433.86, 18.50) {Impressions per User};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (348.27, 81.85) {Count};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (367.33,133.53) {Impressions/User};
\end{scope}
\end{tikzpicture}


==> figures/pie_diagram.tex <==
\usetikzlibrary{arrows.meta}

\definecolor{pptblue}{RGB}{51, 94, 150}
\definecolor{pptred}{RGB}{176, 36, 24}


\begin{tikzpicture}[
        scale=1.0,
        thick,
        node distance=2.5cm and 2cm,
        group/.style={draw, rectangle, minimum width=2cm, minimum height=1.5cm, align=center},
        dashedgroup/.style={draw, dashed, rectangle, minimum width=2cm, minimum height=1.5cm, align=center, gray},
        arrow/.style={-Stealth, thick, pptblue},
        redarrow/.style={-Stealth, thick, pptred},
        blackarrow/.style={-Stealth, thick, black}, % Style for the new black arrow
        box/.style={draw, rounded corners=3.5pt, minimum height=2cm, minimum width=5cm, thick, pptblue},
        redbox/.style={draw, rounded corners=3.5pt, minimum height=2cm, minimum width=5cm, thick, pptred},
        textstyleblue/.style={pptblue, font=\sffamily\large, align=center},
        textstylered/.style={pptred, font=\sffamily\large, align=center}
      ]
      
      % --- First figure (Blue box) ---
      % Main container
      \node[box, label=above:{}] (container1) at (-0.5, 2.8) {};
      
      % Test Group
      \node[group] (test) at (-1.7, 2.8) {Test \\ Group \\ Users}; % Brought closer to Control Group
      
      % Control Group
      \node[group] (control) at (0.7, 2.8) {Control \\ Group \\ Users}; % Brought closer to Test Group
      
      % Main equation (lowered slightly and centered between blue and red boxes)
      \node (equation) at (-0.5, 0.9) {\Large\(\hat{\tau}_r = \overline{Y}_{tr} - \overline{Y}_{cr}\)};
      
      % Test group arrow (adjusted length and angle)
      \draw[arrow] (test.south) -- (-1, 1.3);
      % Control group arrow (adjusted length and angle)
      \draw[arrow] (control.south) -- (0.5, 1.3);
      
      % Campaigns run as RCTs
      \node[textstyleblue] (campaigns1) at (-4.8, 2.8) {Campaigns \\ \textbf{run} as RCTs \\ $r \in \mathcal{R}$}; 
    
      % --- Second figure (Red box) ---
      % Main container
      \node[redbox, label=above:{}] (container2) at (-0.5, -1.0) {}; % Brought closer to the blue box
      
      % Campaign Users
      \node[group] (campaignusers) at (-1.7, -1.0) {Campaign \\ Users}; % Closer to Control Group
      
      % Dashed Control Group
      \node[dashedgroup] (controlusers) at (0.7, -1.) {Control \\ Group \\ Users}; % Closer to Campaign Users
      
      % Arrow pointing up (adjusted length and angle)
        \draw[redarrow] (campaignusers.north) -- (-1, 0.5);
      
      % Campaigns not run as RCTs
      \node[textstylered] (campaigns2) at (-4.8, -1.0) {Campaigns \\ \textbf{not run} as RCTs \\ $r^{\prime} \notin \mathcal{R}$}; 
      
    % f() equation (increased size with \Large)
    \node[align=left] (equation2) at (5.5, 2.8) {\Large\(\Rightarrow \overline{Y}_{cr} = f(\overline{Y}_{tr}; \theta) + \nu_r\)};

      \draw[blackarrow] (equation2.south) -- (5.5, -0.6);

      % Place the new equation at the endpoint of the black arrow
      \node[align=left] (newequation) at (5.5, -1) {\Large\(\overline{Y}_{cr^{\prime}}^{\text{pred}} = f(\overline{Y}_{tr^{\prime}}; \hat{\theta})\)};

    \end{tikzpicture}
